{\sc CosmoNet}: fast cosmological parameter estimation in non-flat models using neural networks

We present a further development of a method for accelerating the calculation of CMB power spectra, matter power spectra and likelihood functions for use in cosmological Bayesian inference. The algorithm, called {\sc CosmoNet}, is based on training a multilayer perceptron neural network. We compute CMB power spectra (up to $\ell=2000$) and matter transfer functions over a hypercube in parameter space encompassing the $4\sigma$ confidence region of a selection of CMB (WMAP + high resolution experiments) and large scale structure surveys (2dF and SDSS). We work in the framework of a generic 7 parameter non-flat cosmology. Additionally we use {\sc CosmoNet} to compute the WMAP 3-year, 2dF and SDSS likelihoods over the same region. We find that the average error in the power spectra is typically well below cosmic variance for spectra, and experimental likelihoods calculated to within a fraction of a log unit. We demonstrate that marginalised posteriors generated with {\sc CosmoNet} spectra agree to within a few percent of those generated by {\sc CAMB} parallelised over 4 CPUs, but are obtained 2-3 times faster on just a \emph{single} processor. Furthermore posteriors generated directly via {\sc CosmoNet} likelihoods can be obtained in less than 30 minutes on a single processor, corresponding to a speed up of a factor of $\sim 32$. We also demonstrate the capabilities of {\sc CosmoNet} by extending the CMB power spectra and matter transfer function training to a more generic 10 parameter cosmological model, including tensor modes, a varying equation of state of dark energy and massive neutrinos. {\sc CosmoNet} and interfaces to both {\sc CosmoMC} and {\sc Bayesys} are publically available at {\tt www.mrao.cam.ac.uk/software/cosmonet}.

==> PLOTS/tt_nhid.txt <==
#nhid=10			nhid=25			nhid=50			nhid=100			nhid=250	
0	0.476		0	0.248		0	0.163		0	0.131		0	0.071
0.002777778	0.186		0.0075	0.084		0.015277778	0.055		0.031111111	0.051		0.076944444	0.052
0.006666667	0.119		0.016111111	0.048		0.031111111	0.043		0.0625	0.041		0.154444444	0.043
0.010833333	0.077		0.024722222	0.04		0.047222222	0.038		0.093888889	0.037		0.231388889	0.038
0.014722222	0.064		0.033611111	0.037		0.063055556	0.035		0.125	0.034		0.308611111	0.035
0.019166667	0.057		0.042222222	0.035		0.079166667	0.033		0.157222222	0.032		0.386111111	0.032
0.023333333	0.053		0.050833333	0.033		0.095	0.031		0.188888889	0.031		0.463611111	0.03
0.0275	0.051		0.059444444	0.032		0.111111111	0.03		0.220833333	0.029		0.540555556	0.028
0.031666667	0.05		0.068333333	0.031		0.127222222	0.028		0.251944444	0.028		0.6175	0.026
0.035833333	0.049		0.076944444	0.03		0.143333333	0.027		0.284166667	0.027		0.694444444	0.025
0.04	0.048		0.085555556	0.029		0.159444444	0.026		0.315277778	0.026		0.771388889	0.023
0.044166667	0.047		0.094444444	0.028		0.175277778	0.025		0.346666667	0.025		0.848888889	0.022
0.048333333	0.046		0.103055556	0.027		0.191944444	0.024		0.378611111	0.024		0.925833333	0.021
0.0525	0.046		0.111944444	0.026		0.208055556	0.023		0.409722222	0.022		1.002777778	0.02
0.056666667	0.045		0.120555556	0.025		0.224444444	0.022		0.441388889	0.021		1.079722222	0.019
0.060555556	0.045		0.129444444	0.024		0.240555556	0.021		0.4725	0.02		1.156666667	0.018
0.064722222	0.045		0.138333333	0.024		0.256666667	0.02		0.503888889	0.019		1.233888889	0.017
0.068888889	0.044		0.147222222	0.023		0.273055556	0.019		0.535277778	0.018		1.310833333	0.017
0.073055556	0.044		0.156111111	0.022		0.289444444	0.018		0.566666667	0.017		1.387777778	0.016
0.077222222	0.044		0.165	0.022		0.305555556	0.018		0.598055556	0.017		1.464444444	0.016
0.081388889	0.043		0.173888889	0.021		0.321666667	0.017		0.629444444	0.016		1.541666667	0.015
0.085555556	0.043		0.183333333	0.021		0.338055556	0.017		0.660555556	0.016		1.618333333	0.015
0.089722222	0.042		0.192222222	0.021		0.354166667	0.016		0.691666667	0.016		1.695555556	0.015
0.093888889	0.042		0.201388889	0.02		0.370277778	0.015		0.722777778	0.015		1.7725	0.014
0.098055556	0.042		0.210277778	0.02		0.386388889	0.015		0.754166667	0.015		1.849166667	0.014
0.102222222	0.041		0.219166667	0.02		0.402777778	0.014		0.785277778	0.015		1.926111111	0.014
0.106111111	0.041		0.228055556	0.019		0.418888889	0.014		0.816388889	0.014		2.003055556	0.014
0.110277778	0.041		0.237222222	0.019		0.435	0.014		0.847777778	0.014		2.08	0.013
0.114444444	0.041		0.246388889	0.019		0.451388889	0.014		0.878888889	0.014		2.156944444	0.013
0.118611111	0.04		0.255555556	0.019		0.467777778	0.013		0.910555556	0.014		2.233888889	0.013
0.123055556	0.04		0.264722222	0.018		0.484166667	0.013		0.941666667	0.013		2.310833333	0.013
0.127222222	0.04		0.273611111	0.018		0.5	0.013		0.972777778	0.013		2.387777778	0.013
0.131388889	0.04		0.2825	0.018		0.516111111	0.013		1.004166667	0.013		2.464722222	0.012
0.135555556	0.04		0.291666667	0.018		0.532222222	0.013		1.035555556	0.013		2.541666667	0.012
0.139722222	0.04		0.300555556	0.017		0.549166667	0.012		1.066666667	0.013		2.618888889	0.012
0.143888889	0.04		0.309444444	0.017		0.565277778	0.012		1.097777778	0.012		2.695833333	0.012
0.148055556	0.04		0.318611111	0.017		0.581388889	0.012		1.129166667	0.012		2.7725	0.012
0.152222222	0.039		0.3275	0.017		0.5975	0.012		1.160277778	0.012		2.849722222	0.012
0.156388889	0.039		0.336388889	0.017		0.613611111	0.012		1.191388889	0.012		2.926388889	0.011
0.160555556	0.039		0.345277778	0.016		0.629444444	0.012		1.222777778	0.012		3.003333333	0.011
0.164722222	0.039		0.354166667	0.016		0.645555556	0.012		1.253888889	0.012		3.080555556	0.011
0.168888889	0.039		0.363333333	0.016		0.661388889	0.012		1.285277778	0.012		3.1575	0.011
0.173055556	0.039		0.3725	0.016		0.677222222	0.011		1.316944444	0.012		3.234166667	0.011
0.177222222	0.039		0.381388889	0.015		0.693055556	0.011		1.348055556	0.011		3.311111111	0.011
0.181388889	0.039		0.390277778	0.015		0.709166667	0.011		1.379444444	0.011		3.388333333	0.011
0.185555556	0.039		0.399166667	0.015		0.725	0.011		1.410555556	0.011		3.465277778	0.011
0.189722222	0.039		0.408055556	0.015		0.740833333	0.011		1.441944444	0.011		3.541944444	0.01
0.193888889	0.038		0.416944444	0.015		0.756944444	0.011		1.473055556	0.011		3.618888889	0.01
0.198055556	0.038		0.426111111	0.015		0.772777778	0.011		1.504166667	0.011		3.695833333	0.01
0.202222222	0.038		0.435277778	0.014		0.788611111	0.011		1.535555556	0.011		3.772777778	0.01
0.206388889	0.038		0.444166667	0.014		0.804444444	0.011		1.566666667	0.011		3.849722222	0.01
0.210833333	0.038		0.453333333	0.014		0.820555556	0.011		1.597777778	0.011		3.926666667	0.01
0.215	0.038		0.462222222	0.014		0.836388889	0.01		1.628888889	0.011		4.003611111	0.01
0.219166667	0.038		0.471111111	0.014		0.852222222	0.01		1.660277778	0.011		4.080555556	0.01
0.223333333	0.038		0.48	0.014		0.868055556	0.01		1.691388889	0.01		4.1575	0.01
0.227777778	0.038		0.488888889	0.014		0.884444444	0.01		1.7225	0.01		4.234444444	0.01
0.231944444	0.038		0.4975	0.013		0.900555556	0.01		1.753888889	0.01		4.311111111	0.009
0.236111111	0.038		0.506388889	0.013		0.916944444	0.01		1.785	0.01		4.388333333	0.009
0.24	0.038		0.515555556	0.013		0.933055556	0.01		1.816111111	0.01		4.465277778	0.009
0.244166667	0.037		0.525	0.013		0.949444444	0.01		1.847222222	0.01		4.542222222	0.009
0.248333333	0.037		0.534166667	0.013		0.965555556	0.01		1.878611111	0.01		4.619166667	0.009
0.2525	0.037		0.543055556	0.013		0.981388889	0.01		1.91	0.01		4.696111111	0.009
0.256666667	0.037		0.552222222	0.013		0.997222222	0.01		1.941111111	0.01		4.773055556	0.009
0.261111111	0.037		0.561111111	0.013		1.013055556	0.01		1.972222222	0.01		4.85	0.009
0.265	0.037		0.570277778	0.013		1.029166667	0.01		2.003333333	0.01		4.926944444	0.009
0.269166667	0.037		0.579166667	0.013		1.045	0.01		2.034444444	0.01		5.003611111	0.009
0.273333333	0.037		0.588055556	0.013		1.061111111	0.01		2.065833333	0.01		5.080555556	0.008
0.277777778	0.037		0.597222222	0.013		1.076944444	0.009		2.096944444	0.01		5.1575	0.008
0.281944444	0.037		0.606666667	0.012		1.092777778	0.009		2.128055556	0.01		5.234444444	0.008
0.286111111	0.037		0.615833333	0.012		1.108611111	0.009		2.159444444	0.01		5.311388889	0.008
0.290277778	0.037		0.624722222	0.012		1.124722222	0.009		2.190555556	0.01		5.388333333	0.008
0.294444444	0.037		0.633333333	0.012		1.140555556	0.009		2.221944444	0.009		5.465277778	0.008
0.298611111	0.037		0.642222222	0.012		1.156388889	0.009		2.253055556	0.009		5.542222222	0.008
0.302777778	0.037		0.650833333	0.012		1.1725	0.009		2.284166667	0.009		5.619166667	0.008
0.306944444	0.037		0.659722222	0.012		1.188333333	0.009		2.315555556	0.009		5.696111111	0.008
0.311111111	0.037		0.668611111	0.012		1.204444444	0.009		2.346666667	0.009		5.773055556	0.008
0.315277778	0.037		0.677222222	0.012		1.220277778	0.009		2.377777778	0.009		5.849722222	0.008
0.319444444	0.036		0.685833333	0.012		1.236388889	0.009		2.408888889	0.009		5.926666667	0.007
0.323888889	0.036		0.694722222	0.012		1.252222222	0.009		2.440833333	0.009		6.003611111	0.007
0.328055556	0.036		0.703333333	0.012		1.268055556	0.009		2.472222222	0.009		6.080555556	0.007
0.3325	0.036		0.712222222	0.012		1.283888889	0.009		2.503333333	0.009		6.157777778	0.007
0.336666667	0.036		0.721111111	0.012		1.3	0.009		2.534722222	0.009		6.234722222	0.007
0.340833333	0.036		0.729722222	0.012		1.315833333	0.009		2.565833333	0.009		6.311666667	0.007
0.345	0.036		0.738611111	0.012		1.331666667	0.009		2.597222222	0.009		6.388888889	0.007
0.349166667	0.036		0.747222222	0.012		1.3475	0.009		2.628333333	0.009		6.465555556	0.007
0.353333333	0.036		0.756111111	0.012		1.363611111	0.009		2.659444444	0.009		6.5425	0.007
0.3575	0.036		0.764722222	0.012		1.379444444	0.009		2.690833333	0.009		6.619444444	0.007
0.361666667	0.036		0.773611111	0.012		1.395555556	0.009		2.721944444	0.009		6.696388889	0.007
0.365833333	0.036		0.782222222	0.011		1.411388889	0.009		2.753055556	0.009		6.773333333	0.007
0.37	0.036		0.791111111	0.011		1.4275	0.009		2.784444444	0.009		6.850277778	0.007
0.374166667	0.036		0.799722222	0.011		1.443333333	0.009		2.815555556	0.009		6.927222222	0.007
0.378333333	0.036		0.808611111	0.011		1.459444444	0.008		2.846666667	0.009		7.004166667	0.007
0.3825	0.036		0.817222222	0.011		1.475277778	0.008		2.877777778	0.009		7.081111111	0.007
0.386666667	0.036		0.825833333	0.011		1.491111111	0.008		2.909166667	0.009		7.158055556	0.007
0.390833333	0.036		0.834722222	0.011		1.506944444	0.008		2.940277778	0.009		7.235	0.007
0.395	0.036		0.843611111	0.011		1.523055556	0.008		2.971388889	0.009		7.311944444	0.007
0.399166667	0.036		0.852222222	0.011		1.538888889	0.008		3.002777778	0.009		7.388888889	0.007
0.403333333	0.036		0.860833333	0.011		1.554722222	0.008		3.033888889	0.009		7.465555556	0.006
0.4075	0.036		0.869722222	0.011		1.570833333	0.008		3.065277778	0.008		7.5425	0.006
0.411666667	0.036		0.878888889	0.011		1.586666667	0.008		3.096388889	0.008		7.619722222	0.006
0.415833333	0.036		0.887777778	0.011		1.6025	0.008		3.127777778	0.008		7.696666667	0.006
0.42	0.036		0.896944444	0.011		1.618611111	0.008		3.158888889	0.008		7.773333333	0.006
0.424166667	0.036		0.906388889	0.011		1.634444444	0.008		3.190277778	0.008		7.850277778	0.006
0.428611111	0.036		0.915833333	0.011		1.650277778	0.008		3.221388889	0.008		7.927222222	0.006
0.432777778	0.036		0.924722222	0.011		1.666388889	0.008		3.252777778	0.008		8.004166667	0.006
0.436944444	0.036		0.933888889	0.011		1.6825	0.008		3.283888889	0.008		8.081111111	0.006
0.441111111	0.035		0.942777778	0.011		1.698611111	0.008		3.315	0.008		8.158055556	0.006
0.445277778	0.035		0.951666667	0.011		1.714444444	0.008		3.346111111	0.008		8.235	0.006
0.449166667	0.035		0.960833333	0.011		1.730277778	0.008		3.3775	0.008		8.311666667	0.006
0.453611111	0.035		0.969722222	0.011		1.746388889	0.008		3.408888889	0.008		8.388611111	0.006
0.457777778	0.035		0.978611111	0.011		1.762222222	0.008		3.44	0.008		8.465555556	0.006
0.461944444	0.035		0.987222222	0.011		1.778055556	0.008		3.471666667	0.008		8.5425	0.006
0.466111111	0.035		0.996111111	0.011		1.794166667	0.008		3.502777778	0.008		8.619444444	0.006
0.470277778	0.035		1.004722222	0.011		1.81	0.008		3.534166667	0.008		8.696666667	0.006
0.474444444	0.035		1.013611111	0.011		1.825833333	0.008		3.565555556	0.008		8.773611111	0.006
0.478611111	0.035		1.022222222	0.011		1.841944444	0.008		3.596666667	0.008		8.850555556	0.006
0.482777778	0.035		1.031111111	0.011		1.857777778	0.008		3.628055556	0.008		8.9275	0.006
0.486944444	0.035		1.039722222	0.011		1.873611111	0.008		3.659444444	0.008		9.004444444	0.006
0.491111111	0.035		1.048611111	0.011		1.889722222	0.008		3.690555556	0.008		9.081388889	0.006
0.495277778	0.035		1.057222222	0.01		1.905555556	0.008		3.721944444	0.008		9.158333333	0.006
0.499444444	0.035		1.065833333	0.01		1.921666667	0.008		3.753055556	0.008		9.235277778	0.006
0.503888889	0.035		1.074722222	0.01		1.9375	0.008		3.784166667	0.008		9.312222222	0.006
0.508055556	0.035		1.083333333	0.01		1.953611111	0.008		3.815277778	0.008		9.389166667	0.006
0.512222222	0.035		1.092222222	0.01		1.969444444	0.008		3.846388889	0.008		9.466111111	0.006
0.516388889	0.035		1.100833333	0.01		1.985555556	0.008		3.877777778	0.008		9.543055556	0.006
0.520555556	0.035		1.109722222	0.01		2.001388889	0.008		3.908888889	0.008		9.62	0.006
0.524722222	0.035		1.118333333	0.01		2.017222222	0.008		3.94	0.008		9.696944444	0.006
0.528888889	0.035		1.127222222	0.01		2.033333333	0.008		3.971666667	0.008		9.773888889	0.006
0.533055556	0.035		1.136111111	0.01		2.049166667	0.008		4.003055556	0.008		9.850555556	0.006
0.5375	0.035		1.144722222	0.01		2.065277778	0.007		4.034166667	0.008		9.9275	0.006
0.541666667	0.035		1.153333333	0.01		2.081111111	0.007		4.065555556	0.008		10.00444444	0.006
0.545833333	0.035		1.162222222	0.01		2.096944444	0.007		4.096666667	0.008		10.08138889	0.006
0.55	0.035		1.170833333	0.01		2.113055556	0.007		4.127777778	0.008		10.15833333	0.006
0.554166667	0.035		1.179444444	0.01		2.129166667	0.007		4.158888889	0.008		10.23555556	0.006
0.558333333	0.035		1.188333333	0.01		2.145	0.007		4.190277778	0.008		10.31222222	0.006
0.5625	0.035		1.196944444	0.01		2.160833333	0.007		4.221388889	0.008		10.38944444	0.006
0.566666667	0.035		1.205833333	0.01		2.176944444	0.007		4.252777778	0.008		10.46611111	0.006
0.570833333	0.035		1.214722222	0.01		2.192777778	0.007		4.284166667	0.008		10.54305556	0.006
0.575277778	0.035		1.223333333	0.01		2.208888889	0.007		4.315277778	0.008		10.62027778	0.006
0.579444444	0.035		1.232222222	0.01		2.224722222	0.007		4.346944444	0.008		10.69722222	0.006
0.583611111	0.035		1.240833333	0.01		2.240555556	0.007		4.378333333	0.008		10.77388889	0.006
0.587777778	0.035		1.249722222	0.01		2.256666667	0.007		4.409444444	0.007		10.85083333	0.006
0.591944444	0.035		1.258333333	0.01		2.2725	0.007		4.440833333	0.007		10.92777778	0.006
0.596111111	0.035		1.267222222	0.01		2.288611111	0.007		4.471944444	0.007		11.00472222	0.006
0.600277778	0.035		1.275833333	0.01		2.304722222	0.007		4.503055556	0.007		11.08166667	0.006
0.604444444	0.035		1.284444444	0.01		2.320833333	0.007		4.534444444	0.007		11.15833333	0.006
0.608611111	0.035		1.293333333	0.01		2.336944444	0.007		4.565555556	0.007		11.23527778	0.006
0.612777778	0.035		1.301944444	0.01		2.352777778	0.007		4.596666667	0.007		11.3125	0.006
0.617222222	0.035		1.310833333	0.01		2.368611111	0.007		4.628055556	0.007		11.38944444	0.006
0.621666667	0.035		1.319444444	0.01		2.384444444	0.007		4.659166667	0.007		11.46611111	0.006
0.625833333	0.034		1.328055556	0.01		2.400555556	0.007		4.690555556	0.007		11.54305556	0.006
0.63	0.034		1.336944444	0.01		2.416388889	0.007		4.721944444	0.007		11.62	0.006
0.634444444	0.034		1.345833333	0.01		2.4325	0.007		4.753055556	0.007		11.69694444	0.006
0.638611111	0.034		1.354444444	0.01		2.448333333	0.007		4.784444444	0.007		11.77416667	0.006
0.642777778	0.034		1.363333333	0.01		2.464444444	0.007		4.815555556	0.007		11.85083333	0.006
0.646944444	0.034		1.371944444	0.01		2.480277778	0.007		4.846666667	0.007		11.92777778	0.006
0.651111111	0.034		1.380555556	0.01		2.496111111	0.007		4.877777778	0.007		12.00472222	0.006
0.655277778	0.034		1.389444444	0.01		2.511944444	0.007		4.909166667	0.007		12.08166667	0.006
0.659444444	0.034		1.398055556	0.01		2.528055556	0.007		4.940277778	0.007		12.15861111	0.006
0.663611111	0.034		1.406666667	0.01		2.543888889	0.007		4.971388889	0.007		12.23555556	0.006
0.667777778	0.034		1.415555556	0.01		2.56	0.007		5.002777778	0.007		12.3125	0.006
0.671944444	0.034		1.424166667	0.01		2.575833333	0.007		5.033888889	0.007		12.38944444	0.006
0.676111111	0.034		1.432777778	0.01		2.591944444	0.007		5.065	0.007		12.46638889	0.006
0.680277778	0.034		1.441666667	0.01		2.607777778	0.007		5.096388889	0.007		12.54333333	0.006
0.684444444	0.034		1.450555556	0.01		2.623888889	0.007		5.1275	0.007		12.62027778	0.006
0.688611111	0.034		1.459166667	0.01		2.639722222	0.007		5.158888889	0.007		12.69694444	0.006
0.692777778	0.034		1.467777778	0.01		2.655833333	0.007		5.19	0.007		12.77388889	0.006
0.696944444	0.034		1.476666667	0.01		2.671666667	0.007		5.221388889	0.007		12.85083333	0.006
0.701111111	0.034		1.485277778	0.01		2.6875	0.007		5.2525	0.007		12.92777778	0.006
0.705277778	0.034		1.494166667	0.01		2.703611111	0.007		5.283611111	0.007		13.00472222	0.006
0.709444444	0.034		1.502777778	0.01		2.719444444	0.006		5.314722222	0.007		13.08166667	0.006
0.713888889	0.034		1.511666667	0.01		2.735277778	0.006		5.345833333	0.007		13.15833333	0.006
0.718055556	0.034		1.520277778	0.01		2.751388889	0.006		5.377222222	0.007		13.23527778	0.006
0.722222222	0.034		1.528888889	0.01		2.767222222	0.006		5.408611111	0.007		13.31222222	0.006
0.726666667	0.034		1.537777778	0.01		2.783333333	0.006		5.44	0.007		13.38916667	0.006
0.731111111	0.034		1.546388889	0.01		2.799166667	0.006		5.471111111	0.007		13.46611111	0.006
0.735277778	0.034		1.555277778	0.01		2.815277778	0.006		5.502222222	0.007		13.54305556	0.006
0.739444444	0.034		1.563888889	0.01		2.831111111	0.006		5.533333333	0.007		13.62	0.006
0.743611111	0.034		1.5725	0.01		2.846944444	0.006		5.564722222	0.007		13.69694444	0.006
0.747777778	0.034		1.581388889	0.01		2.862777778	0.006		5.595833333	0.007		13.77388889	0.006
0.751944444	0.034		1.590277778	0.01		2.878888889	0.006		5.626944444	0.007		13.85111111	0.006
0.756111111	0.034		1.599166667	0.01		2.894722222	0.006		5.658333333	0.007		13.92805556	0.006
0.760277778	0.034		1.607777778	0.01		2.910833333	0.006		5.689722222	0.007		14.005	0.005
0.764444444	0.034		1.616666667	0.01		2.926666667	0.006		5.720833333	0.007		14.08222222	0.005
0.768611111	0.034		1.625277778	0.01		2.9425	0.006		5.751944444	0.007		14.15888889	0.005
0.772777778	0.034		1.634166667	0.01		2.958611111	0.006		5.783333333	0.007		14.23583333	0.005
0.776944444	0.034		1.643055556	0.01		2.975	0.006		5.814722222	0.007		14.31277778	0.005
0.781111111	0.034		1.651666667	0.01		2.991111111	0.006		5.845833333	0.007		14.38972222	0.005
0.785277778	0.034		1.660555556	0.009		3.006944444	0.006		5.876944444	0.007		14.46666667	0.005
0.789444444	0.034		1.669444444	0.009		3.022777778	0.006		5.908055556	0.007		14.54361111	0.005
0.793611111	0.034		1.678055556	0.009		3.038888889	0.006		5.939722222	0.007		14.62055556	0.005
0.797777778	0.034		1.686944444	0.009		3.054722222	0.006		5.970833333	0.007		14.69722222	0.005
0.801944444	0.034		1.695555556	0.009		3.070555556	0.006		6.002222222	0.007		14.77416667	0.005
0.806111111	0.034		1.704444444	0.009		3.086666667	0.006		6.033333333	0.007		14.85111111	0.005
0.810555556	0.034		1.713055556	0.009		3.1025	0.006		6.064722222	0.007		14.92805556	0.005
0.814722222	0.034		1.721944444	0.009		3.118611111	0.006		6.096111111	0.007		15.00527778	0.005
0.819166667	0.034		1.730555556	0.009		3.134722222	0.006		6.127222222	0.007		15.08222222	0.005
0.823333333	0.034		1.739444444	0.009		3.150555556	0.006		6.158333333	0.007		15.15916667	0.005
0.8275	0.034		1.748055556	0.009		3.166388889	0.006		6.189722222	0.007		15.23611111	0.005
0.831666667	0.034		1.756944444	0.009		3.1825	0.006		6.220833333	0.007		15.31305556	0.005
0.835833333	0.034		1.765555556	0.009		3.198611111	0.006		6.251944444	0.007		15.39	0.005
0.84	0.034		1.774166667	0.009		3.214444444	0.006		6.283055556	0.007		15.46722222	0.005
0.844444444	0.034		1.783055556	0.009		3.230555556	0.006		6.314444444	0.007		15.54416667	0.005
0.848611111	0.034		1.791944444	0.009		3.246666667	0.006		6.345833333	0.007		15.62138889	0.005
0.852777778	0.034		1.800555556	0.009		3.2625	0.006		6.377222222	0.007		15.69805556	0.005
0.856944444	0.034		1.809444444	0.009		3.278611111	0.006		6.408333333	0.007		15.775	0.005
0.861111111	0.034		1.818055556	0.009		3.294722222	0.006		6.439722222	0.007		15.85194444	0.005
0.865277778	0.034		1.826944444	0.009		3.310555556	0.006		6.471111111	0.007		15.92916667	0.005
0.869444444	0.034		1.835833333	0.009		3.326388889	0.006		6.502222222	0.007		16.00611111	0.005
0.873611111	0.034		1.844444444	0.009		3.3425	0.006		6.533333333	0.007		16.08305556	0.005
0.877777778	0.034		1.853055556	0.009		3.358333333	0.006		6.564722222	0.007		16.16027778	0.005
0.881944444	0.034		1.861944444	0.009		3.374166667	0.006		6.595833333	0.007		16.2375	0.005
0.886111111	0.034		1.870555556	0.009		3.39	0.006		6.626944444	0.007		16.31444444	0.005
0.890277778	0.034		1.879166667	0.009		3.406111111	0.006		6.658055556	0.007		16.39138889	0.005
0.894444444	0.034		1.888055556	0.009		3.421944444	0.006		6.689444444	0.007		16.46833333	0.005
0.898611111	0.034		1.896666667	0.009		3.438055556	0.006		6.720555556	0.007		16.54527778	0.005
0.902777778	0.034		1.905555556	0.009		3.454166667	0.006		6.751666667	0.007		16.62222222	0.005
0.906944444	0.034		1.914166667	0.009		3.47	0.006		6.782777778	0.006		16.69888889	0.005
0.911111111	0.033		1.922777778	0.009		3.485833333	0.006		6.814166667	0.006		16.77611111	0.005
0.915555556	0.033		1.931666667	0.009		3.501944444	0.006		6.845277778	0.006		16.85305556	0.005
0.919722222	0.033		1.940555556	0.009		3.518055556	0.006		6.876388889	0.006		16.92972222	0.005
0.923611111	0.033		1.949166667	0.009		3.533888889	0.006		6.907777778	0.006		17.00666667	0.005
0.928055556	0.033		1.958055556	0.009		3.549722222	0.006		6.938888889	0.006		17.08388889	0.005
0.932222222	0.033		1.966666667	0.009		3.565833333	0.006		6.970555556	0.006		17.16083333	0.005
0.936388889	0.033		1.975555556	0.009		3.581666667	0.006		7.001666667	0.006		17.23777778	0.005
0.940555556	0.033		1.984166667	0.009		3.597777778	0.006		7.033055556	0.006		17.31472222	0.005
0.944722222	0.033		1.993055556	0.009		3.614166667	0.006		7.064166667	0.006		17.39166667	0.005
0.948888889	0.033		2.001666667	0.009		3.630277778	0.006		7.095277778	0.006		17.46861111	0.005
0.953055556	0.033		2.010555556	0.009		3.646111111	0.006		7.126388889	0.006		17.54583333	0.005
0.957222222	0.033		2.019444444	0.009		3.662222222	0.006		7.157777778	0.006		17.6225	0.005
0.961388889	0.033		2.028333333	0.009		3.678055556	0.006		7.188888889	0.006		17.69944444	0.005
0.965277778	0.033		2.036944444	0.009		3.693888889	0.006		7.220277778	0.006		17.77666667	0.005
0.969444444	0.033		2.045833333	0.009		3.71	0.006		7.251388889	0.006		17.85361111	0.005
0.973888889	0.033		2.054444444	0.009		3.725833333	0.006		7.2825	0.006		17.93027778	0.005
0.978055556	0.033		2.063333333	0.009		3.741944444	0.006		7.313888889	0.006		18.0075	0.005
0.982222222	0.033		2.072222222	0.009		3.757777778	0.006		7.345	0.006		18.08444444	0.005
0.986111111	0.033		2.080833333	0.009		3.773611111	0.006		7.376111111	0.006		18.16138889	0.005
0.990277778	0.033		2.089444444	0.009		3.789722222	0.006		7.407222222	0.006		18.23833333	0.005
0.994444444	0.033		2.098333333	0.009		3.805833333	0.006		7.440555556	0.006		18.315	0.005
0.998611111	0.033		2.106944444	0.009		3.821944444	0.006		7.474722222	0.006		18.39194444	0.005
1.002777778	0.033		2.115833333	0.009		3.837777778	0.006		7.506388889	0.006		18.46888889	0.005
1.006944444	0.033		2.124444444	0.009		3.853888889	0.006		7.537777778	0.006		18.54583333	0.005
1.011111111	0.033		2.133333333	0.009		3.869722222	0.006		7.568888889	0.006		18.62277778	0.005
1.015277778	0.033		2.142222222	0.009		3.885833333	0.006		7.6	0.006		18.69972222	0.005
1.019722222	0.033		2.151111111	0.009		3.901944444	0.006		7.631388889	0.006		18.77666667	0.005
1.023888889	0.033		2.159722222	0.009		3.917777778	0.006		7.6625	0.006		18.85361111	0.005
1.028055556	0.033		2.168333333	0.009		3.933888889	0.006		7.693888889	0.006		18.93083333	0.005
1.032222222	0.033		2.177222222	0.009		3.949722222	0.006		7.725	0.006		19.0075	0.005
1.036388889	0.033		2.186111111	0.009		3.965833333	0.006		7.756111111	0.006		19.08444444	0.005
1.040833333	0.033		2.194722222	0.009		3.981666667	0.006		7.787222222	0.006		19.16138889	0.005
1.045	0.033		2.203611111	0.009		3.9975	0.006		7.818611111	0.006		19.23861111	0.005
1.048888889	0.033		2.212222222	0.009		4.013333333	0.006		7.849722222	0.006		19.31555556	0.005
1.053055556	0.033		2.221111111	0.009		4.029444444	0.006		7.880833333	0.006		19.3925	0.005
1.057222222	0.033		2.229722222	0.009		4.045277778	0.006		7.911944444	0.006		19.46944444	0.005
1.061388889	0.033		2.238611111	0.009		4.061388889	0.006		7.943055556	0.006		19.54666667	0.005
1.065555556	0.033		2.2475	0.009		4.077222222	0.006		7.974444444	0.006		19.62361111	0.005
1.07	0.033		2.256111111	0.009		4.093055556	0.006		8.005555556	0.006		19.70055556	0.005
1.074166667	0.033		2.265	0.009		4.109166667	0.006		8.036944444	0.006		19.7775	0.005
1.078333333	0.033		2.273888889	0.009		4.125277778	0.006		8.068055556	0.006		19.85444444	0.005
1.082777778	0.033		2.2825	0.009		4.141388889	0.006		8.099444444	0.006		19.93166667	0.005
1.086944444	0.033		2.291388889	0.009		4.157222222	0.006		8.130555556	0.006		20.00833333	0.005
1.091666667	0.033		2.300277778	0.009		4.173055556	0.006		8.161944444	0.006		20.08527778	0.005
1.096111111	0.033		2.308888889	0.009		4.189444444	0.006		8.193055556	0.006		20.1625	0.005
1.100277778	0.033		2.3175	0.009		4.205555556	0.006		8.224166667	0.006		20.23944444	0.005
1.104444444	0.033		2.326388889	0.009		4.221388889	0.006		8.255555556	0.006		20.31666667	0.005
1.108611111	0.033		2.335277778	0.009		4.237222222	0.006		8.286666667	0.006		20.39361111	0.005
1.113055556	0.033		2.344166667	0.009		4.253055556	0.006		8.317777778	0.006		20.47055556	0.005
1.117222222	0.033		2.352777778	0.009		4.269166667	0.006		8.349166667	0.006		20.5475	0.005
1.121388889	0.033		2.361666667	0.009		4.285277778	0.006		8.380277778	0.006		20.62444444	0.005
1.125833333	0.033		2.370555556	0.009		4.301111111	0.006		8.411388889	0.006		20.70138889	0.005
1.13	0.033		2.379166667	0.009		4.316944444	0.006		8.442777778	0.006		20.77833333	0.005
1.134166667	0.033		2.388055556	0.009		4.333055556	0.006		8.473888889	0.006		20.85527778	0.005
1.138333333	0.033		2.397222222	0.009		4.348888889	0.006		8.505277778	0.006		20.93222222	0.005
1.1425	0.033		2.405833333	0.009		4.365	0.006		8.536666667	0.006		21.00916667	0.005
1.146666667	0.033		2.414722222	0.009		4.380833333	0.006		8.568333333	0.006		21.08611111	0.005
1.150833333	0.033		2.423888889	0.009		4.396944444	0.006		8.599444444	0.006		21.16277778	0.005
1.155	0.033		2.4325	0.009		4.412777778	0.006		8.630833333	0.006		21.23972222	0.005
1.159166667	0.033		2.441111111	0.009		4.428611111	0.006		8.662222222	0.006		21.31666667	0.005
1.163055556	0.033		2.45	0.009		4.445	0.006		8.693333333	0.006		21.39361111	0.005
1.167222222	0.033		2.458888889	0.009		4.460833333	0.006		8.724722222	0.006		21.47055556	0.005
1.171388889	0.033		2.467777778	0.009		4.476944444	0.006		8.755833333	0.006		21.5475	0.005
1.175555556	0.033		2.476388889	0.009		4.492777778	0.006		8.786944444	0.006		21.62444444	0.005
1.180277778	0.033		2.485277778	0.009		4.508611111	0.006		8.818333333	0.006		21.70138889	0.005
1.184444444	0.033		2.494166667	0.009		4.524722222	0.006		8.849444444	0.006		21.77833333	0.005
1.188611111	0.033		2.502777778	0.009		4.540555556	0.006		8.880555556	0.006		21.85555556	0.005
1.193055556	0.033		2.511666667	0.009		4.556388889	0.006		8.911944444	0.006		21.93222222	0.005
1.197222222	0.033		2.520277778	0.009		4.5725	0.006		8.943333333	0.006		22.00916667	0.005
1.201388889	0.033		2.529166667	0.009		4.588333333	0.006		8.974722222	0.006		22.08638889	0.005
1.205833333	0.033		2.538055556	0.009		4.604166667	0.006		9.005833333	0.006		22.16333333	0.005
1.21	0.033		2.546666667	0.009		4.620277778	0.006		9.036944444	0.006		22.24027778	0.005
1.214166667	0.033		2.555555556	0.009		4.636111111	0.006		9.068055556	0.006		22.31694444	0.005
1.218333333	0.033		2.564166667	0.009		4.651944444	0.006		9.099444444	0.006		22.39416667	0.005
1.2225	0.033		2.573055556	0.009		4.668055556	0.006		9.130555556	0.006		22.47111111	0.005
1.226666667	0.033		2.581944444	0.009		4.683888889	0.006		9.161666667	0.006		22.54777778	0.005
1.230833333	0.033		2.590555556	0.009		4.7	0.006		9.192777778	0.006		22.62472222	0.005
1.235277778	0.033		2.599444444	0.009		4.715833333	0.006		9.223888889	0.006		22.70166667	0.005
1.239444444	0.033		2.608055556	0.009		4.731944444	0.006		9.255277778	0.006		22.77861111	0.005
1.243611111	0.033		2.616944444	0.009		4.747777778	0.006		9.286388889	0.006		22.85555556	0.005
1.2475	0.033		2.625833333	0.009		4.763611111	0.006		9.3175	0.006		22.93277778	0.005
1.251666667	0.033		2.634444444	0.009		4.779722222	0.006		9.348611111	0.006		23.00972222	0.005
1.255833333	0.033		2.643333333	0.009		4.795555556	0.006		9.379722222	0.006		23.08666667	0.005
1.26	0.033		2.651944444	0.009		4.811388889	0.005		9.411111111	0.006		23.16361111	0.005
1.264166667	0.033		2.660833333	0.009		4.8275	0.005		9.442222222	0.006		23.24055556	0.005
1.268333333	0.033		2.669722222	0.009		4.843611111	0.005		9.473611111	0.006		23.3175	0.005
1.2725	0.033		2.678333333	0.009		4.859444444	0.005		9.504722222	0.006		23.39472222	0.005
1.276666667	0.033		2.687222222	0.009		4.875555556	0.005		9.536111111	0.006		23.47138889	0.005
1.280833333	0.033		2.695833333	0.009		4.891388889	0.005		9.567777778	0.006		23.54833333	0.005
1.285	0.033		2.705	0.009		4.9075	0.005		9.598888889	0.006		23.62527778	0.005
1.289166667	0.033		2.713888889	0.009		4.923333333	0.005		9.63	0.006		23.70222222	0.005
1.293611111	0.033		2.7225	0.009		4.939444444	0.005		9.661111111	0.006		23.77916667	0.005
1.297777778	0.033		2.731388889	0.009		4.955277778	0.005		9.6925	0.006		23.85611111	0.005
1.301944444	0.033		2.740277778	0.009		4.971666667	0.005		9.723611111	0.006		23.93305556	0.005
1.306111111	0.033		2.748888889	0.009		4.9875	0.005		9.754722222	0.006		24.01	0.005
1.310277778	0.033		2.757777778	0.009		5.003611111	0.005		9.786111111	0.006		24.08722222	0.005
1.314444444	0.033		2.766388889	0.009		5.019722222	0.005		9.817222222	0.006		24.16416667	0.005
1.318611111	0.033		2.775277778	0.009		5.035555556	0.005		9.848333333	0.006		24.24083333	0.005
1.322777778	0.033		2.784166667	0.009		5.051388889	0.005		9.879444444	0.006		24.31777778	0.005
1.326944444	0.033		2.793055556	0.009		5.067222222	0.005		9.910833333	0.006		24.395	0.005
1.331111111	0.033		2.801666667	0.009		5.083333333	0.005		9.941944444	0.006		24.47194444	0.005
1.335277778	0.033		2.810555556	0.009		5.099166667	0.005		9.973055556	0.006		24.54888889	0.005
1.339444444	0.033		2.819166667	0.009		5.115	0.005		10.00416667	0.006		24.62555556	0.005
1.343611111	0.033		2.828055556	0.009		5.131111111	0.005		10.03527778	0.006		24.7025	0.005
1.347777778	0.033		2.836666667	0.009		5.146944444	0.005		10.06666667	0.006		24.77944444	0.005
1.351944444	0.033		2.845555556	0.009		5.163055556	0.005		10.09777778	0.006		24.85638889	0.005
1.356111111	0.033		2.854166667	0.008		5.178888889	0.005		10.12888889	0.006		24.93333333	0.005
1.360277778	0.033		2.863055556	0.008		5.195	0.005		10.16027778	0.006		25.01027778	0.005
1.364444444	0.033		2.871666667	0.008		5.211111111	0.005		10.19138889	0.006		25.08722222	0.005
1.368611111	0.033		2.880555556	0.008		5.226944444	0.005		10.2225	0.006		25.16416667	0.005
1.372777778	0.033		2.889166667	0.008		5.242777778	0.005		10.25388889	0.006		25.24111111	0.005
1.376944444	0.033		2.898055556	0.008		5.258888889	0.005		10.285	0.006		25.31805556	0.005
1.381111111	0.032		2.906666667	0.008		5.274722222	0.005		10.31611111	0.006		25.39527778	0.005
1.385277778	0.032		2.915555556	0.008		5.290555556	0.005		10.34722222	0.006		25.47222222	0.005
1.389444444	0.032		2.924444444	0.008		5.306666667	0.005		10.37833333	0.006		25.54916667	0.005
1.393611111	0.032		2.933333333	0.008		5.3225	0.005		10.40972222	0.005		25.62611111	0.005
1.397777778	0.032		2.942222222	0.008		5.338333333	0.005		10.44083333	0.005		25.70305556	0.005
1.401944444	0.032		2.951388889	0.008		5.354444444	0.005		10.47194444	0.005		25.78	0.005
1.406388889	0.032		2.960277778	0.008		5.370277778	0.005		10.50333333	0.005		25.85694444	0.005
1.410555556	0.032		2.969166667	0.008		5.386111111	0.005		10.53444444	0.005		25.93388889	0.005
1.415	0.032		2.978055556	0.008		5.402222222	0.005		10.56555556	0.005		26.01083333	0.005
1.419166667	0.032		2.986944444	0.008		5.418055556	0.005		10.59694444	0.005		26.08777778	0.005
1.423333333	0.032		2.996111111	0.008		5.433888889	0.005		10.62805556	0.005		26.165	0.005
1.4275	0.032		3.005	0.008		5.45	0.005		10.65916667	0.005		26.24194444	0.005
1.431666667	0.032		3.014166667	0.008		5.466111111	0.005		10.69055556	0.005		26.31888889	0.005
1.435833333	0.032		3.023055556	0.008		5.481944444	0.005		10.72166667	0.005		26.39611111	0.005
1.44	0.032		3.031944444	0.008		5.497777778	0.005		10.75333333	0.005		26.47277778	0.005
1.444166667	0.032		3.040833333	0.008		5.513888889	0.005		10.78444444	0.005		26.54972222	0.005
1.448611111	0.032		3.049722222	0.008		5.529722222	0.005		10.81583333	0.005		26.62666667	0.005
1.4525	0.032		3.058888889	0.008		5.545555556	0.005		10.84722222	0.005		26.70388889	0.005
1.456944444	0.032		3.067777778	0.008		5.561388889	0.005		10.87833333	0.005		26.78083333	0.005
1.461111111	0.032		3.076666667	0.008		5.5775	0.005		10.90972222	0.005		26.85777778	0.005
1.465277778	0.032		3.085555556	0.008		5.593333333	0.005		10.94083333	0.005		26.93472222	0.005
1.469444444	0.032		3.094444444	0.008		5.609166667	0.005		10.97194444	0.005		27.01166667	0.005
1.473611111	0.032		3.103333333	0.008		5.625277778	0.005		11.00305556	0.005		27.08861111	0.005
1.478055556	0.032		3.112222222	0.008		5.641111111	0.005		11.03444444	0.005		27.16555556	0.005
1.482222222	0.032		3.121111111	0.008		5.656944444	0.005		11.06555556	0.005		27.2425	0.005
1.486388889	0.032		3.130277778	0.008		5.672777778	0.005		11.09694444	0.005		27.31944444	0.005
1.490555556	0.032		3.139166667	0.008		5.688888889	0.005		11.12805556	0.005		27.39638889	0.005
1.494722222	0.032		3.147777778	0.008		5.704722222	0.005		11.15944444	0.005		27.47333333	0.005
1.498888889	0.032		3.156666667	0.008		5.720833333	0.005		11.19055556	0.005		27.55027778	0.005
1.503055556	0.032		3.165833333	0.008		5.736944444	0.005		11.22166667	0.005		27.62722222	0.005
1.507222222	0.032		3.175	0.008		5.752777778	0.005		11.25305556	0.005		27.70416667	0.005
1.511388889	0.032		3.183888889	0.008		5.768888889	0.005		11.28416667	0.005		27.78111111	0.005
1.515555556	0.032		3.1925	0.008		5.785	0.005		11.31527778	0.005		27.85805556	0.005
1.519722222	0.032		3.201388889	0.008		5.800833333	0.005		11.34638889	0.005		27.935	0.005
1.523888889	0.032		3.210555556	0.008		5.816666667	0.005		11.37777778	0.005		28.01194444	0.005
1.528055556	0.032		3.219166667	0.008		5.832777778	0.005		11.40888889	0.005		28.08888889	0.005
1.532222222	0.032		3.228055556	0.008		5.848611111	0.005		11.44027778	0.005		28.16583333	0.005
1.536666667	0.032		3.236944444	0.008		5.864444444	0.005		11.47166667	0.005		28.24277778	0.005
1.540555556	0.032		3.245833333	0.008		5.880833333	0.005		11.50277778	0.005		28.32	0.005
1.544722222	0.032		3.254722222	0.008		5.896666667	0.005		11.53388889	0.005		28.39722222	0.005
1.548888889	0.032		3.263611111	0.008		5.9125	0.005		11.56527778	0.005		28.47416667	0.005
1.553055556	0.032		3.272777778	0.008		5.928333333	0.005		11.59666667	0.005		28.55111111	0.005
1.557222222	0.032		3.281666667	0.008		5.944444444	0.005		11.62777778	0.005		28.62777778	0.005
1.561388889	0.032		3.290555556	0.008		5.960277778	0.005		11.65916667	0.005		28.705	0.005
1.565555556	0.032		3.299444444	0.008		5.976111111	0.005		11.69027778	0.005		28.78194444	0.005
1.569722222	0.032		3.308333333	0.008		5.992222222	0.005		11.72166667	0.005		28.85888889	0.005
1.573888889	0.032		3.317222222	0.008		6.008055556	0.005		11.75305556	0.005		28.93583333	0.005
1.578055556	0.032		3.326111111	0.008		6.023888889	0.005		11.78416667	0.005		29.01305556	0.005
1.582222222	0.032		3.335277778	0.008		6.039722222	0.005		11.81555556	0.005		29.08972222	0.005
1.586388889	0.032		3.344166667	0.008		6.055833333	0.005		11.84694444	0.005		29.16666667	0.005
1.590833333	0.032		3.353055556	0.008		6.072222222	0.005		11.87833333	0.005		29.24361111	0.005
1.595	0.032		3.362222222	0.008		6.088055556	0.005		11.90944444	0.005		29.32055556	0.005
1.599166667	0.032		3.371111111	0.008		6.104166667	0.005		11.94083333	0.005		29.3975	0.005
1.603333333	0.032		3.38	0.008		6.12	0.005		11.97222222	0.005		29.47472222	0.005
1.6075	0.032		3.388888889	0.008		6.135833333	0.005		12.00361111	0.005		29.55166667	0.005
1.611666667	0.032		3.398055556	0.008		6.151666667	0.005		12.03472222	0.005		29.62861111	0.005
1.615833333	0.032		3.406944444	0.008		6.167777778	0.005		12.06611111	0.005		29.70555556	0.005
1.620277778	0.032		3.415833333	0.008		6.183611111	0.005		12.09722222	0.005		29.7825	0.005
1.624444444	0.032		3.424722222	0.008		6.199444444	0.005		12.12861111	0.005		29.85944444	0.005
1.628611111	0.032		3.433611111	0.008		6.215555556	0.005		12.15972222	0.005		29.93638889	0.005
1.6325	0.032		3.4425	0.008		6.231666667	0.005		12.19111111	0.005		30.01333333	0.005
1.636944444	0.032		3.451666667	0.008		6.248055556	0.005		12.22277778	0.005		30.09027778	0.005
1.641111111	0.032		3.460555556	0.008		6.263888889	0.005		12.25416667	0.005		30.16722222	0.005
1.645833333	0.032		3.469722222	0.008		6.279722222	0.005		12.28555556	0.005		30.24388889	0.005
1.65	0.032		3.478611111	0.008		6.295833333	0.005		12.31666667	0.005		30.32083333	0.005
1.654166667	0.032		3.4875	0.008		6.311666667	0.005		12.34777778	0.005		30.39777778	0.005
1.658333333	0.032		3.496666667	0.008		6.3275	0.005		12.37916667	0.005		30.47472222	0.005
1.6625	0.032		3.505277778	0.008		6.343333333	0.005		12.41027778	0.005		30.55166667	0.005
1.666666667	0.032		3.514444444	0.008		6.359444444	0.005		12.44166667	0.005		30.62888889	0.005
1.670833333	0.032		3.523611111	0.008		6.375277778	0.005		12.47277778	0.005		30.70583333	0.005
1.675	0.032		3.5325	0.008		6.391388889	0.005		12.50416667	0.005		30.78277778	0.005
1.679166667	0.032		3.541388889	0.008		6.407222222	0.005		12.53527778	0.005		30.85972222	0.005
1.683611111	0.032		3.550277778	0.008		6.423055556	0.005		12.56666667	0.005		30.93666667	0.005
1.687777778	0.032		3.559444444	0.008		6.439166667	0.005		12.59777778	0.005		31.01361111	0.005
1.691944444	0.032		3.568333333	0.008		6.455	0.005		12.62916667	0.005		31.09055556	0.005
1.696111111	0.032		3.577222222	0.008		6.471111111	0.005		12.66027778	0.005		31.1675	0.005
1.7	0.032		3.586111111	0.008		6.486944444	0.005		12.69138889	0.005		31.24444444	0.005
1.704166667	0.032		3.595277778	0.008		6.502777778	0.005		12.72277778	0.005		31.32111111	0.005
1.708611111	0.032		3.604166667	0.008		6.518888889	0.005		12.75416667	0.005		31.39833333	0.005
1.712777778	0.032		3.613055556	0.008		6.534722222	0.005		12.78527778	0.005		31.47527778	0.005
1.716666667	0.032		3.621944444	0.008		6.550555556	0.005		12.81666667	0.005		31.55222222	0.005
1.721111111	0.032		3.630833333	0.008		6.566666667	0.005		12.84805556	0.005		31.62916667	0.005
1.725277778	0.032		3.639722222	0.008		6.5825	0.005		12.87944444	0.005		31.70611111	0.005
1.729444444	0.032		3.648611111	0.008		6.598333333	0.005		12.91055556	0.005		31.78333333	0.005
1.733611111	0.032		3.6575	0.008		6.614166667	0.005		12.94194444	0.005		31.86027778	0.005
1.737777778	0.032		3.666388889	0.008		6.630277778	0.005		12.97305556	0.005		31.93722222	0.005
1.741944444	0.032		3.675277778	0.008		6.646111111	0.005		13.00416667	0.005		32.01444444	0.005
1.746111111	0.032		3.684166667	0.008		6.662222222	0.005		13.03527778	0.005		32.09138889	0.005
1.750277778	0.032		3.693055556	0.008		6.678055556	0.005		13.06638889	0.005		32.16833333	0.005
1.754444444	0.032		3.701944444	0.008		6.694166667	0.005		13.09777778	0.005		32.24527778	0.005
1.758888889	0.032		3.710833333	0.008		6.71	0.005		13.12916667	0.005		32.32222222	0.005
1.763055556	0.032		3.719722222	0.008		6.725833333	0.005		13.16027778	0.005		32.39944444	0.005
1.767222222	0.032		3.728611111	0.008		6.741944444	0.005		13.19138889	0.005		32.47666667	0.005
1.771388889	0.032		3.737777778	0.008		6.757777778	0.005		13.22277778	0.005		32.55361111	0.005
1.775555556	0.032		3.746666667	0.008		6.773611111	0.005		13.25388889	0.005		32.63055556	0.005
1.779722222	0.032		3.755555556	0.008		6.789722222	0.005		13.285	0.005		32.7075	0.005
1.784166667	0.032		3.764444444	0.008		6.805555556	0.005		13.31611111	0.005		32.78444444	0.005
1.788055556	0.032		3.773055556	0.008		6.821388889	0.005		13.3475	0.005		32.86138889	0.005
1.792222222	0.032		3.782222222	0.008		6.837222222	0.005		13.37861111	0.005		32.93833333	0.005
1.796388889	0.032		3.791111111	0.008		6.853333333	0.005		13.40972222	0.005		33.01527778	0.005
1.800555556	0.032		3.8	0.008		6.869166667	0.005		13.44083333	0.005		33.09194444	0.005
1.804722222	0.032		3.809166667	0.008		6.885	0.005		13.47222222	0.005		33.16888889	0.005
1.808888889	0.032		3.818055556	0.008		6.901111111	0.005		13.50361111	0.005		33.24611111	0.005
1.813055556	0.032		3.826944444	0.008		6.916944444	0.005		13.53472222	0.005		33.32277778	0.005
1.817222222	0.032		3.835833333	0.008		6.933055556	0.005		13.56583333	0.005		33.4	0.005
1.821388889	0.032		3.844722222	0.008		6.948888889	0.005		13.59722222	0.005		33.47666667	0.005
1.825555556	0.032		3.853888889	0.008		6.965	0.005		13.62833333	0.005		33.55388889	0.005
1.830277778	0.032		3.862777778	0.008		6.980833333	0.005		13.65972222	0.005		33.63083333	0.005
1.834444444	0.032		3.871388889	0.008		6.996944444	0.005		13.69083333	0.005		33.70777778	0.005
1.838333333	0.032		3.880555556	0.008		7.012777778	0.005		13.72194444	0.005		33.78472222	0.005
1.842777778	0.032		3.889444444	0.008		7.028611111	0.005		13.75333333	0.005		33.86166667	0.005
1.846944444	0.032		3.898333333	0.008		7.044722222	0.005		13.78444444	0.005		33.93861111	0.005
1.851111111	0.032		3.907222222	0.008		7.060555556	0.005		13.81583333	0.005		34.01555556	0.005
1.855555556	0.032		3.916111111	0.008		7.076388889	0.005		13.84777778	0.005		34.0925	0.005
1.859722222	0.032		3.925	0.008		7.0925	0.005		13.87888889	0.005		34.16944444	0.005
1.863888889	0.032		3.934166667	0.008		7.108333333	0.005		13.91027778	0.005		34.24638889	0.005
1.868055556	0.032		3.943055556	0.008		7.124444444	0.005		13.94166667	0.005		34.32361111	0.005
1.872222222	0.032		3.951944444	0.008		7.140555556	0.005		13.97277778	0.005		34.40055556	0.005
1.876388889	0.032		3.960833333	0.008		7.156666667	0.005		14.00388889	0.005		34.4775	0.005
1.880555556	0.032		3.969722222	0.008		7.172777778	0.005		14.035	0.005		34.55444444	0.005
1.884722222	0.032		3.978611111	0.008		7.188888889	0.005		14.06666667	0.005		34.63138889	0.005
1.888888889	0.032		3.9875	0.008		7.205	0.005		14.09833333	0.005		34.70833333	0.005
1.893055556	0.032		3.996388889	0.008		7.220833333	0.005		14.12944444	0.005		34.78527778	0.005
1.897222222	0.032		4.005277778	0.008		7.236944444	0.005		14.16055556	0.005		34.86222222	0.005
1.901666667	0.032		4.014166667	0.008		7.252777778	0.005		14.19194444	0.005		34.93916667	0.005
1.905833333	0.032		4.023055556	0.008		7.268611111	0.005		14.22305556	0.005		35.01638889	0.005
1.91	0.032		4.031944444	0.008		7.284444444	0.005		14.25444444	0.005		35.09333333	0.005
1.914444444	0.032		4.040833333	0.008		7.300555556	0.005		14.28583333	0.005		35.17027778	0.005
1.918611111	0.032		4.049722222	0.008		7.316666667	0.005		14.31694444	0.005		35.24722222	0.005
1.922777778	0.032		4.058611111	0.008		7.3325	0.005		14.34805556	0.005		35.32416667	0.005
1.926944444	0.032		4.067777778	0.008		7.348333333	0.005		14.37944444	0.005		35.40111111	0.005
1.931111111	0.032		4.076666667	0.007		7.364444444	0.005		14.41055556	0.005		35.47805556	0.005
1.935277778	0.032		4.085833333	0.007		7.380277778	0.005		14.44222222	0.005		35.555	0.005
1.939444444	0.032		4.094444444	0.007		7.396111111	0.005		14.47333333	0.005		35.63222222	0.005
1.943888889	0.032		4.103333333	0.007		7.411944444	0.005		14.50472222	0.005		35.70916667	0.005
1.948055556	0.032		4.112222222	0.007		7.427777778	0.005		14.53583333	0.005		35.78583333	0.005
1.952222222	0.032		4.120833333	0.007		7.443888889	0.005		14.56694444	0.005		35.86277778	0.005
1.956388889	0.032		4.129722222	0.007		7.46	0.005		14.59833333	0.005		35.94	0.005
1.960555556	0.032		4.138333333	0.007		7.4775	0.005		14.62972222	0.005		36.01694444	0.005
1.964722222	0.032		4.147222222	0.007		7.494444444	0.005		14.66083333	0.005		36.09388889	0.005
1.968888889	0.032		4.156111111	0.007		7.510555556	0.005		14.69222222	0.005		36.17083333	0.005
1.973055556	0.032		4.164722222	0.007		7.526388889	0.005		14.72333333	0.005		36.24777778	0.005
1.977222222	0.032		4.173333333	0.007		7.542222222	0.005		14.75472222	0.005		36.32472222	0.005
1.981388889	0.032		4.182222222	0.007		7.558333333	0.005		14.78583333	0.005		36.40166667	0.005
1.985555556	0.032		4.190833333	0.007		7.574444444	0.005		14.8175	0.005		36.47888889	0.005
1.989722222	0.032		4.2	0.007		7.590277778	0.005		14.84888889	0.005		36.55555556	0.005
1.993888889	0.032		4.208888889	0.007		7.606111111	0.005		14.88	0.005		36.6325	0.005
1.998055556	0.032		4.217777778	0.007		7.622222222	0.005		14.91111111	0.005		36.70944444	0.005
2.0025	0.032		4.226388889	0.007		7.638055556	0.005		14.94222222	0.005		36.78638889	0.005
2.006666667	0.032		4.235277778	0.007		7.653888889	0.005		14.97361111	0.005		36.86333333	0.005
2.010833333	0.032		4.244166667	0.007		7.67	0.005		15.005	0.005		36.94027778	0.005
2.015	0.032		4.252777778	0.007		7.685833333	0.005		15.03611111	0.005		37.01722222	0.005
2.019444444	0.032		4.261388889	0.007		7.701944444	0.005		15.0675	0.005		37.09416667	0.005
2.023611111	0.032		4.270277778	0.007		7.718055556	0.005		15.09861111	0.005		37.17111111	0.005
2.027777778	0.032		4.278888889	0.007		7.733888889	0.005		15.13	0.005		37.24805556	0.005
2.031944444	0.032		4.288055556	0.007		7.749722222	0.005		15.16111111	0.005		37.32472222	0.005
2.036111111	0.032		4.296666667	0.007		7.765833333	0.005		15.1925	0.005		37.40194444	0.005
2.040277778	0.032		4.305555556	0.007		7.781666667	0.005		15.22388889	0.005		37.47888889	0.005
2.044444444	0.032		4.314166667	0.007		7.7975	0.005		15.255	0.005		37.55583333	0.005
2.048611111	0.032		4.322777778	0.007		7.813611111	0.005		15.28638889	0.005		37.6325	0.005
2.052777778	0.032		4.331666667	0.007		7.829444444	0.005		15.31777778	0.005		37.70944444	0.005
2.056944444	0.032		4.340277778	0.007		7.845277778	0.005		15.34916667	0.005		37.78638889	0.005
2.061111111	0.032		4.349166667	0.007		7.861388889	0.005		15.38055556	0.005		37.86333333	0.005
2.065277778	0.032		4.357777778	0.007		7.877222222	0.005		15.41194444	0.005		37.94055556	0.005
2.069444444	0.032		4.366666667	0.007		7.893055556	0.005		15.44333333	0.005		38.01722222	0.005
2.073611111	0.032		4.375277778	0.007		7.908888889	0.005		15.47444444	0.005		38.09416667	0.005
2.077777778	0.032		4.384166667	0.007		7.925	0.005		15.50583333	0.005		38.17111111	0.005
2.081944444	0.032		4.392777778	0.007		7.940833333	0.005		15.53722222	0.005		38.24805556	0.005
2.086111111	0.032		4.401388889	0.007		7.956944444	0.005		15.56861111	0.005		38.32472222	0.005
2.090277778	0.032		4.410277778	0.007		7.972777778	0.005		15.6	0.005		38.40194444	0.005
2.094444444	0.032		4.418888889	0.007		7.988611111	0.005		15.63111111	0.005		38.47888889	0.005
2.098611111	0.032		4.427777778	0.007		8.004722222	0.005		15.6625	0.005		38.55555556	0.005
2.102777778	0.032		4.436666667	0.007		8.020555556	0.005		15.69388889	0.005		38.63277778	0.005
2.107222222	0.032		4.445833333	0.007		8.036388889	0.005		15.725	0.005		38.71	0.005
2.111111111	0.032		4.454722222	0.007		8.0525	0.005		15.75638889	0.005		38.78694444	0.005
2.115277778	0.032		4.463611111	0.007		8.068333333	0.005		15.7875	0.005		38.86388889	0.005
2.119444444	0.032		4.4725	0.007		8.084166667	0.005		15.81861111	0.005		38.94083333	0.005
2.123611111	0.032		4.481388889	0.007		8.100277778	0.005		15.85	0.005		39.01777778	0.005
2.128055556	0.032		4.490277778	0.007		8.116388889	0.005		15.88138889	0.005		39.09472222	0.005
2.132222222	0.032		4.499166667	0.007		8.132222222	0.005		15.9125	0.005		39.17138889	0.005
2.136388889	0.032		4.508055556	0.007		8.148611111	0.005		15.94388889	0.005		39.24861111	0.005
2.140833333	0.032		4.516944444	0.007		8.164444444	0.005		15.975	0.005		39.32527778	0.005
2.145	0.032		4.525833333	0.007		8.180555556	0.005		16.00611111	0.005		39.4025	0.005
2.149166667	0.032		4.535	0.007		8.196388889	0.005		16.0375	0.005		39.47916667	0.005
2.153333333	0.032		4.543888889	0.007		8.212222222	0.005		16.06861111	0.005		39.55611111	0.005
2.1575	0.032		4.552777778	0.007		8.228333333	0.005		16.09972222	0.005		39.63305556	0.005
2.161944444	0.032		4.561666667	0.007		8.244166667	0.005		16.13083333	0.005		39.71	0.005
2.166111111	0.032		4.570555556	0.007		8.26	0.005		16.16222222	0.005		39.78694444	0.005
2.170277778	0.032		4.579444444	0.007		8.275833333	0.005		16.19333333	0.005		39.86361111	0.005
2.174722222	0.032		4.588333333	0.007		8.291944444	0.005		16.22444444	0.005		39.94083333	0.005
2.178611111	0.032		4.597222222	0.007		8.308055556	0.005		16.25583333	0.005		40.01777778	0.005
2.182777778	0.032		4.606111111	0.007		8.323888889	0.005		16.28694444	0.005		40.095	0.005
2.187222222	0.032		4.615	0.007		8.34	0.005		16.31833333	0.005		40.17194444	0.005
2.191388889	0.032		4.623888889	0.007		8.355833333	0.005		16.34944444	0.005		40.24888889	0.005
2.195555556	0.032		4.632777778	0.007		8.371944444	0.005		16.38055556	0.005		40.32583333	0.005
2.199722222	0.032		4.641666667	0.007		8.388055556	0.005		16.41166667	0.005		40.4025	0.005
2.204166667	0.032		4.650555556	0.007		8.403888889	0.005		16.44305556	0.005		40.47944444	0.005
2.208333333	0.032		4.659722222	0.007		8.419722222	0.005		16.47416667	0.005		40.55638889	0.005
2.2125	0.032		4.668333333	0.007		8.435833333	0.005		16.50555556	0.005		40.63333333	0.005
2.216666667	0.032		4.677222222	0.007		8.451666667	0.005		16.53666667	0.005		40.71027778	0.005
2.220833333	0.032		4.686111111	0.007		8.4675	0.005		16.56777778	0.005		40.78722222	0.005
2.225	0.032		4.695	0.007		8.483333333	0.005		16.59888889	0.005		40.86416667	0.005
2.229166667	0.032		4.703888889	0.007		8.499444444	0.005		16.63027778	0.005		40.94111111	0.005
2.233333333	0.032		4.712777778	0.007		8.515277778	0.005		16.66138889	0.005		41.01805556	0.005
2.2375	0.032		4.721666667	0.007		8.531388889	0.005		16.6925	0.005		41.095	0.005
2.241666667	0.032		4.730555556	0.007		8.547222222	0.005		16.72361111	0.005		41.17194444	0.005
2.245833333	0.032		4.739722222	0.007		8.563333333	0.005		16.75472222	0.005		41.24916667	0.005
2.250277778	0.032		4.748611111	0.007		8.579166667	0.005		16.78611111	0.005		41.32611111	0.005
2.254444444	0.032		4.7575	0.007		8.595	0.005		16.81722222	0.005		41.40305556	0.005
2.258611111	0.032		4.766111111	0.007		8.611111111	0.005		16.84861111	0.005		41.48	0.005
2.262777778	0.032		4.775	0.007		8.626944444	0.005		16.88	0.005		41.55694444	0.005
2.266944444	0.032		4.783611111	0.007		8.643055556	0.005		16.91111111	0.005		41.63416667	0.005
2.271111111	0.032		4.7925	0.007		8.658888889	0.005		16.94222222	0.005		41.71111111	0.005
2.275555556	0.032		4.801111111	0.007		8.674722222	0.005		16.97361111	0.005		41.78833333	0.005
2.279722222	0.032		4.809722222	0.007		8.690833333	0.005		17.00527778	0.005		41.86527778	0.005
2.283888889	0.032		4.818611111	0.007		8.706666667	0.005		17.03638889	0.005		41.94222222	0.005
2.288055556	0.032		4.827222222	0.007		8.7225	0.005		17.06777778	0.005		42.01916667	0.005
2.292222222	0.032		4.836111111	0.007		8.738611111	0.005		17.09888889	0.005		42.09583333	0.005
2.296388889	0.032		4.845	0.007		8.754444444	0.005		17.13027778	0.005		42.17305556	0.005
2.300555556	0.032		4.853611111	0.007		8.770555556	0.005		17.16138889	0.005		42.25	0.005
2.305	0.032		4.8625	0.007		8.786388889	0.005		17.1925	0.005		42.32694444	0.005
2.309444444	0.032		4.871388889	0.007		8.8025	0.005		17.22361111	0.005		42.40388889	0.005
2.313888889	0.032		4.88	0.007		8.818333333	0.005		17.255	0.005		42.48111111	0.004
2.318055556	0.032		4.888611111	0.007		8.834166667	0.005		17.28611111	0.005		42.55805556	0.004
2.322222222	0.032		4.8975	0.007		8.850277778	0.005		17.31722222	0.005		42.63472222	0.004
2.326388889	0.032		4.906388889	0.007		8.866111111	0.005		17.34861111	0.005		42.71194444	0.004
2.330555556	0.032		4.915	0.007		8.882222222	0.005		17.37972222	0.005		42.78861111	0.004
2.334722222	0.032		4.923888889	0.007		8.898055556	0.005		17.41083333	0.005		42.86555556	0.004
2.339166667	0.032		4.932777778	0.007		8.913888889	0.005		17.44222222	0.005		42.94277778	0.004
2.343333333	0.032		4.941388889	0.007		8.93	0.005		17.47361111	0.005		43.01972222	0.004
2.347222222	0.032		4.950277778	0.007		8.945833333	0.005		17.50472222	0.005		43.09694444	0.004
2.351666667	0.032		4.958888889	0.007		8.961666667	0.005		17.53611111	0.005		43.17388889	0.004
2.355833333	0.032		4.967777778	0.007		8.977777778	0.005		17.56722222	0.005		43.25083333	0.004
2.36	0.032		4.976388889	0.007		8.993888889	0.005		17.59861111	0.005		43.32777778	0.004
2.364444444	0.032		4.985277778	0.007		9.009722222	0.005		17.63027778	0.005		43.40472222	0.004
2.368611111	0.032		4.993888889	0.007		9.025555556	0.005		17.66138889	0.005		43.48166667	0.004
2.372777778	0.032		5.0025	0.007		9.041666667	0.005		17.6925	0.005		43.55861111	0.004
2.376944444	0.032		5.011388889	0.007		9.0575	0.005		17.72388889	0.005		43.63555556	0.004
2.381111111	0.032		5.02	0.007		9.073333333	0.005		17.755	0.005		43.7125	0.004
2.385277778	0.032		5.028888889	0.007		9.089444444	0.005		17.78638889	0.005		43.78944444	0.004
2.389444444	0.032		5.037777778	0.007		9.105277778	0.005		17.81777778	0.005		43.86638889	0.004
2.393888889	0.032		5.046388889	0.007		9.121111111	0.005		17.84916667	0.005		43.94305556	0.004
2.398055556	0.032		5.055	0.007		9.137222222	0.005		17.88055556	0.005		44.02027778	0.004
2.402222222	0.032		5.063888889	0.007		9.153055556	0.005		17.91166667	0.005		44.09722222	0.004
2.406111111	0.032		5.0725	0.007		9.168888889	0.005		17.94277778	0.005		44.17416667	0.004
2.410277778	0.032		5.081388889	0.007		9.185	0.005		17.97388889	0.005		44.25111111	0.004
2.414444444	0.032		5.09	0.007		9.201111111	0.005		18.00527778	0.005		44.32805556	0.004
2.418611111	0.032		5.098611111	0.007		9.216944444	0.005		18.03638889	0.005		44.405	0.004
2.423055556	0.032		5.1075	0.007		9.232777778	0.005		18.0675	0.005		44.48194444	0.004
2.427222222	0.032		5.116111111	0.007		9.248611111	0.005		18.09888889	0.005		44.55888889	0.004
2.431388889	0.032		5.125	0.007		9.264722222	0.005		18.13	0.005		44.63583333	0.004
2.435833333	0.032		5.133611111	0.007		9.280555556	0.005		18.16138889	0.005		44.71277778	0.004
2.44	0.032		5.1425	0.007		9.296666667	0.005		18.1925	0.005		44.78972222	0.004
2.443888889	0.032		5.151111111	0.007		9.312777778	0.005		18.22361111	0.005		44.86666667	0.004
2.448333333	0.032		5.16	0.007		9.328611111	0.005		18.25472222	0.005		44.94388889	0.004
2.4525	0.032		5.168611111	0.007		9.344722222	0.005		18.28611111	0.005		45.02083333	0.004
2.456944444	0.032		5.1775	0.007		9.360555556	0.005		18.31722222	0.005		45.09777778	0.004
2.461111111	0.032		5.186111111	0.007		9.376944444	0.005		18.34833333	0.005		45.17444444	0.004
2.465277778	0.032		5.195	0.007		9.393055556	0.005		18.37944444	0.005		45.25166667	0.004
2.469722222	0.032		5.203611111	0.007		9.408888889	0.005		18.41055556	0.005		45.32861111	0.004
2.473888889	0.032		5.2125	0.007		9.424722222	0.005		18.44194444	0.005		45.40555556	0.004
2.478055556	0.032		5.221111111	0.007		9.440833333	0.005		18.47305556	0.005		45.4825	0.004
2.4825	0.032		5.23	0.007		9.456666667	0.005		18.50416667	0.005		45.55944444	0.004
2.486666667	0.032		5.238888889	0.007		9.472777778	0.005		18.53527778	0.005		45.63638889	0.004
2.490555556	0.032		5.2475	0.007		9.488611111	0.005		18.56666667	0.005		45.71305556	0.004
2.494722222	0.032		5.256388889	0.007		9.504444444	0.005		18.59777778	0.005		45.79	0.004
2.499166667	0.032		5.265277778	0.007		9.520555556	0.005		18.62888889	0.005		45.86694444	0.004
2.503333333	0.032		5.273888889	0.007		9.536388889	0.005		18.66027778	0.005		45.94388889	0.004
2.5075	0.032		5.282777778	0.007		9.552222222	0.005		18.69138889	0.005		46.02083333	0.004
2.511666667	0.032		5.291666667	0.007		9.568333333	0.005		18.7225	0.005		46.0975	0.004
2.515833333	0.032		5.300555556	0.007		9.584444444	0.005		18.75361111	0.005		46.17444444	0.004
2.52	0.032		5.309166667	0.007		9.600555556	0.005		18.785	0.005		46.25166667	0.004
2.524166667	0.032		5.318055556	0.007		9.616666667	0.005		18.81611111	0.005		46.32861111	0.004
2.528333333	0.032		5.326666667	0.007		9.6325	0.005		18.84722222	0.005		46.40555556	0.004
2.5325	0.032		5.335555556	0.007		9.648611111	0.005		18.87833333	0.005		46.4825	0.004
2.536666667	0.032		5.344166667	0.007		9.664444444	0.005		18.90944444	0.005		46.55916667	0.004
2.540833333	0.032		5.353055556	0.007		9.680277778	0.005		18.94083333	0.005		46.63638889	0.004
2.545	0.032		5.361666667	0.007		9.696388889	0.005		18.97194444	0.005		46.71305556	0.004
2.549444444	0.032		5.370555556	0.007		9.712222222	0.005		19.00305556	0.005		46.79	0.004
2.553333333	0.032		5.379444444	0.007		9.728333333	0.005		19.03444444	0.005			
2.557777778	0.032		5.388055556	0.007		9.744166667	0.005		19.06555556	0.005			
2.561944444	0.032		5.396944444	0.007		9.760277778	0.005		19.09694444	0.005			
2.566111111	0.032		5.405555556	0.007		9.776111111	0.005		19.12805556	0.005			
2.570277778	0.032		5.414166667	0.007		9.791944444	0.005		19.15916667	0.005			
2.574722222	0.032		5.423055556	0.007		9.807777778	0.005		19.19027778	0.005			
2.578888889	0.032		5.431944444	0.007		9.823888889	0.005		19.22194444	0.005			
2.583055556	0.032		5.440833333	0.007		9.839722222	0.005		19.25333333	0.005			
2.587222222	0.031		5.449722222	0.007		9.855555556	0.005		19.28444444	0.005			
2.591388889	0.031		5.458611111	0.007		9.871666667	0.005		19.31555556	0.005			
2.595555556	0.031		5.467222222	0.007		9.887777778	0.005		19.34694444	0.005			
2.599722222	0.031		5.476111111	0.007		9.903611111	0.005		19.37805556	0.005			
2.603888889	0.031		5.484722222	0.007		9.92	0.005		19.40944444	0.005			
2.608055556	0.031		5.493611111	0.007		9.935833333	0.005		19.44083333	0.005
2.612222222	0.031		5.5025	0.007		9.951944444	0.005		19.47194444	0.005
2.616388889	0.031		5.511111111	0.007		9.967777778	0.005		19.50333333	0.005
2.620555556	0.031		5.519722222	0.007		9.983888889	0.005		19.53444444	0.005
2.625	0.031		5.528611111	0.007		9.999722222	0.005		19.56583333	0.005
2.629444444	0.031		5.5375	0.007		10.01555556	0.005		19.59722222	0.005
2.633611111	0.031		5.546111111	0.007		10.03166667	0.005		19.62861111	0.005
2.637777778	0.031		5.555	0.007		10.0475	0.005		19.66	0.005
2.642222222	0.031		5.563611111	0.007		10.06361111	0.005		19.69111111	0.005
2.646388889	0.031		5.572777778	0.007		10.07944444	0.005		19.7225	0.005
2.650555556	0.031		5.581388889	0.007		10.09527778	0.005		19.75361111	0.005
2.655	0.031		5.590277778	0.007		10.11138889	0.005		19.785	0.005
2.659166667	0.031		5.599166667	0.007		10.12722222	0.005		19.81611111	0.005
2.663333333	0.031		5.607777778	0.007		10.14333333	0.005		19.84722222	0.005
2.6675	0.031		5.616666667	0.007		10.15916667	0.005		19.87833333	0.005
2.671666667	0.031		5.625277778	0.007		10.17527778	0.005		19.90972222	0.005
2.675833333	0.031		5.634166667	0.007		10.19111111	0.005		19.94111111	0.005
2.679722222	0.031		5.642777778	0.007		10.20722222	0.005		19.9725	0.005
2.684166667	0.031		5.651666667	0.007		10.22305556	0.005		20.00361111	0.005
2.688333333	0.031		5.660277778	0.007		10.23916667	0.005		20.03472222	0.005
2.6925	0.031		5.669166667	0.007		10.255	0.005		20.06611111	0.005
2.696666667	0.031		5.678055556	0.007		10.27111111	0.005		20.09722222	0.005
2.700833333	0.031		5.686666667	0.007		10.28722222	0.005		20.12861111	0.005
2.705	0.031		5.695555556	0.007		10.30305556	0.005		20.15972222	0.005
2.709166667	0.031		5.704444444	0.007		10.31888889	0.005		20.19083333	0.005
2.713333333	0.031		5.713055556	0.007		10.335	0.005		20.22222222	0.005
2.7175	0.031		5.721666667	0.007		10.35083333	0.005		20.25333333	0.005
2.721666667	0.031		5.730555556	0.007		10.36694444	0.005		20.28472222	0.005
2.726111111	0.031		5.739444444	0.007		10.38277778	0.005		20.31638889	0.005
2.730555556	0.031		5.748333333	0.007		10.39861111	0.005		20.34777778	0.005
2.734722222	0.031		5.757222222	0.007		10.41472222	0.005		20.37888889	0.005
2.738888889	0.031		5.766111111	0.007		10.43055556	0.005		20.41	0.005
2.742777778	0.031		5.775	0.007		10.44666667	0.005		20.44138889	0.005
2.747222222	0.031		5.783611111	0.007		10.4625	0.005		20.4725	0.005
2.751388889	0.031		5.7925	0.007		10.47833333	0.005		20.50361111	0.005
2.755555556	0.031		5.801666667	0.007		10.49416667	0.005		20.535	0.005
2.759722222	0.031		5.810555556	0.007		10.51027778	0.005		20.56611111	0.005
2.763888889	0.031		5.819444444	0.007		10.52638889	0.005		20.59722222	0.005
2.768055556	0.031		5.828055556	0.007		10.54222222	0.005		20.62833333	0.005
2.772222222	0.031		5.836944444	0.007		10.55805556	0.005		20.65972222	0.004
2.776388889	0.031		5.845555556	0.007		10.57416667	0.005		20.69083333	0.004
2.780555556	0.031		5.854166667	0.007		10.59	0.005		20.72194444	0.004
2.784722222	0.031		5.863055556	0.007		10.60611111	0.005		20.75305556	0.004
2.789166667	0.031		5.871666667	0.007		10.62194444	0.005		20.78416667	0.004
2.793333333	0.031		5.880277778	0.007		10.63777778	0.005		20.81527778	0.004
2.7975	0.031		5.889166667	0.007		10.65388889	0.005		20.84666667	0.004
2.801666667	0.031		5.897777778	0.007		10.66972222	0.005		20.87777778	0.004
2.805833333	0.031		5.906666667	0.007		10.68555556	0.005		20.90888889	0.004
2.810277778	0.031		5.915277778	0.007		10.70166667	0.005		20.94	0.004
2.814444444	0.031		5.924166667	0.007		10.7175	0.005		20.97138889	0.004
2.818611111	0.031		5.932777778	0.007		10.73333333	0.005		21.0025	0.004
2.822777778	0.031		5.941666667	0.007		10.74944444	0.005		21.03361111	0.004
2.826944444	0.031		5.950277778	0.007		10.76527778	0.005		21.06472222	0.004
2.831111111	0.031		5.959166667	0.007		10.78138889	0.005		21.09611111	0.004
2.835277778	0.031		5.967777778	0.007		10.79722222	0.005		21.1275	0.004
2.839444444	0.031		5.976388889	0.007		10.81333333	0.005		21.15861111	0.004
2.843888889	0.031		5.985277778	0.007		10.82916667	0.005		21.18972222	0.004
2.848055556	0.031		5.993888889	0.007		10.845	0.005		21.22083333	0.004
2.852222222	0.031		6.002777778	0.007		10.86083333	0.005		21.25222222	0.004
2.856388889	0.031		6.011388889	0.007		10.87694444	0.005		21.28333333	0.004
2.860555556	0.031		6.020277778	0.007		10.89277778	0.005		21.31472222	0.004
2.864722222	0.031		6.029166667	0.007		10.90861111	0.005		21.34583333	0.004
2.868888889	0.031		6.038055556	0.007		10.92472222	0.005		21.37694444	0.004
2.873055556	0.031		6.046666667	0.007		10.94055556	0.005		21.40833333	0.004
2.877222222	0.031		6.055277778	0.007		10.95638889	0.005		21.43944444	0.004
2.881666667	0.031		6.064166667	0.007		10.97222222	0.005		21.47111111	0.004
2.886111111	0.031		6.072777778	0.007		10.98833333	0.005		21.50222222	0.004
2.890277778	0.031		6.082222222	0.007		11.00416667	0.005		21.53333333	0.004
2.894722222	0.031		6.090833333	0.007		11.02027778	0.005		21.56444444	0.004
2.898888889	0.031		6.099722222	0.007		11.03611111	0.005		21.59583333	0.004
2.903055556	0.031		6.108611111	0.007		11.05194444	0.005		21.62722222	0.004
2.907222222	0.031		6.1175	0.007		11.06777778	0.005		21.65833333	0.004
2.911388889	0.031		6.126111111	0.007		11.08388889	0.005		21.68944444	0.004
2.915555556	0.031		6.135277778	0.007		11.09972222	0.005		21.72055556	0.004
2.92	0.031		6.144166667	0.007		11.11555556	0.005		21.75194444	0.004
2.924166667	0.031		6.152777778	0.007		11.13138889	0.005		21.78305556	0.004
2.928333333	0.031		6.161666667	0.007		11.1475	0.005		21.81416667	0.004
2.9325	0.031		6.170277778	0.007		11.16333333	0.005		21.84555556	0.004
2.936666667	0.031		6.179166667	0.007		11.17944444	0.005		21.87694444	0.004
2.940555556	0.031		6.188055556	0.007		11.19527778	0.005		21.90833333	0.004
2.944722222	0.031		6.196944444	0.007		11.21138889	0.005		21.93944444	0.004
2.948888889	0.031		6.205555556	0.007		11.22722222	0.005		21.97055556	0.004
2.953055556	0.031		6.214166667	0.007		11.24305556	0.005		22.00166667	0.004
2.957222222	0.031		6.223055556	0.007		11.25888889	0.005		22.03305556	0.004
2.961388889	0.031		6.231666667	0.007		11.275	0.005		22.06416667	0.004
2.965555556	0.031		6.240555556	0.007		11.29083333	0.005		22.09527778	0.004
2.969722222	0.031		6.249166667	0.007		11.30722222	0.005		22.12638889	0.004
2.973888889	0.031		6.258055556	0.007		11.32305556	0.005		22.1575	0.004
2.978055556	0.031		6.266944444	0.007		11.33916667	0.005		22.18861111	0.004
2.9825	0.031		6.275555556	0.007		11.355	0.005		22.22	0.004
2.986666667	0.031		6.284444444	0.007		11.37083333	0.005		22.25111111	0.004
2.990833333	0.031		6.293333333	0.007		11.38694444	0.005		22.28222222	0.004
2.995	0.031		6.302222222	0.007		11.40305556	0.005		22.31333333	0.004
2.999166667	0.031		6.310833333	0.007		11.41888889	0.005		22.34472222	0.004
3.003333333	0.031		6.319722222	0.007		11.435	0.005		22.37583333	0.004
3.0075	0.031		6.328333333	0.007		11.45083333	0.005		22.40694444	0.004
3.011666667	0.031		6.337222222	0.007		11.46694444	0.005		22.43833333	0.004
3.015833333	0.031		6.345833333	0.007		11.48305556	0.005		22.46944444	0.004
3.02	0.031		6.354722222	0.007		11.49888889	0.005		22.50055556	0.004
3.024444444	0.031		6.363611111	0.007		11.515	0.005		22.53194444	0.004
3.028611111	0.031		6.3725	0.007		11.53083333	0.005		22.56305556	0.004
3.032777778	0.031		6.381388889	0.007		11.54666667	0.005		22.59444444	0.004
3.036944444	0.031		6.390277778	0.007		11.5625	0.005		22.62555556	0.004
3.041111111	0.031		6.398888889	0.007		11.57861111	0.005		22.65666667	0.004
3.045277778	0.031		6.407777778	0.007		11.59444444	0.005		22.68777778	0.004
3.049444444	0.031		6.416388889	0.007		11.61027778	0.005		22.71916667	0.004
3.053611111	0.031		6.425277778	0.007		11.62638889	0.005		22.75027778	0.004
3.058055556	0.031		6.433888889	0.007		11.64222222	0.005		22.78138889	0.004
3.0625	0.031		6.442777778	0.007		11.65805556	0.005		22.81277778	0.004
3.066666667	0.031		6.451388889	0.007		11.67388889	0.005		22.84388889	0.004
3.070833333	0.031		6.460277778	0.007		11.69	0.005		22.87527778	0.004
3.075	0.031		6.469166667	0.007		11.70611111	0.005		22.90666667	0.004
3.079166667	0.031		6.478055556	0.007		11.72222222	0.005		22.93777778	0.004
3.083333333	0.031		6.486944444	0.007		11.73805556	0.005		22.96888889	0.004
3.087777778	0.031		6.495555556	0.007		11.75388889	0.005		23	0.004
3.091944444	0.031		6.504444444	0.007		11.77	0.005		23.03111111	0.004
3.096111111	0.031		6.513333333	0.007		11.78611111	0.005		23.0625	0.004
3.100277778	0.031		6.521944444	0.007		11.80194444	0.005		23.09361111	0.004
3.104444444	0.031		6.530833333	0.007		11.81805556	0.005		23.12472222	0.004
3.108888889	0.031		6.539722222	0.007		11.83416667	0.005		23.15611111	0.004
3.112777778	0.031		6.548333333	0.007		11.85	0.005		23.18722222	0.004
3.117222222	0.031		6.557222222	0.007		11.86611111	0.005		23.21833333	0.004
3.121388889	0.031		6.565833333	0.007		11.88222222	0.005		23.24972222	0.004
3.125833333	0.031		6.575	0.007		11.89805556	0.005		23.28083333	0.004
3.13	0.031		6.583888889	0.007		11.91416667	0.005		23.31222222	0.004
3.134166667	0.031		6.5925	0.007		11.93	0.005		23.34333333	0.004
3.138333333	0.031		6.601388889	0.007		11.94583333	0.005		23.37444444	0.004
3.1425	0.031		6.61	0.007		11.96166667	0.005		23.40583333	0.004
3.146666667	0.031		6.619166667	0.007		11.97777778	0.005		23.43722222	0.004
3.150833333	0.031		6.627777778	0.007		11.99388889	0.005		23.46833333	0.004
3.155	0.031		6.636944444	0.007		12.00972222	0.005		23.49944444	0.004
3.159166667	0.031		6.645833333	0.007		12.02555556	0.005		23.53083333	0.004
3.163333333	0.031		6.654444444	0.007		12.04166667	0.005		23.56194444	0.004
3.1675	0.031		6.663333333	0.007		12.0575	0.005		23.59333333	0.004
3.171388889	0.031		6.671944444	0.007		12.07333333	0.005		23.62472222	0.004
3.175833333	0.031		6.680833333	0.007		12.08916667	0.005		23.65583333	0.004
3.18	0.031		6.689444444	0.007		12.10555556	0.005		23.6875	0.004
3.184444444	0.031		6.698333333	0.007		12.12138889	0.005		23.71888889	0.004
3.188888889	0.031		6.706944444	0.007		12.13722222	0.005		23.75	0.004
3.193055556	0.031		6.715555556	0.007		12.15305556	0.005		23.78111111	0.004
3.197222222	0.031		6.724444444	0.007		12.16916667	0.005		23.81222222	0.004
3.201111111	0.031		6.733333333	0.007		12.185	0.005		23.84361111	0.004
3.205277778	0.031		6.741944444	0.007		12.20083333	0.005		23.87472222	0.004
3.209444444	0.031		6.750833333	0.007		12.21694444	0.005		23.90611111	0.004
3.213611111	0.031		6.759444444	0.007		12.23277778	0.005		23.93722222	0.004
3.218055556	0.031		6.768333333	0.007		12.24861111	0.005		23.96861111	0.004
3.222222222	0.031		6.7775	0.007		12.26472222	0.005		23.99972222	0.004
3.226388889	0.031		6.786111111	0.007		12.28083333	0.005		24.03111111	0.004
3.230555556	0.031		6.795	0.007		12.29666667	0.005		24.06222222	0.004
3.234722222	0.031		6.803611111	0.007		12.3125	0.005		24.09361111	0.004
3.238888889	0.031		6.8125	0.007		12.32861111	0.005		24.12472222	0.004
3.243055556	0.031		6.821388889	0.007		12.34444444	0.005		24.15611111	0.004
3.247222222	0.031		6.830277778	0.007		12.36027778	0.005		24.18722222	0.004
3.251388889	0.031		6.838888889	0.007		12.37638889	0.005		24.21861111	0.004
3.255833333	0.031		6.847777778	0.007		12.39222222	0.005		24.25	0.004
3.26	0.031		6.856388889	0.007		12.40805556	0.005		24.28138889	0.004
3.264166667	0.031		6.865277778	0.007		12.42416667	0.005		24.3125	0.004
3.268333333	0.031		6.874166667	0.007		12.44	0.005		24.34416667	0.004
3.2725	0.031		6.883055556	0.007		12.45611111	0.005		24.37583333	0.004
3.276666667	0.031		6.891944444	0.007		12.47194444	0.005		24.40694444	0.004
3.280833333	0.031		6.900555556	0.007		12.48777778	0.005		24.43805556	0.004
3.285	0.031		6.909444444	0.007		12.50388889	0.005		24.46944444	0.004
3.289444444	0.031		6.918055556	0.007		12.51972222	0.005		24.50083333	0.004
3.293611111	0.031		6.926944444	0.007		12.53555556	0.005		24.53222222	0.004
3.298055556	0.031		6.935833333	0.007		12.55138889	0.005		24.56361111	0.004
3.302222222	0.031		6.944444444	0.007		12.5675	0.005		24.59472222	0.004
3.306388889	0.031		6.953333333	0.007		12.58333333	0.005		24.62638889	0.004
3.310555556	0.031		6.961944444	0.007		12.59944444	0.005		24.6575	0.004
3.315	0.031		6.970833333	0.007		12.61527778	0.005		24.68888889	0.004
3.319444444	0.031		6.979722222	0.007		12.63138889	0.005		24.72	0.004
3.323611111	0.031		6.988611111	0.007		12.6475	0.005		24.75138889	0.004
3.327777778	0.031		6.997777778	0.007		12.66333333	0.005		24.7825	0.004
3.331944444	0.031		7.006666667	0.007		12.67916667	0.005		24.81416667	0.004
3.336666667	0.031		7.015277778	0.007		12.69527778	0.005		24.84555556	0.004
3.340833333	0.031		7.023888889	0.007		12.71138889	0.005		24.87694444	0.004
3.345	0.031		7.032777778	0.007		12.7275	0.005		24.90805556	0.004
3.349166667	0.031		7.041388889	0.007		12.74333333	0.005		24.93916667	0.004
3.353611111	0.031		7.050277778	0.007		12.75916667	0.005		24.97055556	0.004
3.357777778	0.031		7.058888889	0.007		12.775	0.005		25.00166667	0.004
3.361944444	0.031		7.067777778	0.007		12.79111111	0.005		25.03277778	0.004
3.366111111	0.031		7.076388889	0.007		12.80722222	0.005		25.06416667	0.004
3.370277778	0.031		7.085277778	0.007		12.82333333	0.005		25.09527778	0.004
3.374444444	0.031		7.093888889	0.007		12.83916667	0.005		25.12666667	0.004
3.378888889	0.031		7.102777778	0.007		12.85555556	0.005		25.15805556	0.004
3.383055556	0.031		7.111388889	0.007		12.87166667	0.005		25.18916667	0.004
3.387222222	0.031		7.120277778	0.007		12.88777778	0.005		25.22055556	0.004
3.391388889	0.031		7.128888889	0.007		12.90361111	0.005		25.25166667	0.004
3.395555556	0.031		7.137777778	0.007		12.91972222	0.005		25.28277778	0.004
3.399722222	0.031		7.146388889	0.007		12.93555556	0.005		25.31416667	0.004
3.404166667	0.031		7.155277778	0.007		12.95166667	0.005		25.34527778	0.004
3.408333333	0.031		7.163888889	0.007		12.9675	0.005		25.37666667	0.004
3.4125	0.031		7.172777778	0.007		12.98333333	0.005		25.40777778	0.004
3.416666667	0.031		7.181388889	0.007		12.99944444	0.005		25.43916667	0.004
3.420833333	0.031		7.190277778	0.007		13.01583333	0.005		25.47027778	0.004
3.425	0.031		7.198888889	0.007		13.03194444	0.005		25.50138889	0.004
3.429166667	0.031		7.207777778	0.007		13.04777778	0.005		25.5325	0.004
3.433333333	0.031		7.216388889	0.007		13.06361111	0.005		25.56361111	0.004
3.437777778	0.031		7.225	0.007		13.07972222	0.005		25.595	0.004
3.441944444	0.031		7.233888889	0.007		13.09583333	0.005		25.62611111	0.004
3.446111111	0.031		7.242777778	0.007		13.11166667	0.005		25.65722222	0.004
3.450277778	0.031		7.251388889	0.007		13.1275	0.005		25.68861111	0.004
3.454444444	0.031		7.260277778	0.007		13.14361111	0.005		25.72	0.004
3.458611111	0.031		7.268888889	0.007		13.15944444	0.005		25.75111111	0.004
3.462777778	0.031		7.277777778	0.007		13.17527778	0.005		25.78277778	0.004
3.466944444	0.031		7.286388889	0.007		13.19166667	0.005		25.81416667	0.004
3.471111111	0.031		7.295	0.007		13.2075	0.005		25.84555556	0.004
3.475277778	0.031		7.303888889	0.007		13.22361111	0.005		25.87694444	0.004
3.479444444	0.031		7.3125	0.007		13.23944444	0.005		25.90805556	0.004
3.483611111	0.031		7.321388889	0.007		13.25555556	0.005		25.93944444	0.004
3.488055556	0.031		7.33	0.007		13.27138889	0.005		25.97083333	0.004
3.492222222	0.031		7.338611111	0.007		13.2875	0.005		26.00194444	0.004
3.496388889	0.031		7.3475	0.007		13.30361111	0.005		26.03305556	0.004
3.500555556	0.031		7.356111111	0.007		13.31944444	0.005		26.06444444	0.004
3.504722222	0.031		7.364722222	0.007		13.33555556	0.005		26.09555556	0.004
3.508888889	0.031		7.373611111	0.007		13.35166667	0.005		26.12666667	0.004
3.513055556	0.031		7.382222222	0.007		13.3675	0.005		26.15777778	0.004
3.517222222	0.031		7.391111111	0.007		13.38361111	0.005		26.18888889	0.004
3.521388889	0.031		7.4	0.007		13.39944444	0.005		26.22027778	0.004
3.525833333	0.031		7.408611111	0.007		13.41527778	0.005		26.25138889	0.004
3.529722222	0.031		7.4175	0.007		13.43111111	0.005		26.2825	0.004
3.534166667	0.031		7.426666667	0.007		13.44722222	0.005		26.31388889	0.004
3.538333333	0.031		7.435277778	0.007		13.46333333	0.005		26.345	0.004
3.5425	0.031		7.445833333	0.007		13.47916667	0.005		26.37638889	0.004
3.546666667	0.031		7.455277778	0.007		13.495	0.005		26.4075	0.004
3.551111111	0.031		7.466666667	0.007		13.51111111	0.005		26.43861111	0.004
3.555277778	0.031		7.477777778	0.007		13.5275	0.005		26.46972222	0.004
3.559444444	0.031		7.488055556	0.007		13.54333333	0.005		26.50111111	0.004
3.563611111	0.031		7.498333333	0.007		13.55916667	0.005		26.53222222	0.004
3.567777778	0.031		7.507222222	0.007		13.57527778	0.005		26.56333333	0.004
3.572222222	0.031		7.515833333	0.007		13.59111111	0.005		26.59472222	0.004
3.576388889	0.031		7.524722222	0.007		13.60694444	0.005		26.62583333	0.004
3.580555556	0.031		7.533333333	0.007		13.62277778	0.005		26.65694444	0.004
3.584722222	0.031		7.542222222	0.007		13.63888889	0.005		26.68805556	0.004
3.588888889	0.031		7.551111111	0.007		13.65472222	0.005		26.71916667	0.004
3.593055556	0.031		7.56	0.007		13.67083333	0.005		26.75055556	0.004
3.597222222	0.031		7.568611111	0.007		13.68666667	0.005		26.78166667	0.004
3.601388889	0.031		7.5775	0.007		13.7025	0.005		26.81305556	0.004
3.605277778	0.031		7.586111111	0.007		13.71861111	0.005		26.84416667	0.004
3.609444444	0.031		7.594722222	0.007		13.73444444	0.005		26.87555556	0.004
3.613611111	0.031		7.603611111	0.007		13.75027778	0.005		26.90694444	0.004
3.617777778	0.031		7.612222222	0.007		13.76638889	0.005		26.93805556	0.004
3.621944444	0.031		7.621111111	0.007		13.78222222	0.005		26.96944444	0.004
3.626111111	0.031		7.629722222	0.007		13.79833333	0.005		27.00083333	0.004
3.630277778	0.031		7.638333333	0.007		13.81444444	0.005		27.03222222	0.004
3.634444444	0.031		7.647222222	0.007		13.83027778	0.005		27.06333333	0.004
3.638888889	0.031		7.656111111	0.007		13.84638889	0.005		27.09472222	0.004
3.643055556	0.031		7.664722222	0.007		13.86222222	0.005		27.12583333	0.004
3.647222222	0.031		7.673611111	0.007		13.87805556	0.005		27.15722222	0.004
3.651388889	0.031		7.682222222	0.007		13.89416667	0.005		27.18833333	0.004
3.655555556	0.031		7.690833333	0.007		13.91	0.005		27.21972222	0.004
3.659722222	0.031		7.699722222	0.007		13.92611111	0.005		27.25083333	0.004
3.664166667	0.031		7.708611111	0.007		13.9425	0.005		27.28222222	0.004
3.668333333	0.031		7.7175	0.007		13.95833333	0.005		27.31333333	0.004
3.672222222	0.031		7.726388889	0.007		13.97444444	0.005		27.34472222	0.004
3.676666667	0.031		7.735	0.007		13.99027778	0.005		27.37583333	0.004
3.680833333	0.031		7.743611111	0.007		14.00638889	0.005		27.40722222	0.004
3.685	0.031		7.7525	0.007		14.02222222	0.005		27.43833333	0.004
3.689166667	0.031		7.761111111	0.007		14.03833333	0.005		27.46972222	0.004
3.693333333	0.031		7.77	0.007		14.05416667	0.005		27.50083333	0.004
3.6975	0.031		7.778611111	0.007		14.07027778	0.005		27.53194444	0.004
3.701388889	0.031		7.7875	0.007		14.08611111	0.005		27.56305556	0.004
3.705833333	0.031		7.796111111	0.007		14.10222222	0.005		27.59444444	0.004
3.71	0.031		7.805277778	0.007		14.11805556	0.005		27.62555556	0.004
3.714166667	0.031		7.813888889	0.007		14.13388889	0.005		27.65694444	0.004
3.718333333	0.031		7.822777778	0.007		14.14972222	0.005		27.68805556	0.004
3.7225	0.031		7.831388889	0.007		14.16583333	0.005		27.71916667	0.004
3.726666667	0.031		7.840555556	0.007		14.18166667	0.005		27.75055556	0.004
3.730833333	0.031		7.849166667	0.007		14.19777778	0.005		27.78166667	0.004
3.735	0.031		7.858055556	0.007		14.21361111	0.005		27.81277778	0.004
3.739166667	0.031		7.866666667	0.007		14.22972222	0.005		27.84388889	0.004
3.743333333	0.031		7.875555556	0.007		14.24555556	0.005		27.87527778	0.004
3.7475	0.031		7.884166667	0.007		14.26166667	0.005		27.90638889	0.004
3.751944444	0.031		7.892777778	0.007		14.2775	0.005		27.93777778	0.004
3.756388889	0.031		7.901944444	0.007		14.29333333	0.005		27.96916667	0.004
3.760555556	0.031		7.910555556	0.007		14.30916667	0.005		28.00027778	0.004
3.764722222	0.031		7.919444444	0.007		14.32527778	0.005		28.03166667	0.004
3.768888889	0.031		7.928055556	0.007		14.34111111	0.005		28.06305556	0.004
3.773055556	0.031		7.936944444	0.007		14.35722222	0.005		28.09444444	0.004
3.7775	0.031		7.945833333	0.007		14.37305556	0.005		28.12583333	0.004
3.781666667	0.031		7.954722222	0.007		14.38888889	0.005		28.15722222	0.004
3.785833333	0.031		7.963611111	0.007		14.405	0.005		28.18833333	0.004
3.789722222	0.031		7.972222222	0.007		14.42083333	0.005		28.21972222	0.004
3.793888889	0.031		7.981111111	0.007		14.43666667	0.005		28.25111111	0.004
3.798055556	0.031		7.99	0.007		14.45277778	0.005		28.28222222	0.004
3.802222222	0.031		7.998611111	0.007		14.46861111	0.005		28.31361111	0.004
3.806388889	0.031		8.0075	0.007		14.48472222	0.005		28.34472222	0.004
3.810555556	0.031		8.016111111	0.007		14.50055556	0.004		28.37611111	0.004
3.814722222	0.031		8.025	0.007		14.51666667	0.004		28.4075	0.004
3.819166667	0.031		8.033611111	0.007		14.53277778	0.004		28.43916667	0.004
3.823055556	0.031		8.0425	0.007		14.54888889	0.004		28.47027778	0.004
3.827222222	0.031		8.051111111	0.007		14.565	0.004		28.50166667	0.004
3.831388889	0.031		8.06	0.007		14.58083333	0.004		28.53305556	0.004
3.835555556	0.031		8.068611111	0.007		14.59694444	0.004		28.56416667	0.004
3.839722222	0.031		8.077777778	0.007		14.61277778	0.004		28.59555556	0.004
3.843888889	0.031		8.086666667	0.007		14.62861111	0.004		28.62666667	0.004
3.848333333	0.031		8.095555556	0.007		14.64472222	0.004		28.65805556	0.004
3.8525	0.031		8.104166667	0.007		14.66083333	0.004		28.68944444	0.004
3.856666667	0.031		8.113055556	0.007		14.67666667	0.004		28.72083333	0.004
3.860555556	0.031		8.121944444	0.007		14.69277778	0.004		28.75194444	0.004
3.864722222	0.031		8.130555556	0.007		14.70861111	0.004		28.78305556	0.004
3.868888889	0.031		8.139444444	0.007		14.72444444	0.004		28.815	0.004
3.873055556	0.031		8.148055556	0.007		14.74083333	0.004		28.84611111	0.004
3.877222222	0.031		8.156944444	0.007		14.75666667	0.004		28.8775	0.004
3.881666667	0.031		8.165555556	0.007		14.77277778	0.004		28.90861111	0.004
3.885833333	0.031		8.174166667	0.007		14.78861111	0.004		28.93972222	0.004
3.89	0.031		8.183055556	0.007		14.80472222	0.004		28.97111111	0.004
3.894166667	0.031		8.191666667	0.007		14.82055556	0.004		29.00222222	0.004
3.898333333	0.031		8.201111111	0.007		14.83638889	0.004		29.03361111	0.004
3.902777778	0.031		8.209722222	0.007		14.8525	0.004		29.06472222	0.004
3.906944444	0.031		8.218611111	0.007		14.86833333	0.004		29.09583333	0.004
3.911111111	0.031		8.227222222	0.007		14.88416667	0.004		29.12722222	0.004
3.915277778	0.031		8.236111111	0.007		14.90027778	0.004		29.15833333	0.004
3.919444444	0.031		8.244722222	0.007		14.91611111	0.004		29.18972222	0.004
3.923611111	0.031		8.253611111	0.007		14.93222222	0.004		29.22111111	0.004
3.928055556	0.031		8.262222222	0.007		14.94805556	0.004		29.25222222	0.004
3.932222222	0.031		8.271111111	0.007		14.96388889	0.004		29.28333333	0.004
3.936388889	0.031		8.279722222	0.007		14.97972222	0.004		29.31444444	0.004
3.940555556	0.031		8.288611111	0.006		14.99583333	0.004		29.34555556	0.004
3.944722222	0.031		8.2975	0.006		15.01166667	0.004		29.37694444	0.004
3.948888889	0.031		8.306111111	0.006		15.0275	0.004		29.40805556	0.004
3.953055556	0.031		8.315	0.006		15.04333333	0.004		29.43944444	0.004
3.957222222	0.031		8.323611111	0.006		15.05944444	0.004		29.47083333	0.004
3.961388889	0.031		8.3325	0.006		15.07527778	0.004		29.50194444	0.004
3.965833333	0.031		8.341111111	0.006		15.09111111	0.004		29.53333333	0.004
3.97	0.031		8.35	0.006		15.10694444	0.004		29.56444444	0.004
3.974166667	0.031		8.358888889	0.006		15.12305556	0.004		29.59555556	0.004
3.978333333	0.031		8.367777778	0.006		15.13888889	0.004		29.62666667	0.004
3.9825	0.031		8.376388889	0.006		15.155	0.004		29.65777778	0.004
3.986666667	0.031		8.385277778	0.006		15.17083333	0.004		29.68888889	0.004
3.990833333	0.031		8.393888889	0.006		15.18666667	0.004		29.72027778	0.004
3.995	0.031		8.4025	0.006		15.20277778	0.004		29.75138889	0.004
3.999166667	0.031		8.411666667	0.006		15.21861111	0.004		29.7825	0.004
4.003333333	0.031		8.420277778	0.006		15.23472222	0.004		29.81361111	0.004
4.0075	0.031		8.429166667	0.006		15.25055556	0.004		29.84472222	0.004
4.011666667	0.031		8.437777778	0.006		15.26666667	0.004		29.87611111	0.004
4.015833333	0.031		8.446666667	0.006		15.2825	0.004		29.90722222	0.004
4.02	0.031		8.455277778	0.006		15.29833333	0.004		29.93833333	0.004
4.024166667	0.031		8.464166667	0.006		15.31416667	0.004		29.96944444	0.004
4.028333333	0.031		8.472777778	0.006		15.33027778	0.004		30.00083333	0.004
4.032777778	0.031		8.481666667	0.006		15.34611111	0.004		30.03222222	0.004
4.036944444	0.031		8.490555556	0.006		15.36222222	0.004		30.06333333	0.004
4.041111111	0.031		8.499166667	0.006		15.37833333	0.004		30.09472222	0.004
4.045277778	0.031		8.508055556	0.006		15.39444444	0.004		30.12583333	0.004
4.049166667	0.031		8.516666667	0.006		15.41027778	0.004		30.15694444	0.004
4.053333333	0.031		8.525555556	0.006		15.42638889	0.004		30.18833333	0.004
4.0575	0.031		8.534444444	0.006		15.4425	0.004		30.21944444	0.004
4.061666667	0.031		8.543333333	0.006		15.45833333	0.004		30.25083333	0.004
4.065833333	0.031		8.552222222	0.006		15.47416667	0.004		30.28194444	0.004
4.07	0.031		8.560833333	0.006		15.49027778	0.004		30.31333333	0.004
4.074166667	0.031		8.569722222	0.006		15.50611111	0.004		30.34444444	0.004
4.078333333	0.031		8.578333333	0.006		15.52222222	0.004		30.37555556	0.004
4.0825	0.031		8.587222222	0.006		15.53833333	0.004		30.40694444	0.004
4.086666667	0.031		8.595833333	0.006		15.55444444	0.004		30.43805556	0.004
4.090833333	0.031		8.604722222	0.006		15.57027778	0.004		30.46916667	0.004
4.095	0.031		8.613333333	0.006		15.58611111	0.004		30.50027778	0.004
4.099166667	0.031		8.621944444	0.006		15.60222222	0.004		30.53166667	0.004
4.103333333	0.031		8.630833333	0.006		15.61805556	0.004		30.56305556	0.004
4.1075	0.031		8.639444444	0.006		15.63388889	0.004		30.59444444	0.004
4.111666667	0.031		8.648888889	0.006		15.65	0.004		30.62555556	0.004
4.115833333	0.031		8.657777778	0.006		15.66583333	0.004		30.65694444	0.004
4.12	0.031		8.666388889	0.006		15.68166667	0.004		30.68805556	0.004
4.124166667	0.031		8.675555556	0.006		15.6975	0.004		30.71916667	0.004
4.128333333	0.031		8.684166667	0.006		15.71361111	0.004		30.75027778	0.004
4.1325	0.031		8.693055556	0.006		15.72972222	0.004		30.78166667	0.004
4.136666667	0.031		8.701944444	0.006		15.74555556	0.004		30.81277778	0.004
4.140555556	0.031		8.710833333	0.006		15.76166667	0.004		30.84388889	0.004
4.144722222	0.031		8.719722222	0.006		15.7775	0.004		30.87527778	0.004
4.148888889	0.031		8.728333333	0.006		15.79388889	0.004		30.90638889	0.004
4.153055556	0.031		8.736944444	0.006		15.80972222	0.004		30.9375	0.004
4.157222222	0.031		8.745833333	0.006		15.82583333	0.004		30.96888889	0.004
4.161388889	0.031		8.754722222	0.006		15.84166667	0.004		31	0.004
4.165555556	0.031		8.763333333	0.006		15.85805556	0.004		31.03111111	0.004
4.169722222	0.031		8.772222222	0.006		15.87388889	0.004		31.0625	0.004
4.173888889	0.031		8.780833333	0.006		15.89	0.004		31.09361111	0.004
4.178055556	0.031		8.789722222	0.006		15.90583333	0.004		31.12472222	0.004
4.182222222	0.031		8.798333333	0.006		15.92166667	0.004		31.15583333	0.004
4.186388889	0.031		8.8075	0.006		15.93777778	0.004		31.18722222	0.004
4.190555556	0.031		8.816111111	0.006		15.95388889	0.004		31.21833333	0.004
4.194722222	0.031		8.825	0.006		15.96972222	0.004		31.24944444	0.004
4.198888889	0.031		8.833611111	0.006		15.98583333	0.004		31.28055556	0.004
4.203055556	0.031		8.8425	0.006		16.00166667	0.004		31.31194444	0.004
4.207222222	0.031		8.851388889	0.006		16.0175	0.004		31.34305556	0.004
4.211388889	0.031		8.86	0.006		16.03361111	0.004		31.37444444	0.004
4.215555556	0.031		8.868888889	0.006		16.04972222	0.004		31.40555556	0.004
4.219722222	0.031		8.877777778	0.006		16.06583333	0.004		31.43666667	0.004
4.223888889	0.031		8.886388889	0.006		16.08166667	0.004		31.46916667	0.004
4.228055556	0.031		8.895277778	0.006		16.09777778	0.004		31.50194444	0.004
4.232222222	0.031		8.903888889	0.006		16.11361111	0.004		31.53388889	0.004
4.236666667	0.031		8.912777778	0.006		16.12944444	0.004		31.56527778	0.004
4.240833333	0.031		8.921388889	0.006		16.14527778	0.004		31.59638889	0.004
4.245	0.031		8.930277778	0.006		16.16138889	0.004		31.62777778	0.004
4.249166667	0.031		8.938888889	0.006		16.17722222	0.004		31.65888889	0.004
4.253333333	0.031		8.947777778	0.006		16.19305556	0.004		31.69	0.004
4.2575	0.031		8.956666667	0.006		16.20888889	0.004		31.72138889	0.004
4.261666667	0.031		8.965555556	0.006		16.225	0.004		31.7525	0.004
4.265833333	0.031		8.974166667	0.006		16.24083333	0.004		31.78361111	0.004
4.27	0.031		8.982777778	0.006		16.25694444	0.004		31.81472222	0.004
4.274166667	0.031		8.991666667	0.006		16.27277778	0.004		31.84611111	0.004
4.278333333	0.031		9.000555556	0.006		16.28888889	0.004		31.87722222	0.004
4.2825	0.031		9.009166667	0.006		16.30472222	0.004		31.90861111	0.004
4.286666667	0.031		9.018055556	0.006		16.32055556	0.004		31.93972222	0.004
4.290833333	0.031		9.026944444	0.006		16.33666667	0.004		31.97083333	0.004
4.295	0.031		9.035833333	0.006		16.35277778	0.004		32.00194444	0.004
4.299444444	0.031		9.044722222	0.006		16.36861111	0.004		32.03305556	0.004
4.303611111	0.031		9.053333333	0.006		16.385	0.004		32.06444444	0.004
4.307777778	0.031		9.061944444	0.006		16.40111111	0.004		32.09555556	0.004
4.311944444	0.031		9.070833333	0.006		16.41694444	0.004		32.12694444	0.004
4.316111111	0.031		9.079444444	0.006		16.43333333	0.004		32.15805556	0.004
4.320277778	0.031		9.088333333	0.006		16.44916667	0.004		32.18916667	0.004
4.324444444	0.031		9.096944444	0.006		16.46555556	0.004		32.22027778	0.004
4.328611111	0.031		9.105833333	0.006		16.48166667	0.004		32.25166667	0.004
4.333055556	0.031		9.114722222	0.006		16.4975	0.004		32.28277778	0.004
4.337222222	0.031		9.123333333	0.006		16.51333333	0.004		32.31388889	0.004
4.341388889	0.031		9.132222222	0.006		16.52944444	0.004		32.345	0.004
4.345555556	0.031		9.140833333	0.006		16.54555556	0.004		32.37666667	0.004
4.35	0.031		9.149722222	0.006		16.56138889	0.004		32.40777778	0.004
4.354166667	0.031		9.158333333	0.006		16.57722222	0.004		32.43916667	0.004
4.358333333	0.031		9.167222222	0.006		16.59361111	0.004		32.47027778	0.004
4.3625	0.031		9.175833333	0.006		16.60972222	0.004		32.50166667	0.004
4.366666667	0.031		9.184722222	0.006		16.62555556	0.004		32.53277778	0.004
4.370833333	0.031		9.193333333	0.006		16.64138889	0.004		32.56388889	0.004
4.375	0.031		9.201944444	0.006		16.65722222	0.004		32.595	0.004
4.379166667	0.031		9.210833333	0.006		16.67333333	0.004		32.62638889	0.004
4.383333333	0.031		9.219722222	0.006		16.68916667	0.004		32.65777778	0.004
4.3875	0.031		9.228333333	0.006		16.705	0.004		32.68888889	0.004
4.391666667	0.031		9.236944444	0.006		16.72083333	0.004		32.72027778	0.004
4.395555556	0.031		9.245833333	0.006		16.73694444	0.004		32.75166667	0.004
4.4	0.031		9.254722222	0.006		16.75305556	0.004		32.78277778	0.004
4.404166667	0.031		9.263333333	0.006		16.76944444	0.004		32.81416667	0.004
4.408333333	0.031		9.271944444	0.006		16.78527778	0.004		32.84527778	0.004
4.4125	0.031		9.280833333	0.006		16.80138889	0.004		32.87666667	0.004
4.416666667	0.031		9.289444444	0.006		16.81722222	0.004		32.90777778	0.004
4.420833333	0.031		9.298333333	0.006		16.83305556	0.004		32.93888889	0.004
4.425277778	0.031		9.306944444	0.006		16.84888889	0.004		32.97	0.004
4.429444444	0.031		9.315833333	0.006		16.865	0.004		33.00111111	0.004
4.433611111	0.031		9.324722222	0.006		16.88111111	0.004		33.03222222	0.004
4.437777778	0.031		9.333611111	0.006		16.89722222	0.004		33.06361111	0.004
4.441944444	0.031		9.3425	0.006		16.91333333	0.004		33.09472222	0.004
4.446111111	0.031		9.351111111	0.006		16.92944444	0.004		33.12611111	0.004
4.450277778	0.031		9.36	0.006		16.94555556	0.004		33.15722222	0.004
4.454444444	0.031		9.368888889	0.006		16.96166667	0.004		33.18861111	0.004
4.458611111	0.031		9.3775	0.006		16.9775	0.004		33.21972222	0.004
4.463055556	0.031		9.386666667	0.006		16.99333333	0.004		33.25111111	0.004
4.467222222	0.031		9.395833333	0.006		17.00944444	0.004		33.28222222	0.004
4.471388889	0.031		9.404722222	0.006		17.02527778	0.004		33.31333333	0.004
4.475555556	0.031		9.413333333	0.006		17.04111111	0.004		33.34472222	0.004
4.479722222	0.031		9.422222222	0.006		17.05722222	0.004		33.37583333	0.004
4.483888889	0.031		9.431111111	0.006		17.07305556	0.004		33.40694444	0.004
4.488055556	0.031		9.44	0.006		17.08888889	0.004		33.43833333	0.004
4.492222222	0.031		9.449444444	0.006		17.105	0.004		33.46944444	0.004
4.496388889	0.031		9.458333333	0.006		17.12083333	0.004		33.50083333	0.004
4.500555556	0.031		9.4675	0.006		17.13666667	0.004		33.53222222	0.004
4.504722222	0.031		9.476388889	0.006		17.15277778	0.004		33.56333333	0.004
4.508888889	0.031		9.485277778	0.006		17.16861111	0.004		33.59472222	0.004
4.513055556	0.031		9.494166667	0.006		17.18444444	0.004		33.62583333	0.004
4.5175	0.031		9.503055556	0.006		17.20055556	0.004		33.6575	0.004
4.521944444	0.031		9.512222222	0.006		17.21638889	0.004		33.68861111	0.004
4.525833333	0.031		9.521111111	0.006		17.23222222	0.004		33.71972222	0.004
4.53	0.031		9.53	0.006		17.24833333	0.004		33.75083333	0.004
4.534166667	0.03		9.538888889	0.006		17.26444444	0.004		33.78222222	0.004
4.538333333	0.03		9.547777778	0.006		17.28055556	0.004		33.81333333	0.004
4.5425	0.03		9.556944444	0.006		17.29638889	0.004		33.84472222	0.004
4.546666667	0.03		9.565555556	0.006		17.31222222	0.004		33.87583333	0.004
4.550833333	0.03		9.574444444	0.006		17.32833333	0.004		33.90694444	0.004
4.555	0.03		9.583611111	0.006		17.34416667	0.004		33.93833333	0.004
4.559166667	0.03		9.5925	0.006		17.36027778	0.004		33.96944444	0.004
4.563333333	0.03		9.601388889	0.006		17.37611111	0.004		34.00055556	0.004
4.5675	0.03		9.610555556	0.006		17.39194444	0.004		34.03194444	0.004
4.571666667	0.03		9.619444444	0.006		17.40777778	0.004		34.06305556	0.004
4.575833333	0.03		9.628055556	0.006		17.42388889	0.004		34.09416667	0.004
4.580277778	0.03		9.636944444	0.006		17.43972222	0.004		34.12527778	0.004
4.584444444	0.03		9.645555556	0.006		17.45583333	0.004		34.15666667	0.004
4.588611111	0.03		9.654444444	0.006		17.47194444	0.004		34.18777778	0.004
4.592777778	0.03		9.663333333	0.006		17.48777778	0.004		34.21916667	0.004
4.596944444	0.03		9.671944444	0.006		17.50361111	0.004		34.25027778	0.004
4.600833333	0.03		9.680555556	0.006		17.51972222	0.004		34.28138889	0.004
4.605277778	0.03		9.689444444	0.006		17.53555556	0.004		34.31277778	0.004
4.609444444	0.03		9.698055556	0.006		17.55166667	0.004		34.34388889	0.004
4.613611111	0.03		9.706944444	0.006		17.5675	0.004		34.375	0.004
4.617777778	0.03		9.715555556	0.006		17.58361111	0.004		34.40638889	0.004
4.621944444	0.03		9.724166667	0.006		17.59944444	0.004		34.43777778	0.004
4.626111111	0.03		9.733055556	0.006		17.61555556	0.004		34.46888889	0.004
4.630277778	0.03		9.741666667	0.006		17.63166667	0.004		34.50027778	0.004
4.634444444	0.03		9.750555556	0.006		17.64777778	0.004		34.53138889	0.004
4.638611111	0.03		9.759166667	0.006		17.66361111	0.004		34.56277778	0.004
4.642777778	0.03		9.767777778	0.006		17.67972222	0.004		34.59388889	0.004
4.646944444	0.03		9.776666667	0.006		17.69555556	0.004		34.62527778	0.004
4.650833333	0.03		9.785555556	0.006		17.71166667	0.004		34.65638889	0.004
4.655	0.03		9.794444444	0.006		17.7275	0.004		34.6875	0.004
4.659166667	0.03		9.803055556	0.006		17.74333333	0.004		34.71861111	0.004
4.663611111	0.03		9.811944444	0.006		17.75944444	0.004		34.75	0.004
4.6675	0.03		9.820555556	0.006		17.77527778	0.004		34.78111111	0.004
4.671666667	0.03		9.829166667	0.006		17.79111111	0.004		34.8125	0.004
4.675833333	0.03		9.838055556	0.006		17.80722222	0.004		34.84361111	0.004
4.680277778	0.03		9.846944444	0.006		17.82305556	0.004		34.875	0.004
4.684444444	0.03		9.855555556	0.006		17.83888889	0.004		34.90611111	0.004
4.688611111	0.03		9.864444444	0.006		17.855	0.004		34.93722222	0.004
4.692777778	0.03		9.873055556	0.006		17.87083333	0.004		34.96861111	0.004
4.696944444	0.03		9.881944444	0.006		17.88694444	0.004		34.99972222	0.004
4.701111111	0.03		9.890555556	0.006		17.90305556	0.004		35.03111111	0.004
4.705277778	0.03		9.899444444	0.006		17.91944444	0.004		35.06222222	0.004
4.709722222	0.03		9.908055556	0.006		17.93555556	0.004		35.09333333	0.004
4.714166667	0.03		9.916944444	0.006		17.95138889	0.004		35.12472222	0.004
4.718333333	0.03		9.925555556	0.006		17.96722222	0.004		35.15583333	0.004
4.7225	0.03		9.934166667	0.006		17.98333333	0.004		35.18722222	0.004
4.726666667	0.03		9.943055556	0.006		17.99916667	0.004		35.21833333	0.004
4.730833333	0.03		9.951666667	0.006		18.015	0.004		35.24944444	0.004
4.735	0.03		9.960277778	0.006		18.03111111	0.004		35.28055556	0.004
4.739166667	0.03		9.969166667	0.006		18.04694444	0.004		35.31166667	0.004
4.743333333	0.03		9.978055556	0.006		18.06277778	0.004		35.34305556	0.004
4.7475	0.03		9.986944444	0.006		18.07888889	0.004		35.37444444	0.004
4.751666667	0.03		9.995833333	0.006		18.09472222	0.004		35.40555556	0.004
4.755833333	0.03		10.00444444	0.006		18.11055556	0.004		35.43694444	0.004
4.760277778	0.03		10.01305556	0.006		18.12666667	0.004		35.46833333	0.004
4.764166667	0.03		10.02194444	0.006		18.14277778	0.004		35.49944444	0.004
4.768333333	0.03		10.03055556	0.006		18.15861111	0.004		35.53055556	0.004
4.772777778	0.03		10.03916667	0.006		18.17444444	0.004		35.56166667	0.004
4.776944444	0.03		10.04805556	0.006		18.19027778	0.004		35.59305556	0.004
4.781111111	0.03		10.05666667	0.006		18.20638889	0.004		35.62444444	0.004
4.785555556	0.03		10.06555556	0.006		18.2225	0.004		35.65555556	0.004
4.789722222	0.03		10.07416667	0.006		18.23861111	0.004		35.68666667	0.004
4.793888889	0.03		10.08305556	0.006		18.25444444	0.004		35.71777778	0.004
4.798055556	0.03		10.09194444	0.006		18.27055556	0.004		35.74916667	0.004
4.802222222	0.03		10.10055556	0.006		18.28638889	0.004		35.78027778	0.004
4.806388889	0.03		10.10944444	0.006		18.3025	0.004		35.81138889	0.004
4.810555556	0.03		10.11805556	0.006		18.31861111	0.004		35.84305556	0.004
4.814722222	0.03		10.12694444	0.006		18.33444444	0.004		35.87416667	0.004
4.818888889	0.03		10.13555556	0.006		18.35027778	0.004		35.90555556	0.004
4.823055556	0.03		10.14444444	0.006		18.36638889	0.004		35.93666667	0.004
4.827222222	0.03		10.15305556	0.006		18.3825	0.004		35.96805556	0.004
4.831388889	0.03		10.16166667	0.006		18.39833333	0.004		35.99916667	0.004
4.835555556	0.03		10.17055556	0.006		18.41444444	0.004		36.03055556	0.004
4.839722222	0.03		10.17916667	0.006		18.43027778	0.004		36.06194444	0.004
4.843888889	0.03		10.18805556	0.006		18.44638889	0.004		36.09333333	0.004
4.848055556	0.03		10.19722222	0.006		18.46277778	0.004		36.12444444	0.004
4.852222222	0.03		10.20611111	0.006		18.47861111	0.004		36.15583333	0.004
4.856388889	0.03		10.21472222	0.006		18.49444444	0.004		36.18694444	0.004
4.860555556	0.03		10.22361111	0.006		18.51055556	0.004		36.21805556	0.004
4.864722222	0.03		10.2325	0.006		18.52666667	0.004		36.24944444	0.004
4.868888889	0.03		10.24138889	0.006		18.5425	0.004		36.28055556	0.004
4.873333333	0.03		10.25	0.006		18.55861111	0.004		36.31194444	0.004
4.877777778	0.03		10.25888889	0.006		18.57444444	0.004		36.34305556	0.004
4.881944444	0.03		10.2675	0.006		18.59055556	0.004		36.37416667	0.004
4.885833333	0.03		10.27638889	0.006		18.60638889	0.004		36.40555556	0.004
4.89	0.03		10.285	0.006		18.6225	0.004		36.43694444	0.004
4.894166667	0.03		10.29388889	0.006		18.63861111	0.004		36.46805556	0.004
4.898333333	0.03		10.30277778	0.006		18.65444444	0.004		36.49916667	0.004
4.9025	0.03		10.31138889	0.006		18.67027778	0.004		36.53055556	0.004
4.906666667	0.03		10.32	0.006		18.68638889	0.004		36.56194444	0.004
4.911111111	0.03		10.32888889	0.006		18.7025	0.004		36.59333333	0.004
4.915555556	0.03		10.33777778	0.006		18.71861111	0.004		36.62444444	0.004
4.919444444	0.03		10.34638889	0.006		18.73444444	0.004		36.65583333	0.004
4.923611111	0.03		10.355	0.006		18.75055556	0.004		36.68694444	0.004
4.928055556	0.03		10.36388889	0.006		18.76638889	0.004		36.71805556	0.004
4.932222222	0.03		10.3725	0.006		18.7825	0.004		36.74916667	0.004
4.936388889	0.03		10.38166667	0.006		18.79861111	0.004		36.78055556	0.004
4.940555556	0.03		10.39027778	0.006		18.81444444	0.004		36.81166667	0.004
4.944722222	0.03		10.39916667	0.006		18.83083333	0.004		36.84277778	0.004
4.949166667	0.03		10.40777778	0.006		18.84666667	0.004		36.87416667	0.004
4.953055556	0.03		10.41666667	0.006		18.8625	0.004		36.90527778	0.004
4.957222222	0.03		10.42527778	0.006		18.87861111	0.004		36.93638889	0.004
4.961388889	0.03		10.43416667	0.006		18.89444444	0.004		36.9675	0.004
4.965555556	0.03		10.44277778	0.006		18.91027778	0.004		36.99861111	0.004
4.97	0.03		10.45138889	0.006		18.92638889	0.004		37.02972222	0.004
4.974444444	0.03		10.46027778	0.006		18.94222222	0.004		37.06111111	0.004
4.978611111	0.03		10.46888889	0.006		18.95805556	0.004		37.09222222	0.004
4.982777778	0.03		10.47777778	0.006		18.97416667	0.004		37.12333333	0.004
4.986944444	0.03		10.48638889	0.006		18.99027778	0.004		37.15444444	0.004
4.991388889	0.03		10.495	0.006		19.00611111	0.004		37.18583333	0.004
4.995555556	0.03		10.50388889	0.006		19.02222222	0.004		37.21694444	0.004
4.999722222	0.03		10.51277778	0.006		19.03805556	0.004		37.24805556	0.004
5.003888889	0.03		10.52138889	0.006		19.05416667	0.004		37.27944444	0.004
5.008333333	0.03		10.53027778	0.006		19.07	0.004		37.31055556	0.004
5.0125	0.03		10.53888889	0.006		19.08583333	0.004		37.34222222	0.004
5.016666667	0.03		10.5475	0.006		19.10166667	0.004		37.37361111	0.004
5.020555556	0.03		10.55638889	0.006		19.11777778	0.004		37.405	0.004
5.025	0.03		10.565	0.006		19.13388889	0.004		37.43638889	0.004
5.029166667	0.03		10.57361111	0.006		19.15	0.004		37.46777778	0.004
5.033333333	0.03		10.5825	0.006		19.16583333	0.004		37.49888889	0.004
5.0375	0.03		10.59111111	0.006		19.18166667	0.004		37.53027778	0.004
5.041666667	0.03		10.6	0.006		19.19777778	0.004		37.56166667	0.004
5.045555556	0.03		10.60888889	0.006		19.21361111	0.004		37.59277778	0.004
5.049722222	0.03		10.6175	0.006		19.22944444	0.004		37.62416667	0.004
5.054166667	0.03		10.62638889	0.006		19.24555556	0.004		37.65527778	0.004
5.058333333	0.03		10.635	0.006		19.26138889	0.004		37.68694444	0.004
5.0625	0.03		10.64388889	0.006		19.27722222	0.004		37.71833333	0.004
5.066666667	0.03		10.6525	0.006		19.29333333	0.004		37.74972222	0.004
5.070833333	0.03		10.66138889	0.006		19.30944444	0.004		37.78111111	0.004
5.075277778	0.03		10.67027778	0.006		19.32527778	0.004		37.81222222	0.004
5.079444444	0.03		10.67888889	0.006		19.34138889	0.004		37.84361111	0.004
5.083611111	0.03		10.6875	0.006		19.35722222	0.004		37.87472222	0.004
5.087777778	0.03		10.69638889	0.006		19.37305556	0.004		37.90611111	0.004
5.092222222	0.03		10.70527778	0.006		19.38916667	0.004		37.9375	0.004
5.096388889	0.03		10.71388889	0.006		19.405	0.004		37.96888889	0.004
5.100555556	0.03		10.72277778	0.006		19.42111111	0.004		38	0.004
5.104722222	0.03		10.73166667	0.006		19.43694444	0.004		38.03138889	0.004
5.108888889	0.03		10.74027778	0.006		19.45305556	0.004		38.06277778	0.004
5.113055556	0.03		10.74944444	0.006		19.46944444	0.004		38.09416667	0.004
5.117222222	0.03		10.75833333	0.006		19.48527778	0.004		38.12527778	0.004
5.121388889	0.03		10.76694444	0.006		19.50138889	0.004		38.15666667	0.004
5.125555556	0.03		10.77583333	0.006		19.51722222	0.004		38.18805556	0.004
5.129722222	0.03		10.78472222	0.006		19.53333333	0.004		38.21916667	0.004
5.133888889	0.03		10.79361111	0.006		19.54916667	0.004		38.25055556	0.004
5.138055556	0.03		10.80222222	0.006		19.565	0.004		38.28166667	0.004
5.1425	0.03		10.81111111	0.006		19.58111111	0.004		38.31305556	0.004
5.146666667	0.03		10.81972222	0.006		19.59694444	0.004		38.34444444	0.004
5.150555556	0.03		10.82861111	0.006		19.61305556	0.004		38.37583333	0.004
5.155	0.03		10.83722222	0.006		19.62888889	0.004		38.40722222	0.004
5.159166667	0.03		10.84611111	0.006		19.64472222	0.004		38.43861111	0.004
5.163333333	0.03		10.85472222	0.006		19.66083333	0.004		38.47	0.004
5.1675	0.03		10.86361111	0.006		19.67666667	0.004		38.50138889	0.004
5.171666667	0.03		10.8725	0.006		19.69277778	0.004		38.53277778	0.004
5.175833333	0.03		10.88111111	0.006		19.70861111	0.004		38.56388889	0.004
5.18	0.03		10.89	0.006		19.72472222	0.004		38.595	0.004
5.184166667	0.03		10.89888889	0.006		19.74055556	0.004		38.62638889	0.004
5.188333333	0.03		10.9075	0.006		19.75666667	0.004		38.65777778	0.004
5.1925	0.03		10.91611111	0.006		19.77277778	0.004		38.68888889	0.004
5.196666667	0.03		10.925	0.006		19.78861111	0.004		38.72027778	0.004
5.200833333	0.03		10.93361111	0.006		19.80472222	0.004		38.75166667	0.004
5.205	0.03		10.9425	0.006		19.82055556	0.004		38.78305556	0.004
5.209166667	0.03		10.95111111	0.006		19.83638889	0.004		38.81444444	0.004
5.213333333	0.03		10.96	0.006		19.8525	0.004		38.84583333	0.004
5.2175	0.03		10.96888889	0.006		19.86833333	0.004		38.87722222	0.004
5.221666667	0.03		10.97777778	0.006		19.88444444	0.004		38.90861111	0.004
5.225833333	0.03		10.98638889	0.006		19.90055556	0.004		38.93972222	0.004
5.23	0.03		10.99527778	0.006		19.91638889	0.004		38.97111111	0.004
5.234166667	0.03		11.00416667	0.006		19.93222222	0.004		39.0025	0.004
5.238611111	0.03		11.01305556	0.006		19.94833333	0.004		39.03388889	0.004
5.2425	0.03		11.02194444	0.006		19.96416667	0.004		39.065	0.004
5.246666667	0.03		11.03055556	0.006		19.98	0.004		39.09638889	0.004
5.250833333	0.03		11.03944444	0.006		19.99611111	0.004		39.1275	0.004
5.255	0.03		11.04861111	0.006		20.0125	0.004		39.15888889	0.004
5.259166667	0.03		11.05722222	0.006		20.02833333	0.004		39.19027778	0.004
5.263333333	0.03		11.06611111	0.006		20.04416667	0.004		39.22166667	0.004
5.2675	0.03		11.075	0.006		20.06	0.004		39.25305556	0.004
5.271666667	0.03		11.08388889	0.006		20.07611111	0.004		39.28444444	0.004
5.275833333	0.03		11.09277778	0.006		20.09222222	0.004		39.31555556	0.004
5.28	0.03		11.10166667	0.006		20.10805556	0.004		39.34694444	0.004
5.284166667	0.03		11.11027778	0.006		20.12416667	0.004		39.37833333	0.004
5.288333333	0.03		11.11916667	0.006		20.14	0.004		39.40972222	0.004
5.2925	0.03		11.12805556	0.006		20.15583333	0.004		39.44111111	0.004
5.296666667	0.03		11.13666667	0.006		20.17166667	0.004		39.4725	0.004
5.300833333	0.03		11.14555556	0.006		20.1875	0.004		39.50361111	0.004
5.305	0.03		11.15444444	0.006		20.20388889	0.004		39.535	0.004
5.309166667	0.03		11.16333333	0.006		20.22	0.004		39.56638889	0.004
5.313333333	0.03		11.17194444	0.006		20.23611111	0.004		39.5975	0.004
5.317777778	0.03		11.18083333	0.006		20.25194444	0.004		39.62888889	0.004
5.322222222	0.03		11.18972222	0.006		20.26777778	0.004		39.66027778	0.004
5.326388889	0.03		11.19833333	0.006		20.28388889	0.004		39.69166667	0.004
5.330555556	0.03		11.20722222	0.006		20.29972222	0.004		39.72305556	0.004
5.334722222	0.03		11.21583333	0.006		20.31583333	0.004		39.75416667	0.004
5.338888889	0.03		11.22472222	0.006		20.33166667	0.004		39.78555556	0.004
5.343333333	0.03		11.23361111	0.006		20.34777778	0.004		39.81694444	0.004
5.3475	0.03		11.2425	0.006		20.36388889	0.004		39.84833333	0.004
5.351666667	0.03		11.25111111	0.006		20.38	0.004		39.87972222	0.004
5.355833333	0.03		11.26	0.006		20.39583333	0.004		39.91111111	0.004
5.36	0.03		11.26888889	0.006		20.41166667	0.004		39.94222222	0.004
5.364166667	0.03		11.27777778	0.006		20.4275	0.004		39.97361111	0.004
5.368333333	0.03		11.28666667	0.006		20.44361111	0.004		40.00472222	0.004
5.3725	0.03		11.29527778	0.006		20.45944444	0.004		40.03611111	0.004
5.376666667	0.03		11.30416667	0.006		20.47555556	0.004		40.0675	0.004
5.380833333	0.03		11.31333333	0.006		20.49138889	0.004		40.09888889	0.004
5.385	0.03		11.32222222	0.006		20.50805556	0.004		40.13055556	0.004
5.389166667	0.03		11.33111111	0.006		20.52416667	0.004		40.16194444	0.004
5.393333333	0.03		11.33972222	0.006		20.54	0.004		40.19333333	0.004
5.3975	0.03		11.34861111	0.006		20.55583333	0.004		40.22444444	0.004
5.401666667	0.03		11.3575	0.006		20.57194444	0.004		40.25583333	0.004
5.405833333	0.03		11.36638889	0.006		20.58805556	0.004		40.28722222	0.004
5.41	0.03		11.37527778	0.006		20.60388889	0.004		40.31861111	0.004
5.414166667	0.03		11.38388889	0.006		20.61972222	0.004		40.35	0.004
5.418611111	0.03		11.39277778	0.006		20.63583333	0.004		40.38138889	0.004
5.422777778	0.03		11.40166667	0.006		20.65166667	0.004		40.41277778	0.004
5.426944444	0.03		11.41055556	0.006		20.66777778	0.004		40.44416667	0.004
5.431111111	0.03		11.41944444	0.006		20.68361111	0.004		40.47555556	0.004
5.435277778	0.03		11.42833333	0.006		20.69972222	0.004		40.50694444	0.004
5.439444444	0.03		11.43694444	0.006		20.71555556	0.004		40.53833333	0.004
5.443611111	0.03		11.44583333	0.006		20.73166667	0.004		40.56972222	0.004
5.447777778	0.03		11.45472222	0.006		20.74777778	0.004		40.60083333	0.004
5.451944444	0.03		11.46333333	0.006		20.76388889	0.004		40.63222222	0.004
5.456111111	0.03		11.47194444	0.006		20.77972222	0.004		40.66361111	0.004
5.460277778	0.03		11.48083333	0.006		20.79555556	0.004		40.695	0.004
5.464166667	0.03		11.48944444	0.006		20.81166667	0.004		40.72638889	0.004
5.468333333	0.03		11.49833333	0.006		20.8275	0.004		40.7575	0.004
5.4725	0.03		11.50722222	0.006		20.84333333	0.004		40.78888889	0.004
5.476944444	0.03		11.51611111	0.006		20.85944444	0.004		40.82027778	0.004
5.481111111	0.03		11.52472222	0.006		20.87527778	0.004		40.85166667	0.004
5.485277778	0.03		11.53361111	0.006		20.89138889	0.004		40.88305556	0.004
5.489444444	0.03		11.54222222	0.006		20.90722222	0.004		40.91472222	0.004
5.493611111	0.03		11.55111111	0.006		20.92305556	0.004		40.94611111	0.004
5.497777778	0.03		11.56	0.006		20.93916667	0.004		40.9775	0.004
5.501944444	0.03		11.56861111	0.006		20.955	0.004		41.00888889	0.004
5.506111111	0.03		11.5775	0.006		20.97083333	0.004		41.04027778	0.004
5.510277778	0.03		11.58611111	0.006		20.98694444	0.004		41.07166667	0.004
5.514444444	0.03		11.595	0.006		21.00305556	0.004		41.10305556	0.004
5.518888889	0.03		11.60361111	0.006		21.01888889	0.004		41.13416667	0.004
5.522777778	0.03		11.6125	0.006		21.035	0.004		41.16555556	0.004
5.527222222	0.03		11.62138889	0.006		21.05083333	0.004		41.19694444	0.004
5.531388889	0.03		11.63027778	0.006		21.06694444	0.004		41.22833333	0.004
5.535555556	0.03		11.63888889	0.006		21.08305556	0.004		41.25972222	0.004
5.539722222	0.03		11.64777778	0.006		21.09888889	0.004		41.29111111	0.004
5.543888889	0.03		11.65638889	0.006		21.115	0.004		41.32222222	0.004
5.548055556	0.03		11.665	0.006		21.13083333	0.004		41.35388889	0.004
5.552222222	0.03		11.67388889	0.006		21.14666667	0.004		41.385	0.004
5.556388889	0.03		11.68277778	0.006		21.1625	0.004		41.41638889	0.004
5.560555556	0.03		11.69138889	0.006		21.17861111	0.004		41.44777778	0.004
5.564722222	0.03		11.70027778	0.006		21.19444444	0.004		41.47916667	0.004
5.568888889	0.03		11.70888889	0.006		21.21055556	0.004		41.51083333	0.004
5.573055556	0.03		11.71777778	0.006		21.22638889	0.004		41.54222222	0.004
5.5775	0.03		11.72666667	0.006		21.2425	0.004		41.57361111	0.004
5.581666667	0.03		11.73527778	0.006		21.25861111	0.004		41.60472222	0.004
5.585833333	0.03		11.74444444	0.006		21.27444444	0.004		41.63638889	0.004
5.59	0.03		11.75305556	0.006		21.29027778	0.004		41.66777778	0.004
5.594166667	0.03		11.76194444	0.006		21.30638889	0.004		41.69888889	0.004
5.598333333	0.03		11.77083333	0.006		21.3225	0.004		41.73027778	0.004
5.6025	0.03		11.77972222	0.006		21.33833333	0.004		41.76138889	0.004
5.606666667	0.03		11.78833333	0.006		21.35444444	0.004		41.7925	0.004
5.610833333	0.03		11.79722222	0.006		21.37027778	0.004		41.82388889	0.004
5.615	0.03		11.80611111	0.006		21.38638889	0.004		41.855	0.004
5.619166667	0.03		11.81472222	0.006		21.40222222	0.004		41.88638889	0.004
5.623333333	0.03		11.82361111	0.006		21.41805556	0.004		41.9175	0.004
5.6275	0.03		11.83222222	0.006		21.43388889	0.004		41.94916667	0.004
5.631666667	0.03		11.84111111	0.006		21.45	0.004		41.98055556	0.004
5.635833333	0.03		11.84972222	0.006		21.46583333	0.004		42.01194444	0.004
5.64	0.03		11.85888889	0.006		21.48194444	0.004		42.04305556	0.004
5.644166667	0.03		11.8675	0.006		21.49777778	0.004		42.07416667	0.004
5.648333333	0.03		11.87638889	0.006		21.51361111	0.004		42.10555556	0.004
5.6525	0.03		11.88527778	0.006		21.52944444	0.004		42.13666667	0.004
5.656666667	0.03		11.89388889	0.006		21.54527778	0.004		42.16777778	0.004
5.660833333	0.03		11.9025	0.006		21.56138889	0.004		42.19916667	0.004
5.665	0.03		11.91138889	0.006		21.5775	0.004		42.23027778	0.004
5.669444444	0.03		11.92	0.006		21.59333333	0.004		42.26138889	0.004
5.673611111	0.03		11.92888889	0.006		21.60944444	0.004		42.29277778	0.004
5.677777778	0.03		11.9375	0.006		21.62527778	0.004		42.32388889	0.004
5.681944444	0.03		11.94638889	0.006		21.64138889	0.004		42.355	0.004
5.686388889	0.03		11.955	0.006		21.65722222	0.004		42.38638889	0.004
5.690555556	0.03		11.96416667	0.006		21.67333333	0.004		42.4175	0.004
5.695	0.03		11.97305556	0.006		21.68944444	0.004		42.44861111	0.004
5.699166667	0.03		11.98166667	0.006		21.70527778	0.004		42.47972222	0.004
5.703055556	0.03		11.99055556	0.006		21.72111111	0.004		42.51111111	0.004
5.7075	0.03		11.99916667	0.006		21.73694444	0.004		42.54222222	0.004
5.711666667	0.03		12.00805556	0.006		21.75277778	0.004		42.57361111	0.004
5.715833333	0.03		12.01694444	0.006		21.76888889	0.004		42.60472222	0.004
5.72	0.03		12.02555556	0.006		21.78472222	0.004		42.63583333	0.004
5.724166667	0.03		12.03416667	0.006		21.80083333	0.004		42.66694444	0.004
5.728888889	0.03		12.04305556	0.006		21.81694444	0.004		42.69833333	0.004
5.733055556	0.03		12.05194444	0.006		21.83277778	0.004		42.72944444	0.004
5.737222222	0.03		12.06083333	0.006		21.84888889	0.004		42.76055556	0.004
5.741388889	0.03		12.06972222	0.006		21.865	0.004		42.79166667	0.004
5.745555556	0.03		12.07833333	0.006		21.88083333	0.004		42.82305556	0.004
5.749722222	0.03		12.08722222	0.006		21.89666667	0.004		42.85416667	0.004
5.753888889	0.03		12.09583333	0.006		21.9125	0.004		42.88527778	0.004
5.758055556	0.03		12.10472222	0.006		21.92861111	0.004		42.91666667	0.004
5.761944444	0.03		12.11333333	0.006		21.94444444	0.004		42.94777778	0.004
5.766111111	0.03		12.12194444	0.006		21.96055556	0.004		42.97888889	0.004
5.770277778	0.03		12.13083333	0.006		21.97638889	0.004		43.01027778	0.004
5.774722222	0.03		12.13972222	0.006		21.99222222	0.004		43.04138889	0.004
5.778888889	0.03		12.14833333	0.006		22.00805556	0.004		43.07277778	0.004
5.783055556	0.03		12.15722222	0.006		22.02444444	0.004		43.10388889	0.004
5.787222222	0.03		12.16611111	0.006		22.04027778	0.004		43.13527778	0.004
5.791388889	0.03		12.17472222	0.006		22.05611111	0.004		43.16638889	0.004
5.795555556	0.03		12.18333333	0.006		22.07194444	0.004		43.1975	0.004
5.799722222	0.03		12.19222222	0.006		22.08805556	0.004		43.22861111	0.004
5.803888889	0.03		12.20111111	0.006		22.10388889	0.004		43.26	0.004
5.808055556	0.03		12.20972222	0.006		22.11972222	0.004		43.29111111	0.004
5.812222222	0.03		12.21861111	0.006		22.13555556	0.004		43.32222222	0.004
5.816388889	0.03		12.2275	0.006		22.15166667	0.004		43.35333333	0.004
5.820555556	0.03		12.23638889	0.006		22.1675	0.004		43.38472222	0.004
5.824722222	0.03		12.24527778	0.006		22.18333333	0.004		43.41583333	0.004
5.828888889	0.03		12.25416667	0.006		22.19944444	0.004		43.44722222	0.004
5.833333333	0.03		12.26305556	0.006		22.21555556	0.004		43.47861111	0.004
5.837222222	0.03		12.27194444	0.006		22.23138889	0.004		43.50972222	0.004
5.841388889	0.03		12.28055556	0.006		22.2475	0.004		43.54111111	0.004
5.845555556	0.03		12.28944444	0.006		22.26333333	0.004		43.57222222	0.004
5.849722222	0.03		12.29833333	0.006		22.27944444	0.004		43.60333333	0.004
5.854166667	0.03		12.30694444	0.006		22.29527778	0.004		43.63472222	0.004
5.858333333	0.03		12.31583333	0.006		22.31111111	0.004		43.66583333	0.004
5.8625	0.03		12.32472222	0.006		22.32722222	0.004		43.69694444	0.004
5.866666667	0.03		12.33333333	0.006		22.34333333	0.004		43.72805556	0.004
5.870833333	0.03		12.34222222	0.006		22.35916667	0.004		43.75916667	0.004
5.875	0.03		12.35111111	0.006		22.37527778	0.004		43.79083333	0.004
5.879166667	0.03		12.35972222	0.006		22.39111111	0.004		43.82194444	0.004
5.883333333	0.03		12.36861111	0.006		22.40694444	0.004		43.85305556	0.004
5.8875	0.03		12.37722222	0.006		22.42277778	0.004		43.88416667	0.004
5.891666667	0.03		12.38611111	0.006		22.43888889	0.004		43.91527778	0.004
5.895833333	0.03		12.39472222	0.006		22.45472222	0.004		43.94666667	0.004
5.9	0.03		12.40361111	0.006		22.47055556	0.004		43.97777778	0.004
5.904166667	0.03		12.4125	0.006		22.48666667	0.004		44.00888889	0.004
5.908333333	0.03		12.42111111	0.006		22.50277778	0.004		44.04	0.004
5.9125	0.03		12.43	0.006		22.51888889	0.004		44.07138889	0.004
5.916666667	0.03		12.43861111	0.006		22.53472222	0.004		44.10277778	0.004
5.920833333	0.03		12.4475	0.006		22.55111111	0.004		44.13388889	0.004
5.925	0.03		12.45638889	0.006		22.56694444	0.004		44.165	0.004
5.929166667	0.03		12.465	0.006		22.58305556	0.004		44.19638889	0.004
5.933333333	0.03		12.47388889	0.006		22.59888889	0.004		44.22777778	0.004
5.9375	0.03		12.48277778	0.006		22.61472222	0.004		44.25888889	0.004
5.941666667	0.03		12.49166667	0.006		22.63083333	0.004		44.29027778	0.004
5.945833333	0.03		12.50055556	0.006		22.64694444	0.004		44.32138889	0.004
5.95	0.03		12.50944444	0.006		22.66277778	0.004		44.3525	0.004
5.954166667	0.03		12.51805556	0.006		22.67888889	0.004		44.38388889	0.004
5.958333333	0.03		12.52694444	0.006		22.69472222	0.004		44.415	0.004
5.9625	0.03		12.53583333	0.006		22.71083333	0.004		44.44638889	0.004
5.966666667	0.03		12.54444444	0.006		22.72666667	0.004		44.47777778	0.004
5.970833333	0.03		12.55361111	0.006		22.7425	0.004		44.50916667	0.004
5.975	0.03		12.5625	0.006		22.75861111	0.004		44.54027778	0.004
5.979166667	0.03		12.57138889	0.006		22.77472222	0.004		44.57166667	0.004
5.983333333	0.03		12.58027778	0.006		22.79055556	0.004		44.60277778	0.004
5.9875	0.03		12.58888889	0.006		22.80638889	0.004		44.63416667	0.004
5.991666667	0.03		12.5975	0.006		22.8225	0.004		44.66555556	0.004
5.996111111	0.03		12.60638889	0.006		22.83833333	0.004		44.69694444	0.004
6.000555556	0.03		12.61527778	0.006		22.85472222	0.004		44.72805556	0.004
6.004722222	0.03		12.62388889	0.006		22.87083333	0.004		44.75944444	0.004
6.008888889	0.03		12.63277778	0.006		22.88666667	0.004		44.79055556	0.004
6.013055556	0.03		12.64166667	0.006		22.9025	0.004		44.82166667	0.004
6.0175	0.03		12.65027778	0.006		22.91833333	0.004		44.85305556	0.004
6.021666667	0.03		12.65916667	0.006		22.93444444	0.004		44.88416667	0.004
6.026111111	0.03		12.66805556	0.006		22.95055556	0.004		44.91527778	0.004
6.03	0.03		12.67666667	0.006		22.96666667	0.004		44.94638889	0.004
6.034166667	0.03		12.68527778	0.006		22.9825	0.004		44.97777778	0.004
6.038333333	0.03		12.69416667	0.006		22.99833333	0.004		45.00888889	0.004
6.042777778	0.03		12.70277778	0.006		23.01444444	0.004		45.04027778	0.004
6.046944444	0.03		12.71166667	0.006		23.03055556	0.004		45.07138889	0.004
6.051111111	0.03		12.72027778	0.006		23.04638889	0.004		45.1025	0.004
6.055277778	0.03		12.72916667	0.006		23.0625	0.004		45.13388889	0.004
6.059444444	0.03		12.73777778	0.006		23.07833333	0.004		45.16555556	0.004
6.063611111	0.03		12.74666667	0.006		23.09444444	0.004		45.19666667	0.004
6.068055556	0.03		12.75527778	0.006		23.11055556	0.004		45.22805556	0.004
6.072222222	0.03		12.76416667	0.006		23.12638889	0.004		45.25972222	0.004
6.076388889	0.03		12.77305556	0.006		23.14222222	0.004		45.29083333	0.004
6.080555556	0.03		12.78166667	0.006		23.15833333	0.004		45.32194444	0.004
6.084722222	0.03		12.79055556	0.006		23.17416667	0.004		45.35333333	0.004
6.088888889	0.03		12.79944444	0.006		23.19027778	0.004		45.38444444	0.004
6.093333333	0.03		12.80833333	0.006		23.20611111	0.004		45.41583333	0.004
6.0975	0.03		12.81722222	0.006		23.22222222	0.004		45.44694444	0.004
6.101666667	0.03		12.82583333	0.006		23.23833333	0.004		45.47833333	0.004
6.105833333	0.03		12.83472222	0.006		23.25416667	0.004		45.50944444	0.004
6.11	0.03		12.84361111	0.006		23.27027778	0.004		45.54055556	0.004
6.114166667	0.03		12.85222222	0.006		23.28611111	0.004		45.57194444	0.004
6.118333333	0.03		12.86111111	0.006		23.30194444	0.004		45.60333333	0.004
6.1225	0.03		12.86972222	0.006		23.31805556	0.004		45.63444444	0.004
6.128333333	0.03		12.87861111	0.006		23.33388889	0.004		45.66583333	0.004
6.134722222	0.03		12.8875	0.006		23.35	0.004		45.69722222	0.004
6.139166667	0.03		12.89611111	0.006		23.36611111	0.004		45.72833333	0.004
6.145555556	0.03		12.905	0.006		23.38194444	0.004		45.75972222	0.004
6.152777778	0.03		12.91388889	0.006		23.39777778	0.004		45.79083333	0.004
6.160555556	0.03		12.92277778	0.006		23.41388889	0.004		45.82222222	0.004
6.166111111	0.03		12.93166667	0.006		23.42972222	0.004		45.85333333	0.004
6.172777778	0.03		12.94027778	0.006		23.44583333	0.004		45.88472222	0.004
6.179166667	0.03		12.94916667	0.006		23.46166667	0.004		45.91583333	0.004
6.185277778	0.03		12.95777778	0.006		23.47777778	0.004		45.94722222	0.004
6.190277778	0.03		12.96666667	0.006		23.49388889	0.004		45.97861111	0.004
6.194444444	0.03		12.97555556	0.006		23.51	0.004		46.00972222	0.004
6.198611111	0.03		12.98444444	0.006		23.52583333	0.004		46.04083333	0.004
6.202777778	0.03		12.99333333	0.006		23.54166667	0.004		46.07222222	0.004
6.206944444	0.03		13.00222222	0.006		23.5575	0.004		46.10333333	0.004
6.211111111	0.03		13.01083333	0.006		23.57361111	0.004		46.13472222	0.004
6.215277778	0.03		13.01972222	0.006		23.58944444	0.004		46.16583333	0.004
6.219444444	0.03		13.02861111	0.006		23.60555556	0.004		46.19694444	0.004
6.223611111	0.03		13.03722222	0.006		23.62138889	0.004		46.22805556	0.004
6.227777778	0.03		13.04611111	0.006		23.63722222	0.004		46.25944444	0.004
6.231944444	0.03		13.05472222	0.006		23.65305556	0.004		46.29055556	0.004
6.236111111	0.03		13.06361111	0.006		23.66916667	0.004		46.32166667	0.004
6.240277778	0.03		13.07222222	0.006		23.685	0.004		46.35277778	0.004
6.244444444	0.03		13.08111111	0.006		23.70083333	0.004		46.38388889	0.004
6.248611111	0.03		13.08972222	0.006		23.71694444	0.004		46.41527778	0.004
6.252777778	0.03		13.09861111	0.006		23.73277778	0.004		46.44666667	0.004
6.256944444	0.03		13.1075	0.006		23.74888889	0.004		46.47777778	0.004
6.261111111	0.03		13.11611111	0.006		23.76472222	0.004		46.50916667	0.004
6.265277778	0.03		13.125	0.006		23.78055556	0.004		46.54027778	0.004
6.269444444	0.03		13.13388889	0.006		23.79666667	0.004		46.57138889	0.004
6.273611111	0.03		13.1425	0.006		23.81277778	0.004		46.60277778	0.004
6.277777778	0.03		13.15138889	0.006		23.82888889	0.004		46.63388889	0.004
6.2825	0.03		13.16055556	0.006		23.84472222	0.004		46.665	0.004
6.286666667	0.03		13.16944444	0.006		23.86055556	0.004		46.69611111	0.004
6.290833333	0.03		13.17833333	0.006		23.87666667	0.004		46.72722222	0.004
6.295	0.03		13.18722222	0.006		23.8925	0.004		46.75861111	0.004
6.299166667	0.03		13.19583333	0.006		23.90861111	0.004		46.78972222	0.004
6.303333333	0.03		13.20472222	0.006		23.92444444	0.004		46.82083333	0.004
6.307777778	0.03		13.21333333	0.006		23.94027778	0.004		46.85194444	0.004
6.311944444	0.03		13.22222222	0.006		23.95638889	0.004		46.88333333	0.004
6.316111111	0.03		13.23111111	0.006		23.97222222	0.004			
6.320555556	0.03		13.23972222	0.006		23.98805556	0.004
6.324722222	0.03		13.24888889	0.006		24.00416667	0.004
6.328888889	0.03		13.25777778	0.006		24.02	0.004
6.333055556	0.03		13.26666667	0.006		24.03583333	0.004
6.337222222	0.03		13.27555556	0.006		24.05194444	0.004
6.341388889	0.03		13.28444444	0.006		24.06777778	0.004
6.345555556	0.03		13.29333333	0.006		24.08388889	0.004
6.349722222	0.03		13.30194444	0.006		24.09972222	0.004
6.353888889	0.03		13.31083333	0.006		24.11555556	0.004
6.358055556	0.03		13.31944444	0.006		24.13166667	0.004
6.362222222	0.03		13.32833333	0.006		24.1475	0.004
6.366666667	0.03		13.33722222	0.006		24.16361111	0.004
6.370833333	0.03		13.34638889	0.006		24.17944444	0.004
6.375	0.03		13.35527778	0.006		24.19527778	0.004
6.379166667	0.03		13.36416667	0.006		24.21138889	0.004
6.383333333	0.03		13.37305556	0.006		24.2275	0.004
6.3875	0.03		13.38166667	0.006		24.24333333	0.004
6.391666667	0.03		13.39055556	0.006		24.25944444	0.004
6.395833333	0.03		13.39916667	0.006		24.27527778	0.004
6.4	0.03		13.40833333	0.006		24.29111111	0.004
6.404166667	0.03		13.41694444	0.006		24.30722222	0.004
6.408333333	0.03		13.42583333	0.006		24.32333333	0.004
6.412777778	0.03		13.43444444	0.006		24.33916667	0.004
6.416944444	0.03		13.44333333	0.006		24.355	0.004
6.420833333	0.03		13.45194444	0.006		24.37111111	0.004
6.425	0.03		13.46083333	0.006		24.38722222	0.004
6.429166667	0.03		13.46944444	0.006		24.40305556	0.004
6.433333333	0.03		13.47805556	0.006		24.41916667	0.004
6.4375	0.03		13.48694444	0.006		24.435	0.004
6.441666667	0.03		13.49555556	0.006		24.45111111	0.004
6.445833333	0.03		13.50416667	0.006		24.46694444	0.004
6.45	0.03		13.51305556	0.006		24.48277778	0.004
6.454166667	0.03		13.52194444	0.006		24.49888889	0.004
6.458333333	0.03		13.53083333	0.006		24.51472222	0.004
6.4625	0.03		13.53972222	0.006		24.53083333	0.004
6.466666667	0.03		13.54833333	0.006		24.54722222	0.004
6.470833333	0.03		13.5575	0.006		24.56305556	0.004
6.475	0.03		13.56611111	0.006		24.57888889	0.004
6.479166667	0.03		13.57472222	0.006		24.59472222	0.004
6.483333333	0.03		13.58361111	0.006		24.61055556	0.004
6.4875	0.03		13.59222222	0.006		24.62666667	0.004
6.491666667	0.03		13.60111111	0.006		24.64277778	0.004
6.495833333	0.03		13.61	0.006		24.65861111	0.004
6.5	0.03		13.61861111	0.006		24.67472222	0.004
6.504166667	0.03		13.6275	0.006		24.69055556	0.004
6.508333333	0.03		13.63638889	0.006		24.70666667	0.004
6.5125	0.03		13.645	0.006		24.7225	0.004
6.516944444	0.03		13.65361111	0.006		24.73861111	0.004
6.521388889	0.03		13.6625	0.006		24.75472222	0.004
6.525555556	0.03		13.67111111	0.006		24.77083333	0.004
6.529722222	0.03		13.68	0.006		24.78666667	0.004
6.533888889	0.03		13.68861111	0.006		24.8025	0.004
6.538055556	0.03		13.6975	0.006		24.81861111	0.004
6.5425	0.03		13.70638889	0.006		24.83444444	0.004
6.546666667	0.03		13.71527778	0.006		24.85027778	0.004
6.551111111	0.03		13.72388889	0.006		24.86638889	0.004
6.555277778	0.03		13.73277778	0.006		24.8825	0.004
6.559444444	0.03		13.74138889	0.006		24.89861111	0.004
6.563611111	0.03		13.75027778	0.006		24.91444444	0.004
6.567777778	0.03		13.75916667	0.006		24.93055556	0.004
6.571944444	0.03		13.76805556	0.006		24.94638889	0.004
6.576111111	0.03		13.77666667	0.006		24.9625	0.004
6.580277778	0.03		13.78583333	0.006		24.97833333	0.004
6.584444444	0.03		13.79444444	0.006		24.99416667	0.004
6.588611111	0.03		13.80305556	0.006		25.01	0.004
6.592777778	0.03		13.81194444	0.006		25.02611111	0.004
6.596944444	0.03		13.82111111	0.006		25.04222222	0.004
6.601111111	0.03		13.82972222	0.006		25.05805556	0.004
6.605277778	0.03		13.83861111	0.006		25.07416667	0.004
6.609444444	0.03		13.84722222	0.006		25.09	0.004
6.613888889	0.03		13.85611111	0.006		25.10583333	0.004
6.618055556	0.03		13.86472222	0.006		25.12194444	0.004
6.622222222	0.03		13.87361111	0.006		25.13777778	0.004
6.626388889	0.03		13.88222222	0.006		25.15361111	0.004
6.630555556	0.03		13.89111111	0.006		25.16944444	0.004
6.634722222	0.03		13.89972222	0.006		25.18555556	0.004
6.638888889	0.03		13.90833333	0.006		25.20166667	0.004
6.643055556	0.03		13.91722222	0.006		25.2175	0.004
6.647222222	0.03		13.92583333	0.006		25.23333333	0.004
6.651388889	0.03		13.93472222	0.006		25.24916667	0.004
6.655555556	0.03		13.94333333	0.006		25.26527778	0.004
6.659722222	0.03		13.9525	0.006		25.28111111	0.004
6.663888889	0.03		13.96166667	0.006		25.29694444	0.004
6.668055556	0.03		13.97055556	0.006		25.31305556	0.004
6.6725	0.03		13.97944444	0.006		25.32916667	0.004
6.676666667	0.03		13.98805556	0.006		25.34527778	0.004
6.680833333	0.03		13.99694444	0.006		25.36111111	0.004
6.685	0.03		14.00583333	0.006		25.37694444	0.004
6.689166667	0.03		14.01472222	0.006		25.39305556	0.004
6.693611111	0.03		14.02333333	0.006		25.40888889	0.004
6.697777778	0.03		14.03222222	0.006		25.425	0.004
6.701944444	0.03		14.04111111	0.006		25.44083333	0.004
6.706111111	0.03		14.05	0.006		25.45666667	0.004
6.71	0.03		14.05861111	0.006		25.47277778	0.004
6.714444444	0.03		14.0675	0.006		25.48888889	0.004
6.718611111	0.03		14.07611111	0.006		25.50472222	0.004
6.7225	0.03		14.085	0.006		25.52055556	0.004
6.726944444	0.03		14.09416667	0.006		25.53666667	0.004
6.730833333	0.03		14.10305556	0.006		25.5525	0.004
6.735	0.03		14.11166667	0.006		25.56833333	0.004
6.739166667	0.03		14.12055556	0.006		25.58416667	0.004
6.743333333	0.03		14.12944444	0.006		25.60027778	0.004
6.7475	0.03		14.13805556	0.006		25.61611111	0.004
6.751666667	0.03		14.14722222	0.006		25.63222222	0.004
6.756111111	0.03		14.15611111	0.006		25.64805556	0.004
6.760277778	0.03		14.165	0.006		25.66416667	0.004
6.764444444	0.03		14.17361111	0.006		25.68	0.004
6.768611111	0.03		14.1825	0.006		25.69583333	0.004
6.772777778	0.03		14.19138889	0.006		25.71166667	0.004
6.776944444	0.03		14.2	0.006		25.72777778	0.004
6.781111111	0.03		14.20916667	0.006		25.74361111	0.004
6.785555556	0.03		14.21805556	0.006		25.75944444	0.004
6.789444444	0.03		14.22666667	0.006		25.77555556	0.004
6.793888889	0.03		14.23555556	0.006		25.79166667	0.004
6.798055556	0.03		14.24416667	0.006		25.80777778	0.004
6.802222222	0.03		14.25305556	0.006		25.82388889	0.004
6.806388889	0.03		14.26194444	0.006		25.83972222	0.004
6.810555556	0.03		14.27083333	0.006		25.85583333	0.004
6.814722222	0.03		14.27972222	0.006		25.87166667	0.004
6.818611111	0.03		14.28861111	0.006		25.8875	0.004
6.822777778	0.03		14.29722222	0.006		25.90361111	0.004
6.826944444	0.03		14.30611111	0.006		25.91944444	0.004
6.831111111	0.03		14.315	0.006		25.93555556	0.004
6.835277778	0.03		14.32361111	0.006		25.95138889	0.004
6.839444444	0.03		14.3325	0.006		25.9675	0.004
6.843611111	0.03		14.34111111	0.006		25.98333333	0.004
6.847777778	0.03		14.35	0.006		25.99916667	0.004
6.851944444	0.03		14.35888889	0.006		26.01527778	0.004
6.856111111	0.03		14.3675	0.006		26.03111111	0.004
6.860277778	0.03		14.37638889	0.006		26.04722222	0.004
6.864444444	0.03		14.385	0.006		26.06333333	0.004
6.868611111	0.03		14.39388889	0.006		26.07916667	0.004
6.872777778	0.03		14.40277778	0.006		26.095	0.004
6.876944444	0.03		14.41166667	0.006		26.11138889	0.004
6.881388889	0.03		14.42055556	0.006		26.12722222	0.004
6.885833333	0.03		14.42944444	0.006		26.14305556	0.004
6.889722222	0.03		14.43833333	0.006		26.15888889	0.004
6.894166667	0.03		14.44722222	0.006		26.175	0.004
6.898055556	0.03		14.45611111	0.006		26.19111111	0.004
6.902222222	0.03		14.465	0.006		26.20722222	0.004
6.906388889	0.03		14.47416667	0.006		26.22305556	0.004
6.910555556	0.03		14.48277778	0.006		26.23916667	0.004
6.915	0.03		14.49166667	0.006		26.255	0.004
6.919444444	0.03		14.50055556	0.006		26.27111111	0.004
6.923333333	0.03		14.50944444	0.006		26.28694444	0.004
6.927777778	0.03		14.51833333	0.006		26.30277778	0.004
6.931944444	0.03		14.52722222	0.006		26.31861111	0.004
6.936111111	0.03		14.53611111	0.006		26.33472222	0.004
6.94	0.03		14.545	0.006		26.35083333	0.004
6.944722222	0.03		14.55388889	0.006		26.36666667	0.004
6.948888889	0.03		14.5625	0.006		26.3825	0.004
6.953055556	0.03		14.57138889	0.006		26.39833333	0.004
6.957222222	0.03		14.58	0.006		26.41444444	0.004
6.961388889	0.03		14.58888889	0.006		26.43055556	0.004
6.965555556	0.03		14.59777778	0.006		26.44638889	0.004
6.969722222	0.03		14.60666667	0.006		26.46222222	0.004
6.973888889	0.03		14.61555556	0.006		26.47833333	0.004
6.978333333	0.03		14.62416667	0.006		26.49416667	0.004
6.9825	0.03		14.63305556	0.006		26.51027778	0.004
6.986666667	0.03		14.64194444	0.006		26.52611111	0.004
6.990555556	0.03		14.65083333	0.006		26.54222222	0.004
6.994722222	0.03		14.65972222	0.006		26.55833333	0.004
6.998888889	0.03		14.66861111	0.006		26.57416667	0.004
7.003055556	0.03		14.67722222	0.006		26.59027778	0.004
7.007222222	0.03		14.68611111	0.006		26.60638889	0.004
7.011388889	0.03		14.695	0.006		26.62222222	0.004
7.015555556	0.03		14.70361111	0.006		26.63833333	0.004
7.019722222	0.03		14.7125	0.006		26.65416667	0.004
7.023888889	0.03		14.72138889	0.006		26.67	0.004
7.028055556	0.03		14.73027778	0.006		26.68611111	0.004
7.032222222	0.03		14.73916667	0.006		26.70194444	0.004
7.036388889	0.03		14.74805556	0.006		26.71777778	0.004
7.040833333	0.03		14.75666667	0.006		26.73361111	0.004
7.045	0.03		14.76555556	0.006		26.74972222	0.004
7.049166667	0.03		14.77416667	0.006		26.76555556	0.004
7.053333333	0.03		14.78305556	0.006		26.78166667	0.004
7.0575	0.03		14.79194444	0.006		26.79777778	0.004
7.061666667	0.03		14.80055556	0.006		26.81361111	0.004
7.066111111	0.03		14.80944444	0.006		26.82972222	0.004
7.070277778	0.03		14.81805556	0.006		26.84555556	0.004
7.074444444	0.03		14.82694444	0.006		26.86138889	0.004
7.078611111	0.03		14.83583333	0.006		26.8775	0.004
7.082777778	0.03		14.84472222	0.006		26.89388889	0.004
7.087222222	0.03		14.85361111	0.006		26.90972222	0.004
7.091388889	0.03		14.8625	0.006		26.92583333	0.004
7.095555556	0.03		14.87111111	0.006		26.94166667	0.004
7.1	0.03		14.88	0.006		26.9575	0.004
7.104166667	0.03		14.88888889	0.006		26.97361111	0.004
7.108333333	0.03		14.89777778	0.006		26.98944444	0.004
7.1125	0.03		14.90666667	0.006		27.00527778	0.004
7.116666667	0.03		14.91555556	0.006		27.02138889	0.004
7.120833333	0.03		14.92444444	0.006		27.03722222	0.004
7.125277778	0.03		14.93305556	0.006		27.05305556	0.004
7.129444444	0.03		14.94194444	0.006		27.06888889	0.004
7.133611111	0.03		14.95055556	0.006		27.085	0.004
7.137777778	0.03		14.95944444	0.006		27.10083333	0.004
7.141666667	0.03		14.96805556	0.006		27.11694444	0.004
7.145833333	0.03		14.97694444	0.006		27.13277778	0.004
7.150277778	0.03		14.98583333	0.006		27.14888889	0.004
7.154444444	0.03		14.99472222	0.006		27.16472222	0.004
7.158611111	0.03		15.00361111	0.006		27.18083333	0.004
7.162777778	0.03		15.0125	0.006		27.19666667	0.004
7.166944444	0.03		15.02111111	0.006		27.21277778	0.004
7.171111111	0.03		15.03	0.006		27.22861111	0.004
7.175277778	0.03		15.03888889	0.006		27.24444444	0.004
7.179722222	0.03		15.0475	0.006		27.26055556	0.004
7.183888889	0.03		15.05638889	0.006		27.27666667	0.004
7.188055556	0.03		15.06527778	0.006		27.2925	0.004
7.1925	0.03		15.07388889	0.006		27.30833333	0.004
7.196388889	0.03		15.0825	0.006		27.32444444	0.004
7.200555556	0.03		15.09166667	0.006		27.34055556	0.004
7.205277778	0.03		15.10027778	0.006		27.35638889	0.004
7.209444444	0.03		15.10916667	0.006		27.3725	0.004
7.213333333	0.03		15.11805556	0.006		27.38833333	0.004
7.217777778	0.03		15.12694444	0.006		27.40444444	0.004
7.221944444	0.03		15.13555556	0.006		27.42027778	0.004
7.226111111	0.03		15.14444444	0.006		27.43638889	0.004
7.230277778	0.03		15.15361111	0.006		27.4525	0.004
7.234444444	0.03		15.1625	0.006		27.46833333	0.004
7.238611111	0.03		15.17138889	0.006		27.48416667	0.004
7.242777778	0.03		15.18027778	0.006		27.5	0.004
7.246944444	0.03		15.18916667	0.006		27.51611111	0.004
7.251388889	0.03		15.19777778	0.006		27.53194444	0.004
7.255555556	0.03		15.20666667	0.006		27.54777778	0.004
7.259722222	0.03		15.21583333	0.006		27.56388889	0.004
7.263888889	0.03		15.22472222	0.006		27.57972222	0.004
7.268055556	0.03		15.23388889	0.006		27.59583333	0.004
7.272222222	0.03		15.24305556	0.006		27.61166667	0.004
7.276388889	0.03		15.25194444	0.006		27.6275	0.004
7.280833333	0.03		15.26083333	0.006		27.64388889	0.004
7.285	0.03		15.26972222	0.006		27.65972222	0.004
7.289166667	0.03		15.27861111	0.006		27.67555556	0.004
7.293333333	0.03		15.2875	0.006		27.69166667	0.004
7.2975	0.03		15.29638889	0.006		27.7075	0.004
7.301666667	0.03		15.30527778	0.006		27.72361111	0.004
7.305833333	0.03		15.31444444	0.006		27.73944444	0.004
7.31	0.03		15.32333333	0.006		27.75555556	0.004
7.314166667	0.03		15.33194444	0.006		27.77138889	0.004
7.318333333	0.03		15.34083333	0.006		27.7875	0.004
7.3225	0.03		15.35	0.006		27.80361111	0.004
7.326666667	0.03		15.35861111	0.006		27.81972222	0.004
7.330833333	0.03		15.3675	0.006		27.83583333	0.004
7.335	0.03		15.37666667	0.006		27.85166667	0.004
7.339166667	0.03		15.38555556	0.006		27.86777778	0.004
7.343333333	0.03		15.39444444	0.006		27.88361111	0.004
7.3475	0.03		15.40361111	0.006		27.89944444	0.004
7.351944444	0.03		15.4125	0.006		27.91555556	0.004
7.356111111	0.03		15.42138889	0.006		27.93138889	0.004
7.360277778	0.03		15.43027778	0.006		27.9475	0.004
7.364444444	0.03		15.43916667	0.006		27.96361111	0.004
7.368611111	0.03		15.44833333	0.006		27.97972222	0.004
7.372777778	0.03		15.45722222	0.006		27.99555556	0.004
7.376944444	0.03		15.46611111	0.006		28.01138889	0.004
7.381111111	0.03		15.475	0.006		28.02722222	0.004
7.385277778	0.03		15.48361111	0.006		28.04333333	0.004
7.389444444	0.03		15.49277778	0.006		28.05944444	0.004
7.393333333	0.03		15.50166667	0.006		28.07527778	0.004
7.397777778	0.03		15.51027778	0.006		28.09111111	0.004
7.401944444	0.03		15.51916667	0.006		28.10722222	0.004
7.406111111	0.03		15.52805556	0.006		28.12333333	0.004
7.41	0.03		15.53694444	0.006		28.13944444	0.004
7.414444444	0.03		15.54583333	0.006		28.15527778	0.004
7.418333333	0.03		15.55444444	0.006		28.17111111	0.004
7.4225	0.03		15.56333333	0.006		28.18722222	0.004
7.426944444	0.03		15.57222222	0.006		28.20305556	0.004
7.431111111	0.03		15.58083333	0.006		28.21916667	0.004
7.435277778	0.03		15.59	0.006		28.23527778	0.004
7.439444444	0.03		15.59888889	0.006		28.25138889	0.004
7.443611111	0.03		15.6075	0.006		28.26722222	0.004
7.447777778	0.03		15.61666667	0.006		28.28305556	0.004
7.451944444	0.03		15.62555556	0.006		28.29916667	0.004
7.456111111	0.03		15.63444444	0.006		28.315	0.004
7.460555556	0.03		15.64333333	0.006		28.33111111	0.004
7.464722222	0.03		15.65222222	0.006		28.34694444	0.004
7.468611111	0.03		15.66111111	0.006		28.36277778	0.004
7.472777778	0.03		15.66972222	0.006		28.37888889	0.004
7.476944444	0.03		15.67861111	0.006		28.39472222	0.004
7.481111111	0.03		15.6875	0.006		28.41083333	0.004
7.485277778	0.03		15.69666667	0.006		28.42666667	0.004
7.489444444	0.03		15.70583333	0.006		28.44277778	0.004
7.493611111	0.03		15.71472222	0.006		28.45861111	0.004
7.497777778	0.03		15.72388889	0.006		28.47472222	0.004
7.502222222	0.03		15.7325	0.006		28.49055556	0.004
7.506111111	0.03		15.74138889	0.006		28.50638889	0.004
7.510555556	0.03		15.75027778	0.006		28.5225	0.004
7.514722222	0.03		15.75916667	0.006		28.53861111	0.004
7.518888889	0.03		15.76805556	0.006		28.55444444	0.004
7.523055556	0.03		15.77694444	0.006		28.57055556	0.004
7.527222222	0.03		15.78555556	0.006		28.58638889	0.004
7.531388889	0.03		15.79444444	0.006		28.60222222	0.004
7.535555556	0.03		15.80333333	0.006		28.61833333	0.004
7.539722222	0.03		15.81222222	0.006		28.63416667	0.004
7.543888889	0.03		15.82111111	0.006		28.65	0.004
7.548055556	0.03		15.83	0.006		28.66583333	0.004
7.552222222	0.03		15.83888889	0.006		28.68194444	0.004
7.556666667	0.03		15.8475	0.006		28.69777778	0.004
7.560555556	0.03		15.85666667	0.006		28.71361111	0.004
7.564722222	0.03		15.86555556	0.006		28.72972222	0.004
7.569166667	0.03		15.87416667	0.006		28.74611111	0.004
7.573333333	0.03		15.88305556	0.006		28.76194444	0.004
7.5775	0.03		15.89166667	0.006		28.77805556	0.004
7.581944444	0.03		15.90055556	0.006		28.79388889	0.004
7.586111111	0.03		15.90944444	0.006		28.80972222	0.004
7.590277778	0.03		15.91833333	0.006		28.82583333	0.004
7.594444444	0.03		15.92694444	0.006		28.84166667	0.004
7.598611111	0.03		15.93583333	0.006		28.85777778	0.004
7.602777778	0.03		15.94472222	0.006		28.87361111	0.004
7.607222222	0.03		15.95333333	0.006		28.88944444	0.004
7.611388889	0.03		15.96222222	0.006		28.90527778	0.004
7.615833333	0.03		15.97111111	0.006		28.92166667	0.004
7.62	0.03		15.97972222	0.006		28.9375	0.004
7.624166667	0.03		15.98888889	0.006		28.95361111	0.004
7.628611111	0.03		15.99777778	0.006		28.96944444	0.004
7.632777778	0.03		16.00666667	0.006		28.98527778	0.004
7.636944444	0.03		16.01527778	0.006		29.00111111	0.004
7.641111111	0.03		16.02416667	0.006		29.01722222	0.004
7.645277778	0.03		16.03305556	0.006		29.03333333	0.004
7.649444444	0.03		16.04194444	0.006		29.04916667	0.004
7.653611111	0.03		16.05083333	0.006		29.06527778	0.004
7.657777778	0.03		16.05972222	0.006		29.08138889	0.004
7.661944444	0.03		16.06861111	0.006		29.09722222	0.004
7.665833333	0.03		16.0775	0.006		29.11305556	0.004
7.67	0.03		16.08638889	0.006		29.12916667	0.004
7.674166667	0.03		16.09527778	0.006		29.14527778	0.004
7.678333333	0.03		16.10388889	0.006		29.16111111	0.004
7.682777778	0.03		16.11277778	0.006		29.17694444	0.004
7.686944444	0.03		16.12166667	0.006		29.19305556	0.004
7.691111111	0.03		16.13055556	0.006		29.20888889	0.004
7.695277778	0.03		16.13944444	0.006		29.22472222	0.004
7.699444444	0.03		16.14833333	0.006		29.24083333	0.004
7.703611111	0.03		16.15694444	0.006		29.25666667	0.004
7.708055556	0.03		16.16583333	0.006		29.27277778	0.004
7.712222222	0.03		16.17472222	0.006		29.28861111	0.004
7.716666667	0.03		16.18333333	0.006		29.30444444	0.004
7.720833333	0.03		16.1925	0.006		29.32055556	0.004
7.725	0.03		16.20138889	0.006		29.33638889	0.004
7.729166667	0.03		16.21027778	0.006		29.35277778	0.004
7.733333333	0.03		16.21888889	0.006		29.36861111	0.004
7.7375	0.03		16.22777778	0.006		29.38444444	0.004
7.741666667	0.03		16.23666667	0.006		29.40055556	0.004
7.745833333	0.03		16.24527778	0.006		29.41638889	0.004
7.75	0.03		16.25416667	0.006		29.43222222	0.004
7.754444444	0.03		16.26305556	0.006		29.44833333	0.004
7.758611111	0.03		16.27166667	0.006		29.46444444	0.004
7.762777778	0.03		16.28055556	0.006		29.48027778	0.004
7.766944444	0.03		16.28944444	0.006		29.49638889	0.004
7.771111111	0.03		16.29833333	0.006		29.51222222	0.004
7.775277778	0.03		16.30694444	0.006		29.52861111	0.004
7.779166667	0.03		16.31583333	0.006		29.54472222	0.004
7.783611111	0.03		16.32444444	0.006		29.56055556	0.004
7.7875	0.03		16.33333333	0.006		29.57666667	0.004
7.791666667	0.03		16.34222222	0.006		29.5925	0.004
7.795833333	0.03		16.35111111	0.006		29.60833333	0.004
7.8	0.03		16.36027778	0.006		29.62416667	0.004
7.804166667	0.03		16.36916667	0.006		29.64027778	0.004
7.808333333	0.03		16.37805556	0.006		29.65611111	0.004
7.8125	0.03		16.38694444	0.006		29.67194444	0.004
7.816666667	0.03		16.39583333	0.006		29.68805556	0.004
7.820833333	0.03		16.40472222	0.006		29.70388889	0.004
7.825	0.03		16.41333333	0.006		29.71972222	0.004
7.829166667	0.03		16.4225	0.006		29.73583333	0.004
7.833333333	0.03		16.43138889	0.006		29.75194444	0.004
7.8375	0.03		16.44	0.006		29.76777778	0.004
7.841666667	0.03		16.44916667	0.006		29.78388889	0.004
7.845833333	0.03		16.45777778	0.006		29.79972222	0.004
7.85	0.03		16.46666667	0.006		29.81555556	0.004
7.854166667	0.03		16.47555556	0.006		29.83166667	0.004
7.858333333	0.03		16.48472222	0.006		29.84777778	0.004
7.8625	0.03		16.49333333	0.006		29.86388889	0.004
7.866666667	0.03		16.50222222	0.006		29.87972222	0.004
7.870833333	0.03		16.51083333	0.006		29.89555556	0.004
7.875	0.03		16.51972222	0.006		29.91138889	0.004
7.879166667	0.03		16.52861111	0.006		29.9275	0.004
7.883333333	0.03		16.53722222	0.006		29.94333333	0.004
7.887777778	0.03		16.54611111	0.006		29.95944444	0.004
7.891944444	0.03		16.555	0.006		29.97527778	0.004
7.896111111	0.03		16.56361111	0.006		29.99111111	0.004
7.900555556	0.03		16.5725	0.006		30.00722222	0.004
7.904722222	0.03		16.58111111	0.006		30.02305556	0.004
7.908888889	0.03		16.59	0.006		30.03916667	0.004
7.913055556	0.03		16.59888889	0.006		30.055	0.004
7.917222222	0.03		16.60777778	0.006		30.07083333	0.004
7.921388889	0.03		16.61694444	0.006		30.08666667	0.004
7.925555556	0.03		16.62555556	0.006		30.10277778	0.004
7.929722222	0.03		16.63444444	0.006		30.11861111	0.004
7.933888889	0.03		16.64333333	0.006		30.13444444	0.004
7.938055556	0.03		16.65194444	0.006		30.15055556	0.004
7.942222222	0.03		16.66083333	0.006		30.16638889	0.004
7.946388889	0.03		16.66944444	0.006		30.1825	0.004
7.950555556	0.03		16.67833333	0.006		30.19833333	0.004
7.954722222	0.03		16.68722222	0.006		30.21416667	0.004
7.958888889	0.03		16.69611111	0.006		30.23027778	0.004
7.963055556	0.03		16.705	0.006		30.24611111	0.004
7.967222222	0.03		16.71388889	0.006		30.26194444	0.004
7.971388889	0.03		16.7225	0.006		30.27805556	0.004
7.975555556	0.03		16.73138889	0.006		30.29388889	0.004
7.979722222	0.03		16.74027778	0.006		30.30972222	0.004
7.983888889	0.03		16.74888889	0.006		30.32583333	0.004
7.988055556	0.03		16.75777778	0.006		30.34166667	0.004
7.992222222	0.03		16.76666667	0.006		30.3575	0.004
7.996666667	0.03		16.77555556	0.006		30.37361111	0.004
8.000833333	0.03		16.78416667	0.006		30.38944444	0.004
8.005	0.03		16.79333333	0.006		30.40555556	0.004
8.008888889	0.03		16.80194444	0.006		30.42138889	0.004
8.013055556	0.03		16.81083333	0.006		30.4375	0.004
8.017222222	0.03		16.82	0.006		30.45333333	0.004
8.021388889	0.03		16.82888889	0.006		30.46944444	0.004
8.025555556	0.03		16.8375	0.006		30.48555556	0.004
8.029722222	0.03		16.84666667	0.006		30.50138889	0.004
8.033888889	0.03		16.85527778	0.006		30.51722222	0.004
8.038055556	0.03		16.86388889	0.006		30.53333333	0.004
8.042222222	0.03		16.87277778	0.006		30.54916667	0.004
8.046388889	0.03		16.88138889	0.006		30.565	0.004
8.050555556	0.03		16.89027778	0.006		30.58111111	0.004
8.054722222	0.03		16.89888889	0.006		30.59722222	0.004
8.058888889	0.03		16.9075	0.006		30.61333333	0.004
8.063333333	0.03		16.91638889	0.006		30.62916667	0.004
8.067777778	0.03		16.925	0.006		30.64527778	0.004
8.072222222	0.03		16.93388889	0.006		30.66111111	0.004
8.076388889	0.03		16.9425	0.006		30.67694444	0.004
8.080833333	0.03		16.95138889	0.006		30.69305556	0.004
8.085	0.03		16.96	0.006		30.70888889	0.004
8.089166667	0.03		16.96888889	0.006		30.725	0.004
8.093333333	0.03		16.97777778	0.006		30.74083333	0.004
8.097777778	0.03		16.98638889	0.006		30.75666667	0.004
8.101944444	0.03		16.99527778	0.006		30.77277778	0.004
8.106111111	0.03		17.00388889	0.006		30.78861111	0.004
8.110277778	0.03		17.01277778	0.006		30.80472222	0.004
8.114444444	0.03		17.02138889	0.006		30.82055556	0.004
8.118611111	0.03		17.03	0.006		30.83638889	0.004
8.122777778	0.03		17.03888889	0.006		30.8525	0.004
8.126944444	0.03		17.0475	0.006		30.86833333	0.004
8.131111111	0.03		17.05638889	0.006		30.88416667	0.004
8.135277778	0.03		17.065	0.006		30.90027778	0.004
8.139444444	0.03		17.07388889	0.006		30.91611111	0.004
8.143611111	0.03		17.0825	0.006		30.93222222	0.004
8.148055556	0.03		17.09111111	0.006		30.94805556	0.004
8.152222222	0.03		17.1	0.006		30.96444444	0.004
8.156666667	0.03		17.10861111	0.006		30.98027778	0.004
8.160555556	0.03		17.1175	0.006		30.99611111	0.004
8.164722222	0.03		17.12611111	0.006		31.01222222	0.004
8.168888889	0.03		17.13472222	0.006		31.02805556	0.004
8.173055556	0.03		17.14361111	0.006		31.04388889	0.004
8.177222222	0.03		17.15222222	0.006		31.06	0.004
8.181388889	0.03		17.16111111	0.006		31.07583333	0.004
8.185555556	0.03		17.17	0.006		31.09166667	0.004
8.189722222	0.03		17.17861111	0.006		31.10777778	0.004
8.193888889	0.03		17.1875	0.006		31.12361111	0.004
8.198055556	0.03		17.19611111	0.006		31.13944444	0.004
8.202222222	0.03		17.20472222	0.006		31.15555556	0.004
8.206388889	0.03		17.21361111	0.006		31.17166667	0.004
8.210555556	0.03		17.22222222	0.006		31.1875	0.004
8.214722222	0.03		17.23111111	0.006		31.20361111	0.004
8.218888889	0.03		17.23972222	0.006		31.21944444	0.004
8.223333333	0.03		17.24833333	0.006		31.23527778	0.004
8.2275	0.03		17.25722222	0.006		31.25138889	0.004
8.231666667	0.03		17.26611111	0.006		31.26722222	0.004
8.235833333	0.03		17.27472222	0.006		31.28333333	0.004
8.24	0.03		17.28361111	0.006		31.29916667	0.004
8.244166667	0.03		17.2925	0.006		31.315	0.004
8.248333333	0.03		17.30111111	0.006		31.33111111	0.004
8.252777778	0.03		17.30972222	0.006		31.34694444	0.004
8.256944444	0.03		17.31861111	0.006		31.36305556	0.004
8.261111111	0.03		17.32722222	0.006		31.37916667	0.004
8.265277778	0.03		17.33611111	0.006		31.395	0.004
8.269444444	0.03		17.34472222	0.006		31.41083333	0.004
8.273611111	0.03		17.35361111	0.006		31.42694444	0.004
8.278055556	0.03		17.3625	0.006		31.44277778	0.004
8.282222222	0.03		17.37111111	0.006		31.45861111	0.004
8.286388889	0.03		17.38	0.006		31.47666667	0.004
8.290555556	0.03		17.38861111	0.006		31.49444444	0.004
8.295	0.03		17.3975	0.006		31.51277778	0.004
8.299166667	0.03		17.40638889	0.006		31.52916667	0.004
8.303333333	0.03		17.415	0.006		31.54527778	0.004
8.3075	0.03		17.42361111	0.006		31.56138889	0.004
8.311666667	0.03		17.4325	0.006		31.57722222	0.004
8.315833333	0.03		17.44138889	0.006		31.59305556	0.004
8.32	0.03		17.45	0.006		31.60916667	0.004
8.323888889	0.03		17.45888889	0.006		31.625	0.004
8.328333333	0.03		17.46777778	0.006		31.64083333	0.004
8.3325	0.03		17.47638889	0.006		31.65694444	0.004
8.336666667	0.03		17.48527778	0.006		31.67305556	0.004
8.341111111	0.03		17.49388889	0.006		31.68888889	0.004
8.345277778	0.03		17.50277778	0.006		31.705	0.004
8.349444444	0.03		17.51166667	0.006		31.72111111	0.004
8.353611111	0.03		17.52055556	0.006		31.73722222	0.004
8.357777778	0.03		17.52916667	0.006		31.75333333	0.004
8.361944444	0.03		17.53805556	0.006		31.76916667	0.004
8.366111111	0.03		17.54694444	0.006		31.78527778	0.004
8.370277778	0.03		17.55555556	0.006		31.80111111	0.004
8.374444444	0.03		17.56444444	0.006		31.81722222	0.004
8.378888889	0.03		17.57333333	0.006		31.83333333	0.004
8.383055556	0.03		17.58194444	0.006		31.84916667	0.004
8.387222222	0.03		17.59083333	0.006		31.86555556	0.004
8.391388889	0.03		17.59944444	0.006		31.88166667	0.004
8.395555556	0.03		17.60833333	0.006		31.8975	0.004
8.399444444	0.03		17.61722222	0.006		31.91333333	0.004
8.403611111	0.03		17.62638889	0.006		31.92916667	0.004
8.407777778	0.03		17.63527778	0.006		31.94527778	0.004
8.412222222	0.03		17.64416667	0.006		31.96138889	0.004
8.416388889	0.03		17.65277778	0.006		31.97722222	0.004
8.420833333	0.03		17.66166667	0.006		31.99333333	0.004
8.425	0.03		17.67027778	0.006		32.00916667	0.004
8.429166667	0.03		17.67888889	0.006		32.02527778	0.004
8.433055556	0.03		17.68777778	0.006		32.04111111	0.004
8.437222222	0.03		17.69638889	0.006		32.05694444	0.004
8.441388889	0.03		17.70527778	0.006		32.07305556	0.004
8.445555556	0.03		17.71416667	0.006		32.08888889	0.004
8.449722222	0.03		17.72277778	0.006		32.10472222	0.004
8.454166667	0.03		17.73194444	0.006		32.12083333	0.004
8.458333333	0.03		17.74083333	0.006		32.13666667	0.004
8.4625	0.03		17.74944444	0.006		32.15305556	0.004
8.466944444	0.03		17.75833333	0.006		32.16888889	0.004
8.471111111	0.03		17.76722222	0.006		32.18472222	0.004
8.475277778	0.03		17.77611111	0.006		32.20083333	0.004
8.479444444	0.03		17.78472222	0.006		32.21694444	0.004
8.483611111	0.03		17.79333333	0.006		32.23305556	0.004
8.487777778	0.03		17.80222222	0.006		32.24888889	0.004
8.491944444	0.03		17.81083333	0.006		32.26472222	0.004
8.496111111	0.03		17.81972222	0.006		32.28083333	0.004
8.500277778	0.03		17.82833333	0.006		32.29666667	0.004
8.504444444	0.03		17.83722222	0.006		32.31277778	0.004
8.508611111	0.03		17.84611111	0.006		32.32861111	0.004
8.512777778	0.03		17.85472222	0.006		32.34472222	0.004
8.516944444	0.03		17.86361111	0.006		32.36055556	0.004
8.521111111	0.03		17.87222222	0.006		32.37666667	0.004
8.525555556	0.03		17.88111111	0.006		32.3925	0.004
8.529444444	0.03		17.89	0.006		32.40861111	0.004
8.533888889	0.03		17.89861111	0.006		32.42472222	0.004
8.538055556	0.03		17.90722222	0.006		32.44055556	0.004
8.542222222	0.03		17.91611111	0.006		32.45666667	0.004
8.546111111	0.03		17.92472222	0.006		32.47277778	0.004
8.550277778	0.03		17.93361111	0.006		32.48861111	0.004
8.554444444	0.03		17.9425	0.006		32.50472222	0.004
8.558888889	0.03		17.95138889	0.006		32.52055556	0.004
8.563055556	0.03		17.96	0.006		32.53666667	0.004
8.567222222	0.03		17.96861111	0.006		32.5525	0.004
8.571388889	0.03		17.9775	0.006		32.56861111	0.004
8.575555556	0.03		17.98638889	0.006		32.58444444	0.004
8.579722222	0.03		17.995	0.006		32.60027778	0.004
8.584166667	0.03		18.00388889	0.006		32.61638889	0.004
8.588611111	0.03		18.0125	0.006		32.6325	0.004
8.5925	0.03		18.02138889	0.006		32.64833333	0.004
8.596666667	0.03		18.03027778	0.006		32.66444444	0.004
8.600833333	0.03		18.03916667	0.006		32.68027778	0.004
8.605	0.03		18.04777778	0.006		32.69611111	0.004
8.609166667	0.03		18.05666667	0.006		32.71222222	0.004
8.613333333	0.03		18.06555556	0.006		32.72805556	0.004
8.6175	0.03		18.07444444	0.006		32.74416667	0.004
8.621666667	0.03		18.08305556	0.006		32.76	0.004
8.625833333	0.03		18.09194444	0.006		32.77611111	0.004
8.63	0.03		18.10083333	0.006		32.79222222	0.004
8.634166667	0.03		18.10944444	0.006		32.80805556	0.004
8.638333333	0.03		18.11833333	0.006		32.82388889	0.004
8.6425	0.03		18.12722222	0.006		32.84027778	0.004
8.646666667	0.03		18.13611111	0.006		32.85611111	0.004
8.650555556	0.03		18.14472222	0.006		32.87222222	0.004
8.655	0.03		18.15361111	0.006		32.88805556	0.004
8.659166667	0.03		18.16222222	0.006		32.90388889	0.004
8.663333333	0.03		18.17111111	0.006		32.91972222	0.004
8.6675	0.03		18.17972222	0.006		32.93583333	0.004
8.671666667	0.03		18.18861111	0.006		32.95166667	0.004
8.676111111	0.03		18.1975	0.006		32.96777778	0.004
8.68	0.03		18.20611111	0.006		32.98361111	0.004
8.684166667	0.03		18.215	0.006		32.99972222	0.004
8.688333333	0.03		18.22388889	0.006		33.01555556	0.004
8.6925	0.03		18.23277778	0.006		33.03138889	0.004
8.696666667	0.03		18.24166667	0.006		33.0475	0.004
8.701111111	0.03		18.25027778	0.006		33.06361111	0.004
8.705555556	0.03		18.25944444	0.006		33.07944444	0.004
8.709722222	0.03		18.26805556	0.006		33.09527778	0.004
8.713888889	0.03		18.27694444	0.006		33.11138889	0.004
8.718055556	0.03		18.28555556	0.006		33.12722222	0.004
8.7225	0.03		18.29444444	0.006		33.14333333	0.004
8.726666667	0.03		18.30305556	0.006		33.15916667	0.004
8.730833333	0.03		18.31194444	0.006		33.17527778	0.004
8.735	0.03		18.32111111	0.006		33.19111111	0.004
8.738888889	0.03		18.33	0.006		33.20694444	0.004
8.743333333	0.03		18.33888889	0.006		33.22305556	0.004
8.7475	0.03		18.34777778	0.006		33.23916667	0.004
8.751666667	0.03		18.35666667	0.006		33.255	0.004
8.755833333	0.03		18.36555556	0.006		33.27083333	0.004
8.76	0.03		18.37472222	0.006		33.28694444	0.004
8.764444444	0.03		18.38333333	0.006		33.30277778	0.004
8.768333333	0.03		18.39222222	0.006		33.31861111	0.004
8.772777778	0.03		18.40111111	0.006		33.33472222	0.004
8.776944444	0.03		18.40972222	0.006		33.35055556	0.004
8.781111111	0.03		18.41861111	0.006		33.36694444	0.004
8.785277778	0.03		18.42777778	0.006		33.38277778	0.004
8.789444444	0.03		18.43666667	0.006		33.39888889	0.004
8.793611111	0.03		18.44527778	0.006		33.41472222	0.004
8.7975	0.03		18.45416667	0.006		33.43055556	0.004
8.801666667	0.03		18.46277778	0.006		33.44666667	0.004
8.806111111	0.03		18.47194444	0.006		33.4625	0.004
8.810277778	0.03		18.48111111	0.006		33.47861111	0.004
8.814444444	0.03		18.48972222	0.006		33.49444444	0.004
8.818611111	0.03		18.49888889	0.006		33.51027778	0.004
8.822777778	0.03		18.50777778	0.006		33.52638889	0.004
8.827222222	0.03		18.51666667	0.006		33.54222222	0.004
8.831388889	0.03		18.52527778	0.006		33.55833333	0.004
8.835555556	0.03		18.53444444	0.006		33.57416667	0.004
8.839722222	0.03		18.54333333	0.006		33.59027778	0.004
8.844166667	0.03		18.55222222	0.006		33.60611111	0.004
8.848333333	0.03		18.56111111	0.006		33.62222222	0.004
8.8525	0.03		18.57	0.006		33.63805556	0.004
8.856666667	0.03		18.57888889	0.006		33.65416667	0.004
8.860833333	0.03		18.58777778	0.006		33.67027778	0.004
8.865	0.03		18.59666667	0.006		33.68611111	0.004
8.869166667	0.03		18.60555556	0.006		33.70194444	0.004
8.873611111	0.03		18.61444444	0.006		33.71805556	0.004
8.877777778	0.03		18.62333333	0.006		33.73416667	0.004
8.881944444	0.03		18.63222222	0.006		33.75	0.004
8.886388889	0.03		18.64111111	0.006		33.76583333	0.004
8.890555556	0.03		18.65027778	0.006		33.78194444	0.004
8.894722222	0.03		18.65916667	0.006		33.79777778	0.004
8.899166667	0.03		18.66805556	0.006		33.81361111	0.004
8.903333333	0.03		18.67694444	0.006		33.82972222	0.004
8.9075	0.03		18.68583333	0.006		33.84555556	0.004
8.911388889	0.03		18.69472222	0.006		33.86138889	0.004
8.915555556	0.03		18.70361111	0.006		33.8775	0.004
8.919722222	0.03		18.71277778	0.006		33.89361111	0.004
8.923888889	0.03		18.72166667	0.006		33.90972222	0.004
8.928055556	0.03		18.73027778	0.006		33.92555556	0.004
8.9325	0.03		18.73916667	0.006		33.94166667	0.004
8.936666667	0.03		18.74805556	0.006		33.9575	0.004
8.940555556	0.03		18.75694444	0.006		33.97333333	0.004
8.945	0.03		18.76583333	0.006		33.98916667	0.004
8.949166667	0.03		18.77472222	0.006		34.00527778	0.004
8.953333333	0.03		18.78361111	0.006		34.02111111	0.004
8.9575	0.03		18.79277778	0.006		34.03722222	0.004
8.961944444	0.03		18.80138889	0.006		34.05305556	0.004
8.966111111	0.03		18.81027778	0.006		34.06916667	0.004
8.970277778	0.03		18.81916667	0.006		34.08527778	0.004
8.974444444	0.03		18.82805556	0.006		34.10138889	0.004
8.978888889	0.03		18.83694444	0.006		34.11722222	0.004
8.983055556	0.03		18.84611111	0.006		34.13305556	0.004
8.987222222	0.03		18.85555556	0.006		34.14916667	0.004
8.991388889	0.03		18.86444444	0.006		34.165	0.004
8.995555556	0.03		18.87333333	0.006		34.18083333	0.004
8.999722222	0.03		18.88222222	0.006		34.19694444	0.004
9.004166667	0.03		18.89083333	0.006		34.21277778	0.004
9.008333333	0.03		18.9	0.006		34.22888889	0.004
9.0125	0.03		18.90888889	0.006		34.24472222	0.004
9.016666667	0.03		18.91777778	0.006		34.26083333	0.004
9.020833333	0.03		18.92666667	0.006		34.27666667	0.004
9.025	0.03		18.93555556	0.006		34.2925	0.004
9.029166667	0.03		18.94444444	0.006		34.30861111	0.004
9.033333333	0.03		18.95333333	0.006		34.32472222	0.004
9.0375	0.03		18.9625	0.006		34.34083333	0.004
9.041666667	0.03		18.97111111	0.006		34.35666667	0.004
9.045833333	0.03		18.98	0.006		34.3725	0.004
9.05	0.03		18.98916667	0.006		34.38861111	0.004
9.054166667	0.03		18.99805556	0.006		34.40444444	0.004
9.058333333	0.03		19.00722222	0.006		34.42055556	0.004
9.0625	0.03		19.01638889	0.006		34.43638889	0.004
9.066944444	0.03		19.02527778	0.006		34.45222222	0.004
9.071111111	0.03		19.03388889	0.006		34.46833333	0.004
9.075277778	0.03		19.04305556	0.006		34.48416667	0.004
9.079444444	0.03		19.05194444	0.006		34.50027778	0.004
9.083611111	0.03		19.06138889	0.006		34.51611111	0.004
9.0875	0.03		19.07027778	0.006		34.53194444	0.004
9.091944444	0.03		19.07916667	0.006		34.54805556	0.004
9.096388889	0.03		19.08805556	0.006		34.56416667	0.004
9.100555556	0.03		19.09694444	0.006		34.58	0.004
9.104722222	0.03		19.10583333	0.006		34.59611111	0.004
9.109166667	0.03		19.115	0.006		34.61194444	0.004
9.113333333	0.03		19.12388889	0.006		34.62805556	0.004
9.117777778	0.03		19.13277778	0.006		34.64416667	0.004
9.121666667	0.03		19.14194444	0.006		34.66	0.004
9.125833333	0.03		19.15055556	0.006		34.67583333	0.004
9.130277778	0.03		19.15972222	0.006		34.69194444	0.004
9.134722222	0.03		19.16861111	0.006		34.70805556	0.004
9.138611111	0.03		19.1775	0.006		34.72388889	0.004
9.143055556	0.03		19.18638889	0.006		34.73972222	0.004
9.147222222	0.03		19.19527778	0.006		34.75583333	0.004
9.151388889	0.03		19.20416667	0.006		34.77166667	0.004
9.155555556	0.03		19.21333333	0.006		34.78777778	0.004
9.159722222	0.03		19.22222222	0.006		34.80361111	0.004
9.163888889	0.03		19.23138889	0.006		34.81944444	0.004
9.168055556	0.03		19.24027778	0.006		34.83555556	0.004
9.172222222	0.03		19.24916667	0.006		34.85138889	0.004
9.176388889	0.03		19.25833333	0.006		34.8675	0.004
9.180555556	0.03		19.26722222	0.006		34.88333333	0.004
9.185	0.03		19.27611111	0.006		34.89944444	0.004
9.189166667	0.03		19.285	0.006		34.91527778	0.004
9.193333333	0.03		19.29388889	0.006		34.93138889	0.004
9.1975	0.03		19.30277778	0.006		34.94722222	0.004
9.201666667	0.03		19.31194444	0.006		34.96305556	0.004
9.205833333	0.03		19.32055556	0.006		34.97916667	0.004
9.210277778	0.03		19.32944444	0.006		34.995	0.004
9.214166667	0.03		19.33833333	0.006		35.01111111	0.004
9.218333333	0.03		19.34722222	0.006		35.02694444	0.004
9.222777778	0.03		19.35611111	0.006		35.04305556	0.004
9.226944444	0.03		19.36472222	0.006		35.05888889	0.004
9.231111111	0.03		19.37388889	0.006		35.07472222	0.004
9.235	0.03		19.38277778	0.006		35.09083333	0.004
9.239166667	0.03		19.39194444	0.006		35.10666667	0.004
9.243333333	0.03		19.40083333	0.006		35.12277778	0.004
9.247777778	0.03		19.40972222	0.006		35.13888889	0.004
9.251944444	0.03		19.41861111	0.006		35.155	0.004
9.256111111	0.03		19.42777778	0.006		35.17083333	0.004
9.260277778	0.03		19.43694444	0.006		35.18666667	0.004
9.264444444	0.03		19.44583333	0.006		35.20305556	0.004
9.268611111	0.03		19.45472222	0.006		35.21888889	0.004
9.272777778	0.03		19.46388889	0.006		35.23472222	0.004
9.276944444	0.03		19.47277778	0.006		35.25083333	0.004
9.281111111	0.03		19.48166667	0.006		35.26666667	0.004
9.285277778	0.03		19.49055556	0.006		35.28277778	0.004
9.289444444	0.03		19.49944444	0.006		35.29861111	0.004
9.293888889	0.03		19.50833333	0.006		35.31472222	0.004
9.298055556	0.03		19.51722222	0.006		35.33055556	0.004
9.302222222	0.03		19.52611111	0.006		35.34666667	0.004
9.306388889	0.03		19.53527778	0.006		35.3625	0.004
9.310555556	0.03		19.54416667	0.006		35.37861111	0.004
9.314722222	0.03		19.55333333	0.006		35.39444444	0.004
9.318888889	0.03		19.5625	0.006		35.41027778	0.004
9.323055556	0.03		19.57138889	0.006		35.42638889	0.004
9.327222222	0.03		19.58	0.006		35.4425	0.004
9.331388889	0.03		19.58888889	0.006		35.45833333	0.004
9.335555556	0.03		19.59777778	0.006		35.47444444	0.004
9.339722222	0.03		19.60694444	0.006		35.49027778	0.004
9.343888889	0.03		19.61611111	0.006		35.50666667	0.004
9.348333333	0.03		19.625	0.006		35.5225	0.004
9.3525	0.03		19.63388889	0.006		35.53861111	0.004
9.356666667	0.03		19.64277778	0.006		35.55444444	0.004
9.360833333	0.03		19.65166667	0.006		35.57055556	0.004
9.365	0.03		19.66055556	0.006		35.58666667	0.004
9.369166667	0.03		19.66944444	0.006		35.60277778	0.004
9.373333333	0.03		19.67833333	0.006		35.61861111	0.004
9.3775	0.03		19.68722222	0.006		35.63472222	0.004
9.381666667	0.03		19.69611111	0.006		35.65055556	0.004
9.385833333	0.03		19.705	0.006		35.66666667	0.004
9.39	0.03		19.71388889	0.006		35.6825	0.004
9.394444444	0.03		19.72277778	0.006		35.69861111	0.004
9.398611111	0.03		19.73166667	0.006		35.71444444	0.004
9.402777778	0.03		19.74055556	0.006		35.73027778	0.004
9.407222222	0.03		19.74972222	0.006		35.74638889	0.004
9.411388889	0.03		19.75861111	0.006		35.7625	0.004
9.415555556	0.03		19.7675	0.006		35.77833333	0.004
9.419722222	0.03		19.77638889	0.006		35.79472222	0.004
9.423888889	0.03		19.78527778	0.006		35.81055556	0.004
9.428055556	0.03		19.79416667	0.006		35.82666667	0.004
9.432222222	0.03		19.80305556	0.006		35.84277778	0.004
9.436388889	0.03		19.81194444	0.006		35.85861111	0.004
9.440555556	0.03		19.82083333	0.006		35.87444444	0.004
9.444722222	0.03		19.82972222	0.006		35.89055556	0.004
9.448888889	0.03		19.83861111	0.006		35.90666667	0.004
9.453055556	0.03		19.84777778	0.006		35.9225	0.004
9.457222222	0.03		19.85666667	0.006		35.93861111	0.004
9.461388889	0.03		19.86555556	0.006		35.95444444	0.004
9.465833333	0.03		19.87444444	0.006		35.97055556	0.004
9.47	0.03		19.88333333	0.006		35.98666667	0.004
9.474444444	0.03		19.8925	0.006		36.0025	0.004
9.478611111	0.03		19.90111111	0.006		36.01861111	0.004
9.482777778	0.03		19.91	0.006		36.03444444	0.004
9.486944444	0.03		19.91916667	0.006		36.05055556	0.004
9.491111111	0.03		19.92805556	0.006		36.06638889	0.004
9.495555556	0.03		19.93694444	0.006		36.0825	0.004
9.499722222	0.03		19.94583333	0.006		36.09833333	0.004
9.503888889	0.03		19.95472222	0.006		36.11416667	0.004
9.508055556	0.03		19.96388889	0.006		36.13027778	0.004
9.512222222	0.03		19.97277778	0.006		36.14611111	0.004
9.516388889	0.03		19.98166667	0.006		36.16194444	0.004
9.520555556	0.03		19.99055556	0.006		36.17805556	0.004
9.524722222	0.03		19.99944444	0.006		36.19388889	0.004
9.528888889	0.03		20.00833333	0.006		36.20972222	0.004
9.533055556	0.03		20.01722222	0.006		36.22583333	0.004
9.537222222	0.03		20.02611111	0.006		36.24166667	0.004
9.541388889	0.03		20.03527778	0.006		36.25777778	0.004
9.545555556	0.03		20.04416667	0.006		36.27388889	0.004
9.549444444	0.03		20.05333333	0.006		36.29	0.004
9.553611111	0.03		20.06222222	0.006		36.30583333	0.004
9.557777778	0.03		20.07138889	0.006		36.32166667	0.004
9.561944444	0.03		20.08027778	0.006		36.3375	0.004
9.566111111	0.03		20.08916667	0.006		36.35333333	0.004
9.570277778	0.03		20.09805556	0.006		36.36944444	0.004
9.574444444	0.03		20.10722222	0.006		36.38527778	0.004
9.578611111	0.03		20.11611111	0.006		36.40111111	0.004
9.582777778	0.03		20.125	0.006		36.41722222	0.004
9.586944444	0.03		20.13388889	0.006		36.43333333	0.004
9.591111111	0.03		20.14277778	0.006		36.44944444	0.004
9.595277778	0.03		20.15166667	0.006		36.46527778	0.004
9.599444444	0.03		20.16055556	0.006		36.48111111	0.004
9.603611111	0.03		20.16944444	0.006		36.49722222	0.004
9.607777778	0.03		20.17833333	0.006		36.51305556	0.004
9.611944444	0.03		20.18722222	0.006		36.52916667	0.004
9.615833333	0.03		20.19611111	0.006		36.545	0.004
9.620277778	0.03		20.205	0.006		36.56111111	0.004
9.624444444	0.03		20.21388889	0.006		36.57694444	0.004
9.628611111	0.03		20.22305556	0.006		36.59305556	0.004
9.632777778	0.03		20.23194444	0.006		36.60888889	0.004
9.636944444	0.03		20.24111111	0.006		36.625	0.004
9.641111111	0.03		20.25	0.006		36.64083333	0.004
9.645277778	0.03		20.25888889	0.006		36.65666667	0.004
9.649444444	0.03		20.26777778	0.006		36.67277778	0.004
9.653611111	0.03		20.27666667	0.006		36.68861111	0.004
9.657777778	0.03		20.28527778	0.006		36.70444444	0.004
9.661944444	0.03		20.29416667	0.006		36.72083333	0.004
9.666111111	0.03		20.30333333	0.006		36.73666667	0.004
9.670277778	0.03		20.31222222	0.006		36.75277778	0.004
9.674444444	0.03		20.32111111	0.006		36.76888889	0.004
9.678888889	0.03		20.33	0.006		36.78472222	0.004
9.683055556	0.03		20.33888889	0.006		36.80055556	0.004
9.687222222	0.03		20.34777778	0.006		36.81666667	0.004
9.691388889	0.03		20.35666667	0.006		36.8325	0.004
9.695833333	0.03		20.36555556	0.006		36.84861111	0.004
9.699722222	0.03		20.375	0.006		36.86472222	0.004
9.704166667	0.03		20.38388889	0.006		36.88055556	0.004
9.708333333	0.03		20.39277778	0.006		36.89638889	0.004
9.712777778	0.03		20.40166667	0.006		36.9125	0.004
9.716944444	0.03		20.41055556	0.006		36.92833333	0.004
9.721111111	0.03		20.41944444	0.006		36.94416667	0.004
9.725277778	0.03		20.42833333	0.006		36.96027778	0.004
9.729444444	0.03		20.43722222	0.006		36.97611111	0.004
9.733611111	0.03		20.44611111	0.006		36.99222222	0.004
9.737777778	0.03		20.455	0.006		37.00833333	0.004
9.742222222	0.03		20.46416667	0.006		37.02444444	0.004
9.746388889	0.03		20.47305556	0.006		37.04027778	0.004
9.750555556	0.03		20.48194444	0.006		37.05611111	0.004
9.754722222	0.03		20.49083333	0.006		37.07194444	0.004
9.758888889	0.03		20.5	0.006		37.08805556	0.004
9.763333333	0.03		20.50888889	0.006		37.10388889	0.004
9.7675	0.03		20.51805556	0.006		37.12	0.004
9.771666667	0.03		20.52722222	0.006		37.13583333	0.004
9.775833333	0.03		20.53611111	0.006		37.15194444	0.004
9.78	0.03		20.545	0.006		37.16805556	0.004
9.784166667	0.03		20.55388889	0.006		37.18388889	0.004
9.788333333	0.03		20.56277778	0.006		37.20027778	0.004
9.7925	0.03		20.57138889	0.006		37.21611111	0.004
9.796666667	0.029		20.58027778	0.006		37.23194444	0.004
9.800833333	0.029		20.58916667	0.006		37.24805556	0.004
9.805	0.029		20.59805556	0.006		37.26388889	0.004
9.809166667	0.029		20.60694444	0.006		37.28	0.004
9.813333333	0.029		20.61583333	0.006		37.29583333	0.004
9.8175	0.029		20.62472222	0.006		37.31194444	0.004
9.821666667	0.029		20.63333333	0.006		37.32777778	0.004
9.825833333	0.029		20.6425	0.006		37.34388889	0.004
9.83	0.029		20.65111111	0.006		37.35972222	0.004
9.834166667	0.029		20.66	0.006		37.37555556	0.004
9.838333333	0.029		20.66888889	0.006		37.39138889	0.004
9.842777778	0.029		20.6775	0.006		37.4075	0.004
9.846944444	0.029		20.68666667	0.006		37.42361111	0.004
9.851388889	0.029		20.69527778	0.006		37.43972222	0.004
9.855555556	0.029		20.70416667	0.006		37.45555556	0.004
9.859722222	0.029		20.71305556	0.006		37.47166667	0.004
9.863888889	0.029		20.72194444	0.006		37.4875	0.004
9.868055556	0.029		20.73083333	0.006		37.50361111	0.004
9.872222222	0.029		20.73972222	0.006		37.51972222	0.004
9.876388889	0.029		20.74888889	0.006		37.53555556	0.004
9.880555556	0.029		20.75777778	0.006		37.55166667	0.004
9.884722222	0.029		20.76638889	0.006		37.5675	0.004
9.888888889	0.029		20.77527778	0.006		37.58361111	0.004
9.893055556	0.029		20.78416667	0.006		37.59944444	0.004
9.897222222	0.029		20.79305556	0.006		37.61555556	0.004
9.901666667	0.029		20.80194444	0.006		37.63166667	0.004
9.905555556	0.029		20.81083333	0.006		37.6475	0.004
9.91	0.029		20.81972222	0.006		37.66361111	0.004
9.914444444	0.029		20.82833333	0.006		37.67944444	0.004
9.918611111	0.029		20.83722222	0.006		37.69555556	0.004
9.922777778	0.029		20.84611111	0.006		37.71138889	0.004
9.926944444	0.029		20.855	0.006		37.7275	0.004
9.931111111	0.029		20.86388889	0.006		37.74361111	0.004
9.935277778	0.029		20.87277778	0.006		37.75944444	0.004
9.939444444	0.029		20.88166667	0.006		37.77527778	0.004
9.943611111	0.029		20.89055556	0.006		37.79138889	0.004
9.947777778	0.029		20.89916667	0.006		37.80722222	0.004
9.951944444	0.029		20.90805556	0.006		37.82305556	0.004
9.956111111	0.029		20.91694444	0.006		37.83916667	0.004
9.960277778	0.029		20.92611111	0.006		37.855	0.004
9.964444444	0.029		20.935	0.006		37.87083333	0.004
9.968611111	0.029		20.94388889	0.006		37.88666667	0.004
9.972777778	0.029		20.95277778	0.006		37.90277778	0.004
9.976944444	0.029		20.96166667	0.006		37.91888889	0.004
9.981111111	0.029		20.97055556	0.006		37.93472222	0.004
9.985277778	0.029		20.97944444	0.006		37.95055556	0.004
9.989722222	0.029		20.98833333	0.006		37.96638889	0.004
9.994166667	0.029		20.99722222	0.006		37.9825	0.004
9.998055556	0.029		21.00611111	0.006		37.99833333	0.004
10.00277778	0.029		21.015	0.006		38.01416667	0.004
10.00694444	0.029		21.02388889	0.006		38.03027778	0.004
10.01111111	0.029		21.03277778	0.006		38.04611111	0.004
10.01555556	0.029		21.04166667	0.006		38.06222222	0.004
10.01972222	0.029		21.05027778	0.006		38.07805556	0.004
10.02416667	0.029		21.05916667	0.006		38.09388889	0.004
10.02833333	0.029		21.06805556	0.006		38.11	0.004
10.0325	0.029		21.07694444	0.006		38.12583333	0.004
10.03666667	0.029		21.08583333	0.006		38.14194444	0.004
10.04083333	0.029		21.095	0.006		38.15777778	0.004
10.045	0.029		21.10416667	0.006		38.17361111	0.004
10.04916667	0.029		21.11305556	0.006		38.18972222	0.004
10.05333333	0.029		21.12194444	0.006		38.20583333	0.004
10.0575	0.029		21.13083333	0.006		38.22166667	0.004
10.06166667	0.029		21.13944444	0.006		38.2375	0.004
10.06583333	0.029		21.14861111	0.006		38.25361111	0.004
10.07	0.029		21.1575	0.006		38.26944444	0.004
10.07416667	0.029		21.16638889	0.006		38.28555556	0.004
10.07861111	0.029		21.17527778	0.006		38.30166667	0.004
10.08277778	0.029		21.18416667	0.006		38.3175	0.004
10.08722222	0.029		21.19305556	0.006		38.33361111	0.004
10.09138889	0.029		21.20166667	0.006		38.34944444	0.004
10.09555556	0.029		21.21083333	0.006		38.36527778	0.004
10.09972222	0.029		21.21972222	0.006		38.38111111	0.004
10.10388889	0.029		21.22861111	0.006		38.3975	0.004
10.10805556	0.029		21.2375	0.006		38.41333333	0.004
10.11222222	0.029		21.24638889	0.006		38.42972222	0.004
10.11638889	0.029		21.25527778	0.006		38.44583333	0.004
10.12055556	0.029		21.26416667	0.006		38.46166667	0.004
10.12472222	0.029		21.27305556	0.006		38.4775	0.004
10.12916667	0.029		21.28194444	0.006		38.49361111	0.004
10.13333333	0.029		21.29083333	0.006		38.50944444	0.004
10.1375	0.029		21.29972222	0.006		38.52527778	0.004
10.14166667	0.029		21.30888889	0.006		38.54138889	0.004
10.14583333	0.029		21.3175	0.006		38.55722222	0.004
10.14972222	0.029		21.3275	0.006		38.57305556	0.004
10.15388889	0.029		21.33722222	0.006		38.58916667	0.004
10.15805556	0.029		21.34611111	0.006		38.605	0.004
10.16222222	0.029		21.355	0.006		38.62111111	0.004
10.16666667	0.029		21.36361111	0.006		38.63722222	0.004
10.17083333	0.029		21.3725	0.006		38.65305556	0.004
10.17527778	0.029		21.38138889	0.006		38.66888889	0.004
10.17944444	0.029		21.39027778	0.006		38.685	0.004
10.18361111	0.029		21.39916667	0.006		38.70083333	0.004
10.18777778	0.029		21.40805556	0.006		38.71666667	0.004
10.19194444	0.029		21.41694444	0.006		38.73277778	0.004
10.19583333	0.029		21.42583333	0.006		38.74861111	0.004
10.2	0.029		21.43472222	0.006		38.76444444	0.004
10.20416667	0.029		21.44361111	0.006		38.78027778	0.004
10.20833333	0.029		21.4525	0.006		38.79638889	0.004
10.2125	0.029		21.46138889	0.006		38.8125	0.004
10.21666667	0.029		21.47027778	0.006		38.82833333	0.004
10.22083333	0.029		21.47888889	0.006		38.84444444	0.004
10.225	0.029		21.48777778	0.006		38.86055556	0.004
10.22916667	0.029		21.49666667	0.006		38.87666667	0.004
10.23333333	0.029		21.50555556	0.006		38.8925	0.004
10.23777778	0.029		21.51444444	0.006		38.90833333	0.004
10.24194444	0.029		21.52333333	0.006		38.92444444	0.004
10.24611111	0.029		21.53222222	0.006		38.94027778	0.004
10.25027778	0.029		21.54111111	0.006		38.95611111	0.004
10.255	0.029		21.55	0.006		38.97222222	0.004
10.25916667	0.029		21.55888889	0.006		38.98805556	0.004
10.26333333	0.029		21.56777778	0.006		39.00388889	0.004
10.2675	0.029		21.57638889	0.006		39.02	0.004
10.27166667	0.029		21.58555556	0.006		39.03583333	0.004
10.27583333	0.029		21.59416667	0.006		39.05166667	0.004
10.28	0.029		21.60305556	0.006		39.06777778	0.004
10.28444444	0.029		21.61194444	0.006		39.08361111	0.004
10.28861111	0.029		21.62083333	0.006		39.09972222	0.004
10.29277778	0.029		21.62972222	0.006		39.11583333	0.004
10.29694444	0.029		21.63861111	0.006		39.13194444	0.004
10.30111111	0.029		21.6475	0.006		39.14805556	0.004
10.30527778	0.029		21.65638889	0.006		39.16388889	0.004
10.30944444	0.029		21.66527778	0.006		39.18	0.004
10.31361111	0.029		21.67444444	0.006		39.19583333	0.004
10.31777778	0.029		21.68333333	0.006		39.21166667	0.004
10.32194444	0.029		21.69222222	0.006		39.22777778	0.004
10.32611111	0.029		21.70111111	0.006		39.24361111	0.004
10.33027778	0.029		21.70972222	0.006		39.25944444	0.004
10.33444444	0.029		21.71861111	0.006		39.27583333	0.004
10.33861111	0.029		21.72722222	0.006		39.29166667	0.004
10.34277778	0.029		21.73611111	0.006		39.30777778	0.004
10.34694444	0.029		21.745	0.006		39.32361111	0.004
10.35111111	0.029		21.75361111	0.006		39.33944444	0.004
10.35527778	0.029		21.76222222	0.006		39.35555556	0.004
10.35944444	0.029		21.77138889	0.006		39.37166667	0.004
10.36361111	0.029		21.78	0.006		39.3875	0.004
10.36777778	0.029		21.78888889	0.006		39.40361111	0.004
10.37194444	0.029		21.7975	0.006		39.41944444	0.004
10.37638889	0.029		21.80638889	0.006		39.43583333	0.004
10.38055556	0.029		21.815	0.006		39.45194444	0.004
10.38472222	0.029		21.82388889	0.006		39.46777778	0.004
10.38888889	0.029		21.83277778	0.006		39.48388889	0.004
10.39305556	0.029		21.84138889	0.006		39.49972222	0.004
10.39722222	0.029		21.85027778	0.006		39.51583333	0.004
10.40138889	0.029		21.85888889	0.006		39.53194444	0.004
10.40583333	0.029		21.86777778	0.006		39.54777778	0.004
10.41	0.029		21.87638889	0.006		39.56361111	0.004
10.41416667	0.029		21.88527778	0.006		39.57944444	0.004
10.41833333	0.029		21.89388889	0.006		39.59555556	0.004
10.4225	0.029		21.90277778	0.006		39.61166667	0.004
10.42666667	0.029		21.91138889	0.006		39.6275	0.004
10.43083333	0.029		21.92027778	0.006		39.64333333	0.004
10.435	0.029		21.92888889	0.006		39.65944444	0.004
10.43916667	0.029		21.93777778	0.006		39.67527778	0.004
10.44333333	0.029		21.94638889	0.006		39.69138889	0.004
10.4475	0.029		21.95527778	0.006		39.70722222	0.004
10.45166667	0.029		21.96416667	0.006		39.72333333	0.004
10.45583333	0.029		21.97277778	0.006		39.73916667	0.004
10.46027778	0.029		21.98166667	0.006		39.755	0.004
10.46444444	0.029		21.99027778	0.006		39.77111111	0.004
10.46861111	0.029		21.99916667	0.006		39.78694444	0.004
10.47277778	0.029		22.00777778	0.006		39.80305556	0.004
10.47694444	0.029		22.01638889	0.006		39.81888889	0.004
10.48111111	0.029		22.02527778	0.006		39.835	0.004
10.48527778	0.029		22.03416667	0.006		39.85083333	0.004
10.48944444	0.029		22.04277778	0.006		39.86694444	0.004
10.49361111	0.029		22.05166667	0.006		39.88277778	0.004
10.49805556	0.029		22.06027778	0.006		39.89888889	0.004
10.50222222	0.029		22.06916667	0.006		39.91472222	0.004
10.50638889	0.029		22.07777778	0.006		39.93111111	0.004
10.51027778	0.029		22.08666667	0.006		39.94694444	0.004
10.51472222	0.029		22.09555556	0.006		39.96277778	0.004
10.51888889	0.029		22.10416667	0.006		39.97888889	0.004
10.52305556	0.029		22.11305556	0.006		39.995	0.004
10.52722222	0.029		22.12166667	0.006		40.01083333	0.004
10.53138889	0.029		22.13027778	0.006		40.02694444	0.004
10.53555556	0.029		22.13916667	0.006		40.04277778	0.004
10.53972222	0.029		22.14805556	0.006		40.05861111	0.004
10.54416667	0.029		22.15694444	0.006		40.07472222	0.004
10.54833333	0.029		22.16555556	0.006		40.09083333	0.004
10.5525	0.029		22.17416667	0.006		40.10666667	0.004
10.55666667	0.029		22.18305556	0.006		40.1225	0.004
10.56083333	0.029		22.19166667	0.006		40.13861111	0.004
10.565	0.029		22.20027778	0.006		40.15444444	0.004
10.56944444	0.029		22.20944444	0.006		40.17055556	0.004
10.57361111	0.029		22.21805556	0.006		40.18638889	0.004
10.57777778	0.029		22.22722222	0.006		40.2025	0.004
10.58194444	0.029		22.23611111	0.006		40.21833333	0.004
10.58611111	0.029		22.24472222	0.006		40.23416667	0.004
10.59027778	0.029		22.25333333	0.006		40.25027778	0.004
10.59444444	0.029		22.26222222	0.006		40.26611111	0.004
10.59861111	0.029		22.27083333	0.006		40.28194444	0.004
10.60277778	0.029		22.27972222	0.006		40.29805556	0.004
10.60694444	0.029		22.28861111	0.006		40.31388889	0.004
10.61111111	0.029		22.2975	0.006		40.33	0.004
10.61527778	0.029		22.30638889	0.006		40.34583333	0.004
10.61944444	0.029		22.315	0.006		40.36166667	0.004
10.62388889	0.029		22.32361111	0.006		40.37777778	0.004
10.62805556	0.029		22.3325	0.006		40.39388889	0.004
10.63222222	0.029		22.34111111	0.006		40.40972222	0.004
10.63611111	0.029		22.35	0.006		40.42555556	0.004
10.64055556	0.029		22.35861111	0.006		40.44166667	0.004
10.64472222	0.029		22.3675	0.006		40.4575	0.004
10.64888889	0.029		22.37611111	0.006		40.47361111	0.004
10.65333333	0.029		22.38472222	0.006		40.48944444	0.004
10.6575	0.029		22.39361111	0.006		40.50527778	0.004
10.66194444	0.029		22.4025	0.006		40.52138889	0.004
10.66583333	0.029		22.41111111	0.006		40.53777778	0.004
10.67	0.029		22.42	0.006		40.55361111	0.004
10.67416667	0.029		22.42861111	0.006		40.56972222	0.004
10.67833333	0.029		22.4375	0.006		40.58555556	0.004
10.6825	0.029		22.44611111	0.006		40.60138889	0.004
10.68694444	0.029		22.45472222	0.006		40.6175	0.004
10.69111111	0.029		22.46361111	0.006		40.63333333	0.004
10.69527778	0.029		22.47222222	0.006		40.64944444	0.004
10.69944444	0.029		22.48111111	0.006		40.66555556	0.004
10.70361111	0.029		22.49	0.006		40.68138889	0.004
10.70777778	0.029		22.49861111	0.006		40.69777778	0.004
10.71194444	0.029		22.5075	0.006		40.71361111	0.004
10.71611111	0.029		22.51611111	0.006		40.72944444	0.004
10.72027778	0.029		22.52472222	0.006		40.74527778	0.004
10.72444444	0.029		22.53361111	0.006		40.76138889	0.004
10.72861111	0.029		22.54222222	0.006		40.7775	0.004
10.73277778	0.029		22.55111111	0.006		40.79333333	0.004
10.73722222	0.029		22.55972222	0.006		40.80916667	0.004
10.74138889	0.029		22.56861111	0.006		40.82527778	0.004
10.74555556	0.029		22.57722222	0.006		40.84111111	0.004
10.74972222	0.029		22.58611111	0.006		40.85722222	0.004
10.75416667	0.029		22.59472222	0.006		40.87333333	0.004
10.75833333	0.029		22.60361111	0.006		40.88944444	0.004
10.7625	0.029		22.61222222	0.006		40.90527778	0.004
10.76666667	0.029		22.62111111	0.006		40.92111111	0.004
10.77111111	0.029		22.62972222	0.006		40.93694444	0.004
10.77527778	0.029		22.63888889	0.006		40.95305556	0.004
10.77944444	0.029		22.64777778	0.006		40.96888889	0.004
10.78361111	0.029		22.65666667	0.006		40.985	0.004
10.78777778	0.029		22.66555556	0.006		41.00111111	0.004
10.79194444	0.029		22.67444444	0.006		41.01694444	0.004
10.79611111	0.029		22.68361111	0.006		41.03277778	0.004
10.80027778	0.029		22.69277778	0.006		41.04888889	0.004
10.80472222	0.029		22.70166667	0.006		41.06472222	0.004
10.80888889	0.029		22.71083333	0.006		41.08055556	0.004
10.81305556	0.029		22.71972222	0.006		41.09666667	0.004
10.81722222	0.029		22.72861111	0.006		41.1125	0.004
10.82138889	0.029		22.7375	0.006		41.12833333	0.004
10.82555556	0.029		22.74638889	0.006		41.14444444	0.004
10.82972222	0.029		22.75527778	0.006		41.16055556	0.004
10.83416667	0.029		22.76444444	0.006		41.17666667	0.004
10.83833333	0.029		22.77333333	0.006		41.1925	0.004
10.8425	0.029		22.78222222	0.006		41.20861111	0.004
10.84666667	0.029		22.79111111	0.006		41.22444444	0.004
10.85111111	0.029		22.8	0.006		41.24027778	0.004
10.855	0.029		22.80888889	0.006		41.25638889	0.004
10.85916667	0.029		22.81777778	0.006		41.2725	0.004
10.86333333	0.029		22.82666667	0.006		41.28833333	0.004
10.8675	0.029		22.83555556	0.006		41.30416667	0.004
10.87166667	0.029		22.84444444	0.006		41.32027778	0.004
10.87583333	0.029		22.85333333	0.006		41.33638889	0.004
10.88	0.029		22.86222222	0.006		41.35222222	0.004
10.88416667	0.029		22.87111111	0.006		41.36833333	0.004
10.88833333	0.029		22.88	0.006		41.38416667	0.004
10.8925	0.029		22.88888889	0.006		41.4	0.004
10.89694444	0.029		22.89777778	0.006		41.41611111	0.004
10.90083333	0.029		22.90694444	0.006		41.43222222	0.004
10.905	0.029		22.91583333	0.006		41.44805556	0.004
10.90944444	0.029		22.92472222	0.006		41.46388889	0.004
10.91388889	0.029		22.93361111	0.006		41.48	0.004
10.91805556	0.029		22.9425	0.006		41.49611111	0.004
10.9225	0.029		22.95138889	0.006		41.51194444	0.004
10.92666667	0.029		22.96027778	0.006		41.52777778	0.004
10.93083333	0.029		22.96916667	0.006		41.54388889	0.004
10.93527778	0.029		22.97805556	0.006		41.56	0.004
10.93972222	0.029		22.98694444	0.006		41.57583333	0.004
10.94416667	0.029		22.99583333	0.006		41.59194444	0.004
10.94833333	0.029		23.00472222	0.006		41.60777778	0.004
10.95277778	0.029		23.01361111	0.006		41.62388889	0.004
10.95694444	0.029		23.0225	0.006		41.63972222	0.004
10.96083333	0.029		23.03138889	0.006		41.65583333	0.004
10.96527778	0.029		23.04027778	0.006		41.67194444	0.004
10.96944444	0.029		23.04916667	0.006		41.68777778	0.004
10.97361111	0.029		23.05805556	0.006		41.70361111	0.004
10.97777778	0.029		23.06722222	0.006		41.71972222	0.004
10.98194444	0.029		23.07611111	0.006		41.73555556	0.004
10.98611111	0.029		23.085	0.006		41.75138889	0.004
10.99027778	0.029		23.09388889	0.006		41.7675	0.004
10.99444444	0.029		23.10277778	0.006		41.78361111	0.004
10.99861111	0.029		23.11166667	0.006		41.79944444	0.004
11.00277778	0.029		23.12055556	0.006		41.81527778	0.004
11.00694444	0.029		23.12944444	0.006		41.83138889	0.004
11.01111111	0.029		23.13833333	0.006		41.8475	0.004
11.01527778	0.029		23.14722222	0.006		41.86333333	0.004
11.01916667	0.029		23.15638889	0.006		41.87944444	0.004
11.02333333	0.029		23.16527778	0.006		41.89527778	0.004
11.02777778	0.029		23.17416667	0.006		41.91111111	0.004
11.03194444	0.029		23.18333333	0.006		41.92722222	0.004
11.03611111	0.029		23.19222222	0.006		41.94333333	0.004
11.04027778	0.029		23.20111111	0.006		41.95944444	0.004
11.04444444	0.029		23.21	0.006		41.97527778	0.004
11.04861111	0.029		23.21888889	0.006		41.99138889	0.004
11.05277778	0.029		23.2275	0.006		42.00722222	0.004
11.05694444	0.029		23.23638889	0.006		42.02333333	0.004
11.06138889	0.029		23.24527778	0.006		42.03916667	0.004
11.06555556	0.029		23.25444444	0.006		42.055	0.004
11.06972222	0.029		23.26333333	0.006		42.07111111	0.004
11.07416667	0.029		23.27222222	0.006		42.08694444	0.004
11.07833333	0.029		23.28138889	0.006		42.10305556	0.004
11.08277778	0.029		23.29083333	0.006		42.11916667	0.004
11.08694444	0.029		23.29972222	0.006		42.135	0.004
11.09111111	0.029		23.30861111	0.006		42.15111111	0.004
11.09527778	0.029		23.3175	0.006		42.16694444	0.004
11.09944444	0.029		23.32638889	0.006		42.18277778	0.004
11.10361111	0.029		23.33527778	0.006		42.19888889	0.004
11.10805556	0.029		23.34416667	0.006		42.21472222	0.004
11.11222222	0.029		23.35305556	0.006		42.23055556	0.004
11.11638889	0.029		23.36194444	0.006		42.24694444	0.004
11.12055556	0.029		23.37083333	0.006		42.26305556	0.004
11.12472222	0.029		23.37972222	0.006		42.27888889	0.004
11.12888889	0.029		23.38861111	0.006		42.29472222	0.004
11.13305556	0.029		23.39722222	0.006		42.31083333	0.004
11.13722222	0.029		23.40611111	0.006		42.32666667	0.004
11.14138889	0.029		23.415	0.006		42.3425	0.004
11.14555556	0.029		23.42388889	0.006		42.35861111	0.004
11.14972222	0.029		23.43277778	0.006		42.37444444	0.004
11.15388889	0.029		23.44222222	0.006		42.39055556	0.004
11.15805556	0.029		23.45111111	0.006		42.40666667	0.004
11.16222222	0.029		23.45972222	0.006		42.4225	0.004
11.16638889	0.029		23.46861111	0.006		42.43861111	0.004
11.17055556	0.029		23.4775	0.006		42.45444444	0.004
11.17472222	0.029		23.48638889	0.006		42.47027778	0.004
11.17888889	0.029		23.49527778	0.006		42.48638889	0.004
11.18333333	0.029		23.50416667	0.006		42.50222222	0.004
11.1875	0.029		23.51305556	0.006		42.51833333	0.004
11.19138889	0.029		23.52194444	0.006		42.53444444	0.004
11.19611111	0.029		23.53083333	0.006		42.55027778	0.004
11.20027778	0.029		23.53944444	0.006		42.56611111	0.004
11.20416667	0.029		23.54833333	0.006		42.58222222	0.004
11.20861111	0.029		23.55722222	0.006		42.59805556	0.004
11.21277778	0.029		23.56638889	0.006		42.61416667	0.004
11.21694444	0.029		23.57527778	0.006		42.63	0.004
11.22138889	0.029		23.58416667	0.006		42.64583333	0.004
11.22555556	0.029		23.59305556	0.006		42.66194444	0.004
11.22972222	0.029		23.60194444	0.006		42.67805556	0.004
11.23388889	0.029		23.61083333	0.006		42.69388889	0.004
11.23805556	0.029		23.61972222	0.006		42.71	0.004
11.24222222	0.029		23.62861111	0.006		42.72583333	0.004
11.24638889	0.029		23.6375	0.006		42.74166667	0.004
11.25055556	0.029		23.64638889	0.006		42.75777778	0.004
11.25472222	0.029		23.65555556	0.006		42.77361111	0.004
11.25888889	0.029		23.66444444	0.006		42.78972222	0.004
11.26333333	0.029		23.67333333	0.006		42.80555556	0.004
11.2675	0.029		23.68222222	0.006		42.82166667	0.004
11.27166667	0.029		23.69111111	0.006		42.8375	0.004
11.27583333	0.029		23.7	0.006		42.85361111	0.004
11.28	0.029		23.70888889	0.006		42.86944444	0.004
11.28416667	0.029		23.71777778	0.006		42.88527778	0.004
11.28861111	0.029		23.72666667	0.006		42.90138889	0.004
11.29277778	0.029		23.73527778	0.006		42.91722222	0.004
11.29694444	0.029		23.74416667	0.006		42.93333333	0.004
11.30111111	0.029		23.75305556	0.006		42.94916667	0.004
11.30527778	0.029		23.76194444	0.006		42.965	0.004
11.30944444	0.029		23.77083333	0.006		42.98083333	0.004
11.31388889	0.029		23.77972222	0.006		42.99666667	0.004
11.31805556	0.029		23.78861111	0.006		43.01277778	0.004
11.32222222	0.029		23.79722222	0.006		43.02888889	0.004
11.32638889	0.029		23.80611111	0.006		43.04472222	0.004
11.33055556	0.029		23.81527778	0.006		43.06111111	0.004
11.33472222	0.029		23.82416667	0.006		43.07694444	0.004
11.33888889	0.029		23.83305556	0.006		43.09305556	0.004
11.34305556	0.029		23.84166667	0.006		43.10888889	0.004
11.3475	0.029		23.85083333	0.006		43.125	0.004
11.35166667	0.029		23.85972222	0.006		43.14083333	0.004
11.35583333	0.029		23.86861111	0.006		43.15694444	0.004
11.36	0.029		23.8775	0.006		43.17277778	0.004
11.36416667	0.029		23.88638889	0.006		43.18944444	0.004
11.36833333	0.029		23.89527778	0.006		43.20555556	0.004
11.3725	0.029		23.90388889	0.006		43.22138889	0.004
11.37666667	0.029		23.91277778	0.006		43.2375	0.004
11.38083333	0.029		23.92166667	0.006		43.25333333	0.004
11.385	0.029		23.93055556	0.006		43.26944444	0.004
11.38888889	0.029		23.93916667	0.006		43.28527778	0.004
11.39305556	0.029		23.94777778	0.006		43.30111111	0.004
11.39722222	0.029		23.95694444	0.006		43.31694444	0.004
11.40138889	0.029		23.96583333	0.006		43.33305556	0.004
11.40583333	0.029		23.97472222	0.006		43.34944444	0.004
11.41	0.029		23.98361111	0.006		43.36527778	0.004
11.41416667	0.029		23.99222222	0.006		43.38111111	0.004
11.41833333	0.029		24.00111111	0.006		43.39722222	0.004
11.4225	0.029		24.01	0.006		43.41305556	0.004
11.42694444	0.029		24.01888889	0.006		43.42916667	0.004
11.43083333	0.029		24.0275	0.006		43.445	0.004
11.43527778	0.029		24.03638889	0.006		43.46083333	0.004
11.43944444	0.029		24.04527778	0.006		43.47694444	0.004
11.44416667	0.029		24.05416667	0.006		43.49277778	0.004
11.44833333	0.029		24.06305556	0.006		43.50888889	0.004
11.4525	0.029		24.07194444	0.006		43.52472222	0.004
11.45666667	0.029		24.08055556	0.006		43.54083333	0.004
11.46083333	0.029		24.08944444	0.006		43.55666667	0.004
11.465	0.029		24.09861111	0.006		43.5725	0.004
11.46916667	0.029		24.1075	0.006		43.58833333	0.004
11.47333333	0.029		24.11638889	0.006		43.60444444	0.004
11.4775	0.029		24.12527778	0.006		43.62027778	0.004
11.48138889	0.029		24.13416667	0.006		43.63638889	0.004
11.48555556	0.029		24.14277778	0.006		43.65222222	0.004
11.48972222	0.029		24.15194444	0.006		43.66833333	0.004
11.49388889	0.029		24.16055556	0.006		43.68416667	0.004
11.49805556	0.029		24.16944444	0.006		43.70027778	0.004
11.5025	0.029		24.17833333	0.006		43.71611111	0.004
11.50666667	0.029		24.18694444	0.006		43.73222222	0.004
11.51083333	0.029		24.19583333	0.006		43.74805556	0.004
11.515	0.029		24.20444444	0.006		43.76388889	0.004
11.51916667	0.029		24.21333333	0.006		43.78	0.004
11.52333333	0.029		24.22222222	0.006		43.79583333	0.004
11.5275	0.029		24.23083333	0.006		43.81166667	0.004
11.53166667	0.029		24.23972222	0.006		43.82777778	0.004
11.53583333	0.029		24.24833333	0.006		43.84361111	0.004
11.54	0.029		24.25722222	0.006		43.85972222	0.004
11.54416667	0.029		24.26611111	0.006		43.87555556	0.004
11.54833333	0.029		24.27472222	0.006		43.89138889	0.004
11.5525	0.029		24.28361111	0.006		43.90722222	0.004
11.55666667	0.029		24.2925	0.006		43.92333333	0.004
11.56083333	0.029		24.30166667	0.006		43.93944444	0.004
11.565	0.029		24.31027778	0.006		43.95527778	0.004
11.56916667	0.029		24.31916667	0.006		43.97138889	0.004
11.57333333	0.029		24.32805556	0.006		43.98722222	0.004
11.5775	0.029		24.33694444	0.006		44.00305556	0.004
11.58166667	0.029		24.34583333	0.006		44.01916667	0.004
11.58583333	0.029		24.35444444	0.006		44.035	0.004
11.59027778	0.029		24.36333333	0.006		44.05083333	0.004
11.59444444	0.029		24.37222222	0.006		44.06666667	0.004
11.59861111	0.029		24.38111111	0.006		44.08277778	0.004
11.60277778	0.029		24.39	0.006		44.09888889	0.004
11.60694444	0.029		24.39888889	0.006		44.11472222	0.004
11.61138889	0.029		24.40777778	0.006		44.13083333	0.004
11.61555556	0.029		24.41666667	0.006		44.14666667	0.004
11.61972222	0.029		24.42555556	0.006		44.1625	0.004
11.62416667	0.029		24.43416667	0.006		44.17861111	0.004
11.62805556	0.029		24.44305556	0.006		44.19444444	0.004
11.63222222	0.029		24.45194444	0.006		44.21055556	0.004
11.63638889	0.029		24.46055556	0.006		44.22666667	0.004
11.64055556	0.029		24.46944444	0.006		44.2425	0.004
11.64472222	0.029		24.47861111	0.006		44.25861111	0.004
11.64888889	0.029		24.48722222	0.006		44.27472222	0.004
11.65305556	0.029		24.49611111	0.006		44.29055556	0.004
11.65722222	0.029		24.50555556	0.006		44.30638889	0.004
11.66138889	0.029		24.51416667	0.006		44.3225	0.004
11.66555556	0.029		24.52305556	0.006		44.33833333	0.004
11.67	0.029		24.53194444	0.006		44.35416667	0.004
11.67416667	0.029		24.54111111	0.006		44.37	0.004
11.67833333	0.029		24.55	0.006		44.38611111	0.004
11.6825	0.029		24.55888889	0.006		44.40222222	0.004
11.68666667	0.029		24.56777778	0.006		44.41833333	0.004
11.69083333	0.029		24.57638889	0.006		44.43416667	0.004
11.695	0.029		24.58527778	0.006		44.45027778	0.003
11.69916667	0.029		24.59416667	0.006		44.46611111	0.003
11.70333333	0.029		24.60305556	0.006		44.48222222	0.003
11.7075	0.029		24.61222222	0.006		44.49805556	0.003
11.71194444	0.029		24.62111111	0.006		44.51388889	0.003
11.71611111	0.029		24.63	0.006		44.53	0.003
11.72027778	0.029		24.63888889	0.006		44.54583333	0.003
11.72444444	0.029		24.6475	0.006		44.56222222	0.003
11.72861111	0.029		24.65638889	0.006		44.57833333	0.003
11.73277778	0.029		24.66527778	0.006		44.59444444	0.003
11.73694444	0.029		24.67388889	0.006		44.61027778	0.003
11.74111111	0.029		24.68277778	0.006		44.62638889	0.003
11.74527778	0.029		24.69166667	0.006		44.64222222	0.003
11.74944444	0.029		24.70055556	0.006		44.65833333	0.003
11.75361111	0.029		24.70916667	0.006		44.67444444	0.003
11.75777778	0.029		24.71888889	0.006		44.69027778	0.003
11.76194444	0.029		24.7275	0.006		44.70611111	0.003
11.76583333	0.029		24.73638889	0.006		44.72222222	0.003
11.77	0.029		24.745	0.006		44.73805556	0.003
11.77416667	0.029		24.75388889	0.006		44.75444444	0.003
11.77833333	0.029		24.76277778	0.006		44.77027778	0.003
11.78277778	0.029		24.77166667	0.006		44.78611111	0.003
11.78694444	0.029		24.78027778	0.006		44.80222222	0.003
11.79083333	0.029		24.78944444	0.006		44.81805556	0.003
11.795	0.029		24.79833333	0.006		44.83416667	0.003
11.79916667	0.029		24.80694444	0.006		44.85027778	0.003
11.80333333	0.029		24.81583333	0.006		44.86638889	0.003
11.8075	0.029		24.82472222	0.006		44.88222222	0.003
11.81166667	0.029		24.83361111	0.006		44.89833333	0.003
11.81583333	0.029		24.8425	0.006		44.91444444	0.003
11.82	0.029		24.85138889	0.006		44.93027778	0.003
11.82416667	0.029		24.86027778	0.006		44.94611111	0.003
11.82833333	0.029		24.86916667	0.006		44.96222222	0.003
11.83277778	0.029		24.87777778	0.006		44.97805556	0.003
11.83722222	0.029		24.88666667	0.006		44.99444444	0.003
11.84138889	0.029		24.89527778	0.006		45.01027778	0.003
11.84583333	0.029		24.90416667	0.006		45.02638889	0.003
11.85	0.029		24.91305556	0.006		45.04222222	0.003
11.85416667	0.029		24.92166667	0.006		45.05805556	0.003
11.85861111	0.029		24.93055556	0.006		45.07416667	0.003
11.8625	0.029		24.93944444	0.006		45.09	0.003
11.86666667	0.029		24.94833333	0.006		45.10583333	0.003
11.87083333	0.029		24.95694444	0.006		45.12194444	0.003
11.87527778	0.029		24.96583333	0.006		45.13777778	0.003
11.87944444	0.029		24.97472222	0.006		45.15388889	0.003
11.88361111	0.029		24.98333333	0.006		45.17	0.003
11.88777778	0.029		24.99222222	0.006		45.18638889	0.003
11.89194444	0.029		25.00111111	0.006		45.2025	0.003
11.89611111	0.029		25.00972222	0.006		45.21833333	0.003
11.90055556	0.029		25.01861111	0.006		45.23416667	0.003
11.90472222	0.029		25.0275	0.006		45.25027778	0.003
11.90888889	0.029		25.03611111	0.006		45.26611111	0.003
11.91305556	0.029		25.045	0.006		45.28222222	0.003
11.9175	0.029		25.05388889	0.006		45.29805556	0.003
11.92166667	0.029		25.0625	0.006		45.31416667	0.003
11.92611111	0.029		25.07138889	0.006		45.33	0.003
11.93027778	0.029		25.08027778	0.006		45.34611111	0.003
11.93444444	0.029		25.08916667	0.006		45.36194444	0.003
11.93861111	0.029		25.09805556	0.006		45.37805556	0.003
11.94277778	0.029		25.10694444	0.006		45.39388889	0.003
11.94694444	0.029		25.11555556	0.006		45.40972222	0.003
11.95138889	0.029		25.12416667	0.006		45.42583333	0.003
11.95555556	0.029		25.13305556	0.006		45.44194444	0.003
11.95972222	0.029		25.14194444	0.006		45.45777778	0.003
11.96388889	0.029		25.15055556	0.006		45.47361111	0.003
11.96805556	0.029		25.15972222	0.006		45.48972222	0.003
11.97222222	0.029		25.16833333	0.006		45.50555556	0.003
11.97666667	0.029		25.17722222	0.006		45.52138889	0.003
11.98083333	0.029		25.18611111	0.006		45.5375	0.003
11.985	0.029		25.19472222	0.006		45.55333333	0.003
11.98916667	0.029		25.20388889	0.006		45.56944444	0.003
11.99333333	0.029		25.2125	0.006		45.58527778	0.003
11.9975	0.029		25.22138889	0.006		45.60111111	0.003
12.00166667	0.029		25.23	0.006		45.61722222	0.003
12.00583333	0.029		25.23888889	0.006		45.63333333	0.003
12.01	0.029		25.24777778	0.006		45.64916667	0.003
12.01416667	0.029		25.25638889	0.006		45.66527778	0.003
12.01833333	0.029		25.265	0.006		45.68111111	0.003
12.0225	0.029		25.27388889	0.006		45.69722222	0.003
12.02694444	0.029		25.28277778	0.006		45.71305556	0.003
12.03111111	0.029		25.29138889	0.006		45.72888889	0.003
12.03527778	0.029		25.30027778	0.006		45.745	0.003
12.03944444	0.029		25.30916667	0.006		45.76111111	0.003
12.04361111	0.029		25.31777778	0.006		45.77694444	0.003
12.04777778	0.029		25.32666667	0.006		45.79305556	0.003
12.05194444	0.029		25.33527778	0.006		45.80888889	0.003
12.05611111	0.029		25.34416667	0.006		45.82472222	0.003
12.06027778	0.029		25.35305556	0.006		45.84083333	0.003
12.06444444	0.029		25.36166667	0.006		45.85666667	0.003
12.06861111	0.029		25.37055556	0.006		45.8725	0.003
12.07277778	0.029		25.37944444	0.006		45.88861111	0.003
12.07694444	0.029		25.38805556	0.006		45.90472222	0.003
12.08111111	0.029		25.39694444	0.006		45.92055556	0.003
12.08555556	0.029		25.40583333	0.006		45.93666667	0.003
12.08972222	0.029		25.41444444	0.006		45.9525	0.003
12.09388889	0.029		25.42333333	0.006		45.96861111	0.003
12.09805556	0.029		25.43194444	0.006		45.98444444	0.003
12.10222222	0.029		25.44055556	0.006		46.00055556	0.003
12.10666667	0.029		25.44944444	0.006		46.01638889	0.003
12.11083333	0.029		25.45805556	0.006		46.0325	0.003
12.115	0.029		25.46694444	0.006		46.04833333	0.003
12.11916667	0.029		25.47555556	0.006		46.06444444	0.003
12.12305556	0.029		25.48444444	0.006		46.08027778	0.003
12.1275	0.029		25.49305556	0.006		46.09638889	0.003
12.13166667	0.029		25.50194444	0.006		46.11222222	0.003
12.13611111	0.029		25.51055556	0.006		46.12833333	0.003
12.14	0.029		25.51944444	0.006		46.14416667	0.003
12.14416667	0.029		25.52833333	0.006		46.16027778	0.003
12.14861111	0.029		25.53694444	0.006		46.17611111	0.003
12.15277778	0.029		25.54583333	0.006		46.19194444	0.003
12.15666667	0.029		25.55472222	0.006		46.20805556	0.003
12.16083333	0.029		25.56361111	0.006		46.22388889	0.003
12.165	0.029		25.57222222	0.006		46.23972222	0.003
12.16916667	0.029		25.58111111	0.006		46.25583333	0.003
12.17333333	0.029		25.58972222	0.006		46.27166667	0.003
12.1775	0.029		25.59861111	0.006		46.2875	0.003
12.18166667	0.029		25.6075	0.006		46.30361111	0.003
12.18583333	0.029		25.61611111	0.006		46.31944444	0.003
12.19	0.029		25.62527778	0.006		46.33555556	0.003
12.19444444	0.029		25.63416667	0.006		46.35166667	0.003
12.19861111	0.029		25.64305556	0.006		46.3675	0.003
12.20277778	0.029		25.65194444	0.006		46.38333333	0.003
12.20722222	0.029		25.66055556	0.006		46.39944444	0.003
12.21138889	0.029		25.66944444	0.006		46.41527778	0.003
12.21555556	0.029		25.67861111	0.006		46.43111111	0.003
12.22	0.029		25.6875	0.006		46.44722222	0.003
12.22388889	0.029		25.69638889	0.006		46.46361111	0.003
12.22805556	0.029		25.70555556	0.006		46.47944444	0.003
12.2325	0.029		25.71444444	0.006		46.49527778	0.003
12.23638889	0.029		25.72305556	0.006		46.51138889	0.003
12.24055556	0.029		25.73222222	0.006		46.52722222	0.003
12.245	0.029		25.74083333	0.006		46.54333333	0.003
12.24888889	0.029		25.74972222	0.006		46.55916667	0.003
12.25305556	0.029		25.75888889	0.006		46.57527778	0.003
12.2575	0.029		25.76777778	0.006		46.59111111	0.003
12.26166667	0.029		25.77666667	0.006		46.60694444	0.003
12.26583333	0.029		25.78583333	0.006		46.62305556	0.003
12.27	0.029		25.79472222	0.006		46.63916667	0.003
12.27416667	0.029		25.80333333	0.006		46.65527778	0.003
12.27833333	0.029		25.81222222	0.006		46.67138889	0.003
12.2825	0.029		25.82083333	0.006		46.68722222	0.003
12.28666667	0.029		25.82972222	0.006		46.70333333	0.003
12.29083333	0.029		25.83861111	0.006		46.71916667	0.003
12.29527778	0.029		25.84722222	0.006		46.735	0.003
12.29944444	0.029		25.85611111	0.006		46.75111111	0.003
12.30361111	0.029		25.865	0.006		46.76722222	0.003
12.30777778	0.029		25.87388889	0.006		46.78333333	0.003
12.31194444	0.029		25.88277778	0.006		46.79916667	0.003
12.31611111	0.029		25.89166667	0.006		46.815	0.003
12.32027778	0.029		25.90027778	0.006		46.83111111	0.003
12.32444444	0.029		25.90916667	0.006		46.84694444	0.003
12.32861111	0.029		25.91805556	0.006		46.86277778	0.003
12.33277778	0.029		25.92666667	0.006		46.87888889	0.003
12.33694444	0.029		25.93555556	0.006		46.89472222	0.003
12.34111111	0.029		25.94444444	0.006		46.91083333	0.003
12.34527778	0.029		25.95305556	0.006			
12.34944444	0.029		25.96222222	0.006			
12.35361111	0.029		25.97083333	0.006			
12.35777778	0.029		25.97972222	0.006			
12.36194444	0.029		25.98861111	0.006
12.36638889	0.029		25.9975	0.006
12.37055556	0.029		26.00638889	0.006
12.37472222	0.029		26.015	0.006
12.37888889	0.029		26.02388889	0.006
12.38333333	0.029		26.03277778	0.006
12.38722222	0.029		26.04138889	0.006
12.39166667	0.029		26.05027778	0.006
12.39583333	0.029		26.05916667	0.006
12.4	0.029		26.06805556	0.006
12.40388889	0.029		26.07666667	0.006
12.40833333	0.029		26.08555556	0.006
12.4125	0.029		26.09444444	0.006
12.41666667	0.029		26.10333333	0.006
12.42083333	0.029		26.11194444	0.006
12.425	0.029		26.12111111	0.006
12.42916667	0.029		26.12972222	0.006
12.43333333	0.029		26.13861111	0.006
12.4375	0.029		26.1475	0.006
12.44166667	0.029		26.15638889	0.006
12.44583333	0.029		26.16527778	0.006
12.45	0.029		26.17444444	0.006
12.45416667	0.029		26.18305556	0.006
12.45833333	0.029		26.19194444	0.006
12.4625	0.029		26.20083333	0.006
12.46666667	0.029		26.21	0.006
12.47111111	0.029		26.21861111	0.006
12.47527778	0.029		26.2275	0.006
12.47944444	0.029		26.23638889	0.006
12.48361111	0.029		26.24527778	0.006
12.48777778	0.029		26.25416667	0.006
12.49194444	0.029		26.26277778	0.006
12.49611111	0.029		26.27166667	0.006
12.50027778	0.029		26.28027778	0.006
12.50444444	0.029		26.28916667	0.006
12.50861111	0.029		26.29777778	0.006
12.51277778	0.029		26.30666667	0.006
12.51694444	0.029		26.31555556	0.006
12.52111111	0.029		26.32444444	0.006
12.52527778	0.029		26.33333333	0.006
12.52944444	0.029		26.34194444	0.006
12.53361111	0.029		26.35083333	0.006
12.53777778	0.029		26.35972222	0.006
12.54194444	0.029		26.36861111	0.006
12.54611111	0.029		26.3775	0.006
12.55055556	0.029		26.38611111	0.006
12.55472222	0.029		26.395	0.006
12.55888889	0.029		26.40388889	0.006
12.56305556	0.029		26.41277778	0.006
12.56722222	0.029		26.42166667	0.006
12.57138889	0.029		26.43027778	0.006
12.57555556	0.029		26.43888889	0.006
12.57972222	0.029		26.44805556	0.006
12.58388889	0.029		26.45666667	0.006
12.58805556	0.029		26.46555556	0.006
12.59222222	0.029		26.47444444	0.006
12.59666667	0.029		26.48305556	0.006
12.60083333	0.029		26.49194444	0.006
12.605	0.029		26.50083333	0.006
12.60916667	0.029		26.50972222	0.006
12.61333333	0.029		26.51861111	0.006
12.6175	0.029		26.5275	0.006
12.62166667	0.029		26.53666667	0.006
12.62583333	0.029		26.54555556	0.006
12.63	0.029		26.55444444	0.006
12.63416667	0.029		26.56333333	0.006
12.63833333	0.029		26.5725	0.006
12.6425	0.029		26.58138889	0.006
12.64694444	0.029		26.59027778	0.006
12.65138889	0.029		26.59916667	0.006
12.65555556	0.029		26.60833333	0.006
12.66	0.029		26.61722222	0.006
12.66416667	0.029		26.62638889	0.006
12.66833333	0.029		26.63527778	0.006
12.6725	0.029		26.64416667	0.006
12.67694444	0.029		26.65305556	0.006
12.68111111	0.029		26.66194444	0.006
12.68527778	0.029		26.67083333	0.006
12.68944444	0.029		26.67972222	0.006
12.69361111	0.029		26.68888889	0.006
12.69777778	0.029		26.69777778	0.006
12.70194444	0.029		26.70694444	0.006
12.70611111	0.029		26.71583333	0.006
12.71027778	0.029		26.72472222	0.006
12.71444444	0.029		26.73361111	0.006
12.71861111	0.029		26.7425	0.006
12.72277778	0.029		26.75111111	0.006
12.72694444	0.029		26.76027778	0.006
12.73111111	0.029		26.76888889	0.006
12.73527778	0.029		26.77777778	0.006
12.73972222	0.029		26.78666667	0.006
12.74388889	0.029		26.79555556	0.006
12.74805556	0.029		26.80416667	0.006
12.75222222	0.029		26.81305556	0.006
12.75638889	0.029		26.82194444	0.006
12.76083333	0.029		26.83055556	0.006
12.76472222	0.029		26.83944444	0.006
12.76916667	0.029		26.84833333	0.006
12.77333333	0.029		26.85694444	0.006
12.7775	0.029		26.86583333	0.006
12.78166667	0.029		26.87444444	0.006
12.78583333	0.029		26.88333333	0.006
12.79	0.029		26.89222222	0.006
12.79416667	0.029		26.90111111	0.006
12.79833333	0.029		26.91	0.006
12.8025	0.029		26.91888889	0.006
12.80666667	0.029		26.92777778	0.006
12.81111111	0.029		26.93638889	0.006
12.81527778	0.029		26.94527778	0.006
12.81944444	0.029		26.95416667	0.006
12.82361111	0.029		26.96305556	0.006
12.82777778	0.029		26.97194444	0.006
12.83194444	0.029		26.98055556	0.006
12.83611111	0.029		26.98944444	0.006
12.84027778	0.029		26.99833333	0.006
12.84444444	0.029		27.00722222	0.006
12.84861111	0.029		27.01611111	0.006
12.85305556	0.029		27.02472222	0.006
12.85722222	0.029		27.03361111	0.006
12.86138889	0.029		27.04277778	0.006
12.86555556	0.029		27.05138889	0.006
12.86972222	0.029		27.06027778	0.006
12.87388889	0.029		27.06888889	0.006
12.87805556	0.029		27.07777778	0.006
12.88222222	0.029		27.08638889	0.006
12.88666667	0.029		27.09527778	0.006
12.89083333	0.029		27.10388889	0.006
12.895	0.029		27.11277778	0.006
12.89916667	0.029		27.12166667	0.006
12.90333333	0.029		27.13027778	0.006
12.9075	0.029		27.13888889	0.006
12.91166667	0.029		27.14777778	0.006
12.91583333	0.029		27.15666667	0.006
12.92	0.029		27.16527778	0.006
12.92416667	0.029		27.17388889	0.006
12.92833333	0.029		27.18277778	0.006
12.9325	0.029		27.19138889	0.006
12.93666667	0.029		27.20027778	0.006
12.94083333	0.029		27.20888889	0.006
12.94527778	0.029		27.2175	0.006
12.94944444	0.029		27.22638889	0.006
12.95361111	0.029		27.23527778	0.006
12.95777778	0.029		27.24388889	0.006
12.96194444	0.029		27.2525	0.006
12.96611111	0.029		27.26138889	0.006
12.97027778	0.029		27.27027778	0.006
12.97444444	0.029		27.27916667	0.006
12.97861111	0.029		27.28805556	0.006
12.98277778	0.029		27.29694444	0.006
12.98722222	0.029		27.30555556	0.006
12.99138889	0.029		27.31416667	0.006
12.99555556	0.029		27.32305556	0.006
12.99972222	0.029		27.33166667	0.006
13.00388889	0.029		27.34055556	0.006
13.00805556	0.029		27.34916667	0.006
13.01222222	0.029		27.35805556	0.006
13.01666667	0.029		27.36666667	0.006
13.02083333	0.029		27.37555556	0.006
13.025	0.029		27.38416667	0.006
13.02916667	0.029		27.39305556	0.006
13.03333333	0.029		27.40166667	0.006
13.0375	0.029		27.41055556	0.006
13.04166667	0.029		27.41944444	0.006
13.04583333	0.029		27.42833333	0.006
13.05	0.029		27.4375	0.006
13.05416667	0.029		27.44638889	0.006
13.05833333	0.029		27.45527778	0.006
13.0625	0.029		27.46388889	0.006
13.06666667	0.029		27.4725	0.006
13.07083333	0.029		27.48138889	0.006
13.075	0.029		27.49	0.006
13.07944444	0.029		27.49861111	0.006
13.08361111	0.029		27.5075	0.006
13.08777778	0.029		27.51638889	0.006
13.09166667	0.029		27.525	0.006
13.09611111	0.029		27.53388889	0.006
13.10027778	0.029		27.5425	0.006
13.10444444	0.029		27.55138889	0.006
13.10861111	0.029		27.56027778	0.006
13.11277778	0.029		27.56888889	0.006
13.11694444	0.029		27.57777778	0.006
13.12111111	0.029		27.58638889	0.006
13.12527778	0.029		27.59527778	0.006
13.12944444	0.029		27.60388889	0.006
13.13361111	0.029		27.6125	0.006
13.13777778	0.029		27.62138889	0.006
13.14194444	0.029		27.63	0.006
13.14611111	0.029		27.63888889	0.006
13.15055556	0.029		27.6475	0.006
13.155	0.029		27.65638889	0.006
13.15916667	0.029		27.665	0.006
13.16333333	0.029		27.67388889	0.006
13.1675	0.029		27.6825	0.006
13.17166667	0.029		27.69138889	0.006
13.17583333	0.029		27.7	0.006
13.18	0.029		27.70888889	0.006
13.18444444	0.029		27.71777778	0.006
13.18861111	0.029		27.72638889	0.006
13.19277778	0.029		27.73527778	0.006
13.19666667	0.029		27.74388889	0.006
13.20083333	0.029		27.75277778	0.006
13.205	0.029		27.76138889	0.006
13.20916667	0.029		27.77027778	0.006
13.21333333	0.029		27.77888889	0.006
13.2175	0.029		27.78777778	0.006
13.22166667	0.029		27.79638889	0.006
13.22583333	0.029		27.80527778	0.006
13.23027778	0.029		27.81416667	0.006
13.23444444	0.029		27.82277778	0.006
13.23861111	0.029		27.83166667	0.006
13.24277778	0.029		27.84027778	0.006
13.24694444	0.029		27.84916667	0.006
13.25111111	0.029		27.85805556	0.006
13.25527778	0.029		27.86666667	0.006
13.25944444	0.029		27.87555556	0.006
13.26361111	0.029		27.88444444	0.006
13.26805556	0.029		27.89305556	0.006
13.27194444	0.029		27.90194444	0.006
13.27611111	0.029		27.91055556	0.006
13.28027778	0.029		27.91944444	0.006
13.28472222	0.029		27.92805556	0.006
13.28888889	0.029		27.93694444	0.006
13.29305556	0.029		27.94583333	0.006
13.29722222	0.029		27.95472222	0.006
13.30138889	0.029		27.96333333	0.006
13.30555556	0.029		27.97194444	0.006
13.31	0.029		27.98083333	0.006
13.31444444	0.029		27.98972222	0.006
13.31888889	0.029		27.99833333	0.006
13.32305556	0.029		28.00722222	0.006
13.3275	0.029		28.01611111	0.006
13.33166667	0.029		28.02472222	0.006
13.33583333	0.029		28.03361111	0.006
13.34027778	0.029		28.0425	0.006
13.34444444	0.029		28.05111111	0.006
13.34888889	0.029		28.06027778	0.006
13.35333333	0.029		28.06888889	0.006
13.3575	0.029		28.07777778	0.006
13.36166667	0.029		28.08638889	0.006
13.36583333	0.029		28.09527778	0.006
13.37	0.029		28.10388889	0.006
13.37416667	0.029		28.11277778	0.006
13.37833333	0.029		28.12166667	0.006
13.3825	0.029		28.13055556	0.006
13.38666667	0.029		28.13916667	0.006
13.39083333	0.029		28.14805556	0.006
13.395	0.029		28.15694444	0.006
13.39916667	0.029		28.16583333	0.006
13.40333333	0.029		28.17444444	0.006
13.4075	0.029		28.18333333	0.006
13.41166667	0.029		28.19194444	0.006
13.41583333	0.029		28.20083333	0.006
13.42	0.029		28.20944444	0.006
13.42416667	0.029		28.21833333	0.006
13.42861111	0.029		28.22722222	0.006
13.43277778	0.029		28.23611111	0.006
13.43694444	0.029		28.24527778	0.006
13.44111111	0.029		28.25416667	0.006
13.44527778	0.029		28.26305556	0.006
13.44944444	0.029		28.27194444	0.006
13.45361111	0.029		28.28083333	0.006
13.45777778	0.029		28.28972222	0.006
13.46194444	0.029		28.29861111	0.006
13.46583333	0.029		28.3075	0.006
13.47027778	0.029		28.31638889	0.006
13.47444444	0.029		28.32527778	0.006
13.47888889	0.029		28.33416667	0.006
13.48277778	0.029		28.34305556	0.006
13.48722222	0.029		28.35194444	0.006
13.49138889	0.029		28.36083333	0.006
13.49527778	0.029		28.36972222	0.006
13.49944444	0.029		28.37888889	0.006
13.50361111	0.029		28.3875	0.006
13.50777778	0.029		28.39638889	0.006
13.51194444	0.029		28.40555556	0.006
13.51611111	0.029		28.41444444	0.006
13.52027778	0.029		28.42333333	0.006
13.52472222	0.029		28.43222222	0.006
13.52888889	0.029		28.44111111	0.006
13.53305556	0.029		28.45027778	0.006
13.53722222	0.029		28.45944444	0.006
13.54138889	0.029		28.46833333	0.006
13.54555556	0.029		28.47722222	0.006
13.54972222	0.029		28.48611111	0.006
13.55388889	0.029		28.495	0.006
13.55777778	0.029		28.50388889	0.006
13.56222222	0.029		28.51277778	0.006
13.56638889	0.029		28.52166667	0.006
13.57055556	0.029		28.53055556	0.006
13.57472222	0.029		28.53972222	0.006
13.57888889	0.029		28.54861111	0.006
13.58333333	0.029		28.5575	0.006
13.5875	0.029		28.56638889	0.006
13.59194444	0.029		28.57527778	0.006
13.59611111	0.029		28.58416667	0.006
13.60055556	0.029		28.59333333	0.006
13.60472222	0.029		28.60222222	0.006
13.60861111	0.029		28.61111111	0.006
13.61277778	0.029		28.62	0.006
13.61694444	0.029		28.62888889	0.006
13.62111111	0.029		28.63777778	0.006
13.62527778	0.029		28.64666667	0.006
13.62972222	0.029		28.65583333	0.006
13.63388889	0.029		28.66472222	0.006
13.63805556	0.029		28.67361111	0.006
13.6425	0.029		28.6825	0.006
13.64666667	0.029		28.69138889	0.006
13.65083333	0.029		28.70027778	0.006
13.655	0.029		28.70916667	0.006
13.65916667	0.029		28.71805556	0.006
13.66333333	0.029		28.72722222	0.006
13.6675	0.029		28.73583333	0.006
13.67166667	0.029		28.74472222	0.006
13.67583333	0.029		28.75361111	0.006
13.68	0.029		28.7625	0.006
13.68416667	0.029		28.77138889	0.006
13.68833333	0.029		28.78027778	0.006
13.6925	0.029		28.78888889	0.006
13.69666667	0.029		28.79777778	0.006
13.70083333	0.029		28.80694444	0.006
13.705	0.029		28.81583333	0.006
13.70916667	0.029		28.82472222	0.006
13.71333333	0.029		28.83333333	0.006
13.71777778	0.029		28.8425	0.006
13.72194444	0.029		28.85166667	0.006
13.72611111	0.029		28.86055556	0.006
13.73027778	0.029		28.86944444	0.006
13.73444444	0.029		28.87805556	0.006
13.73861111	0.029		28.88694444	0.006
13.74277778	0.029		28.89583333	0.006
13.74694444	0.029		28.90472222	0.006
13.75111111	0.029		28.91361111	0.006
13.75527778	0.029		28.9225	0.006
13.75972222	0.029		28.93166667	0.006
13.76388889	0.029		28.94055556	0.006
13.76805556	0.029		28.94944444	0.006
13.77222222	0.029		28.95833333	0.006
13.77638889	0.029		28.9675	0.006
13.78055556	0.029		28.97638889	0.006
13.78472222	0.029		28.98527778	0.006
13.78888889	0.029		28.99416667	0.006
13.79305556	0.029		29.00305556	0.006
13.79694444	0.029		29.01194444	0.006
13.80111111	0.029		29.02083333	0.006
13.80527778	0.029		29.02972222	0.006
13.80944444	0.029		29.03861111	0.006
13.81361111	0.029		29.04777778	0.006
13.81777778	0.029		29.05666667	0.006
13.82194444	0.029		29.06555556	0.006
13.82611111	0.029		29.07444444	0.006
13.83027778	0.029		29.08361111	0.006
13.83444444	0.029		29.0925	0.006
13.83888889	0.029		29.10138889	0.006
13.84305556	0.029		29.11027778	0.006
13.84777778	0.029		29.11944444	0.006
13.85194444	0.029		29.12833333	0.006
13.85611111	0.029		29.13694444	0.006
13.86027778	0.029		29.14611111	0.006
13.86472222	0.029		29.155	0.006
13.86888889	0.029		29.16388889	0.006
13.87333333	0.029		29.17277778	0.006
13.8775	0.029		29.18166667	0.006
13.88166667	0.029		29.19111111	0.006
13.88583333	0.029		29.2	0.006
13.89027778	0.029		29.20888889	0.006
13.89444444	0.029		29.21777778	0.006
13.89861111	0.029		29.22666667	0.006
13.90277778	0.029		29.23555556	0.006
13.90694444	0.029		29.24444444	0.006
13.91111111	0.029		29.25333333	0.006
13.91527778	0.029		29.26222222	0.006
13.91972222	0.029		29.27111111	0.006
13.92388889	0.029		29.28027778	0.006
13.92805556	0.029		29.28916667	0.006
13.93222222	0.029		29.29805556	0.006
13.93666667	0.029		29.30722222	0.006
13.94083333	0.029		29.31611111	0.006
13.94527778	0.029		29.325	0.006
13.94944444	0.029		29.33388889	0.006
13.95361111	0.029		29.34277778	0.006
13.95805556	0.029		29.35166667	0.006
13.96222222	0.029		29.36055556	0.006
13.96638889	0.029		29.36944444	0.006
13.97055556	0.029		29.37805556	0.006
13.97444444	0.029		29.38694444	0.006
13.97861111	0.029		29.39583333	0.006
13.98305556	0.029		29.40472222	0.006
13.98722222	0.029		29.41361111	0.006
13.99138889	0.029		29.42305556	0.006
13.99555556	0.029		29.43194444	0.006
13.99972222	0.029		29.44083333	0.006
14.00416667	0.029		29.44944444	0.006
14.00833333	0.029		29.45833333	0.006
14.0125	0.029		29.4675	0.006
14.01666667	0.029		29.47666667	0.006
14.02083333	0.029		29.48555556	0.006
14.025	0.029		29.49444444	0.006
14.02916667	0.029		29.50333333	0.006
14.03333333	0.029		29.51222222	0.006
14.0375	0.029		29.52111111	0.006
14.04166667	0.029		29.52972222	0.006
14.04583333	0.029		29.53916667	0.006
14.05	0.029		29.54777778	0.006
14.05416667	0.029		29.55694444	0.006
14.05833333	0.029		29.56583333	0.006
14.0625	0.029		29.57472222	0.006
14.06666667	0.029		29.58361111	0.006
14.07111111	0.029		29.5925	0.006
14.07527778	0.029		29.60138889	0.006
14.07944444	0.029		29.61027778	0.006
14.08361111	0.029		29.61916667	0.006
14.08777778	0.029		29.62777778	0.006
14.09194444	0.029		29.63666667	0.006
14.09611111	0.029		29.64555556	0.006
14.10027778	0.029		29.65472222	0.006
14.10444444	0.029		29.66361111	0.006
14.10861111	0.029		29.6725	0.006
14.11277778	0.029		29.68138889	0.006
14.11694444	0.029		29.69027778	0.006
14.12111111	0.029		29.69916667	0.006
14.12527778	0.029		29.70833333	0.006
14.12944444	0.029		29.71722222	0.006
14.13388889	0.029		29.72611111	0.006
14.13805556	0.029		29.73472222	0.006
14.14222222	0.029		29.74388889	0.006
14.14638889	0.029		29.75277778	0.006
14.15055556	0.029		29.76138889	0.006
14.155	0.029		29.77055556	0.006
14.15916667	0.029		29.77944444	0.006
14.16333333	0.029		29.78805556	0.006
14.16777778	0.029		29.79694444	0.006
14.17222222	0.029		29.80555556	0.006
14.17638889	0.029		29.81444444	0.006
14.18055556	0.029		29.82333333	0.006
14.18472222	0.029		29.83194444	0.006
14.18888889	0.029		29.84055556	0.006
14.19305556	0.029		29.84944444	0.006
14.19722222	0.029		29.85833333	0.006
14.20138889	0.029		29.86722222	0.006
14.20555556	0.029		29.87611111	0.006
14.20972222	0.029		29.885	0.006
14.21388889	0.029		29.89361111	0.006
14.21805556	0.029		29.90222222	0.006
14.2225	0.029		29.91111111	0.006
14.22666667	0.029		29.91972222	0.006
14.23083333	0.029		29.92833333	0.006
14.235	0.029		29.93722222	0.006
14.23916667	0.029		29.94583333	0.006
14.24333333	0.029		29.95472222	0.006
14.2475	0.029		29.96333333	0.006
14.25166667	0.029		29.97194444	0.006
14.25583333	0.029		29.98083333	0.006
14.26	0.029		29.98972222	0.006
14.26416667	0.029		29.99833333	0.006
14.26833333	0.029		30.00722222	0.006
14.2725	0.029		30.01611111	0.006
14.27638889	0.029		30.02472222	0.006
14.28083333	0.029		30.03333333	0.006
14.28472222	0.029		30.04222222	0.006
14.28916667	0.029		30.05111111	0.006
14.29333333	0.029		30.06027778	0.006
14.2975	0.029		30.06916667	0.006
14.30194444	0.029		30.07805556	0.006
14.30611111	0.029		30.08666667	0.006
14.31027778	0.029		30.09555556	0.006
14.31444444	0.029		30.10416667	0.006
14.31861111	0.029		30.11277778	0.006
14.32277778	0.029		30.12166667	0.006
14.32694444	0.029		30.13027778	0.006
14.33111111	0.029		30.13916667	0.006
14.33527778	0.029		30.14777778	0.006
14.33944444	0.029		30.15666667	0.006
14.34361111	0.029		30.16555556	0.006
14.34777778	0.029		30.17416667	0.006
14.35194444	0.029		30.18305556	0.006
14.35611111	0.029		30.19166667	0.006
14.36027778	0.029		30.20055556	0.006
14.36444444	0.029		30.20916667	0.006
14.36861111	0.029		30.21805556	0.006
14.37277778	0.029		30.22694444	0.006
14.37694444	0.029		30.23555556	0.006
14.38166667	0.029		30.24444444	0.006
14.38611111	0.029		30.25305556	0.006
14.39027778	0.029		30.26194444	0.006
14.39444444	0.029		30.27083333	0.006
14.39861111	0.029		30.27972222	0.006
14.40277778	0.029		30.28833333	0.006
14.40694444	0.029		30.29722222	0.006
14.41111111	0.029		30.30583333	0.006
14.41527778	0.029		30.31472222	0.006
14.41972222	0.029		30.32361111	0.006
14.42388889	0.029		30.3325	0.006
14.42805556	0.029		30.34111111	0.006
14.43222222	0.029		30.35027778	0.006
14.43638889	0.029		30.35916667	0.006
14.44027778	0.029		30.36805556	0.006
14.445	0.029		30.37722222	0.006
14.44916667	0.029		30.38583333	0.006
14.45333333	0.029		30.39472222	0.006
14.4575	0.029		30.40361111	0.006
14.46166667	0.029		30.41222222	0.006
14.46583333	0.029		30.42111111	0.006
14.47	0.029		30.43	0.006
14.47416667	0.029		30.43888889	0.006
14.47833333	0.029		30.44777778	0.006
14.4825	0.029		30.45666667	0.006
14.48666667	0.029		30.46527778	0.006
14.49083333	0.029		30.47416667	0.006
14.495	0.029		30.48277778	0.006
14.49916667	0.029		30.49166667	0.006
14.50333333	0.029		30.50055556	0.006
14.5075	0.029		30.50916667	0.006
14.51166667	0.029		30.51805556	0.006
14.51583333	0.029		30.52694444	0.006
14.52	0.029		30.53583333	0.006
14.52444444	0.029		30.54472222	0.006
14.52833333	0.029		30.55333333	0.006
14.53277778	0.029		30.56222222	0.006
14.53694444	0.029		30.57083333	0.006
14.54111111	0.029		30.57972222	0.006
14.54527778	0.029		30.58833333	0.006
14.54944444	0.029		30.59694444	0.006
14.55388889	0.029		30.60583333	0.006
14.55805556	0.029		30.61472222	0.006
14.56222222	0.029		30.62333333	0.006
14.56638889	0.029		30.63222222	0.006
14.57083333	0.029		30.64111111	0.006
14.575	0.029		30.64972222	0.006
14.57916667	0.029		30.65861111	0.006
14.58361111	0.029		30.6675	0.006
14.58777778	0.029		30.67611111	0.006
14.59194444	0.029		30.685	0.006
14.59638889	0.029		30.69361111	0.006
14.60055556	0.029		30.7025	0.006
14.60472222	0.029		30.71138889	0.006
14.60888889	0.029		30.72027778	0.006
14.61305556	0.029		30.72944444	0.006
14.61722222	0.029		30.73805556	0.006
14.62138889	0.029		30.74694444	0.006
14.62583333	0.029		30.75583333	0.006
14.63	0.029		30.76472222	0.006
14.63416667	0.029		30.77361111	0.006
14.63833333	0.029		30.78222222	0.006
14.6425	0.029		30.79111111	0.006
14.64666667	0.029		30.8	0.006
14.65083333	0.029		30.80861111	0.006
14.655	0.029		30.8175	0.006
14.65916667	0.029		30.82611111	0.006
14.66361111	0.029		30.835	0.006
14.66777778	0.029		30.84361111	0.006
14.67194444	0.029		30.8525	0.006
14.67611111	0.029		30.86111111	0.006
14.68027778	0.029		30.87	0.006
14.68444444	0.029		30.87888889	0.006
14.68861111	0.029		30.8875	0.006
14.69277778	0.029		30.89638889	0.006
14.69694444	0.029		30.90527778	0.006
14.70111111	0.029		30.91388889	0.006
14.70527778	0.029		30.92277778	0.006
14.70972222	0.029		30.93138889	0.006
14.71388889	0.029		30.94027778	0.006
14.71805556	0.029		30.94916667	0.006
14.72222222	0.029		30.95777778	0.006
14.72638889	0.029		30.96666667	0.006
14.73055556	0.029		30.97555556	0.006
14.73472222	0.029		30.98416667	0.006
14.73888889	0.029		30.99305556	0.006
14.74305556	0.029		31.00194444	0.006
14.74722222	0.029		31.01083333	0.006
14.75111111	0.029		31.01972222	0.006
14.75555556	0.029		31.02833333	0.006
14.75972222	0.029		31.03722222	0.006
14.76388889	0.029		31.04583333	0.006
14.76833333	0.029		31.05472222	0.006
14.7725	0.029		31.06361111	0.006
14.77666667	0.029		31.0725	0.006
14.78111111	0.029		31.08138889	0.006
14.785	0.029		31.09	0.006
14.78944444	0.029		31.09888889	0.006
14.79361111	0.029		31.1075	0.006
14.79777778	0.029		31.11638889	0.006
14.80194444	0.029		31.12555556	0.006
14.80611111	0.029		31.13416667	0.006
14.81027778	0.029		31.14305556	0.006
14.81472222	0.029		31.15166667	0.006
14.81888889	0.029		31.16055556	0.006
14.82277778	0.029		31.16944444	0.006
14.82694444	0.029		31.17805556	0.006
14.83138889	0.029		31.18694444	0.006
14.83555556	0.029		31.19583333	0.006
14.83972222	0.029		31.20444444	0.006
14.84388889	0.029		31.21333333	0.006
14.84805556	0.029		31.22194444	0.006
14.85222222	0.029		31.23083333	0.006
14.85638889	0.029		31.23972222	0.006
14.86055556	0.029		31.24833333	0.006
14.86472222	0.029		31.25694444	0.006
14.86916667	0.029		31.26583333	0.006
14.87333333	0.029		31.27472222	0.006
14.8775	0.029		31.28333333	0.006
14.88194444	0.029		31.2925	0.006
14.88611111	0.029		31.30111111	0.006
14.89027778	0.029		31.31	0.006
14.89444444	0.029		31.31861111	0.006
14.89861111	0.029		31.3275	0.006
14.90277778	0.029		31.33611111	0.006
14.90694444	0.029		31.34472222	0.006
14.91111111	0.029		31.35361111	0.006
14.91555556	0.029		31.36222222	0.006
14.91972222	0.029		31.37111111	0.006
14.92388889	0.029		31.38	0.006
14.92805556	0.029		31.38861111	0.006
14.93222222	0.029		31.39777778	0.006
14.93666667	0.029		31.40638889	0.006
14.94083333	0.029		31.41527778	0.006
14.945	0.029		31.42416667	0.006
14.94944444	0.029		31.43333333	0.006
14.95361111	0.029		31.44194444	0.006
14.95777778	0.029		31.45083333	0.006
14.96222222	0.029		31.45972222	0.006
14.96638889	0.029		31.46833333	0.006
14.97083333	0.029		31.47861111	0.006
14.975	0.029		31.48972222	0.006
14.97916667	0.029		31.50083333	0.006
14.98333333	0.029		31.5125	0.006
14.9875	0.029		31.52333333	0.006
14.99166667	0.029		31.53305556	0.006
14.99611111	0.029		31.54194444	0.006
15.00027778	0.029		31.55083333	0.006
15.00444444	0.029		31.55972222	0.006
15.00888889	0.029		31.56861111	0.006
15.01305556	0.029		31.5775	0.006
15.01694444	0.029		31.58638889	0.006
15.02111111	0.029		31.59527778	0.006
15.02527778	0.029		31.60416667	0.006
15.02944444	0.029		31.61305556	0.006
15.03361111	0.029		31.62166667	0.006
15.03777778	0.029		31.63055556	0.006
15.04194444	0.029		31.63972222	0.006
15.04611111	0.029		31.64861111	0.006
15.05027778	0.029		31.6575	0.006
15.05472222	0.029		31.66666667	0.006
15.05916667	0.029		31.67555556	0.006
15.06305556	0.029		31.68472222	0.006
15.06722222	0.029		31.69361111	0.006
15.07138889	0.029		31.7025	0.006
15.07583333	0.029		31.71138889	0.006
15.08	0.029		31.72027778	0.006
15.08416667	0.029		31.72916667	0.006
15.08833333	0.029		31.73805556	0.006
15.0925	0.029		31.74722222	0.006
15.09666667	0.029		31.75611111	0.006
15.10083333	0.029		31.765	0.006
15.105	0.029		31.77388889	0.006
15.10916667	0.029		31.78277778	0.006
15.11333333	0.029		31.79166667	0.006
15.1175	0.029		31.80055556	0.006
15.12166667	0.029		31.80944444	0.006
15.12583333	0.029		31.81833333	0.006
15.13	0.029		31.82722222	0.006
15.13444444	0.029		31.83638889	0.006
15.13861111	0.029		31.84527778	0.006
15.14277778	0.029		31.85416667	0.006
15.14694444	0.029		31.86333333	0.006
15.15111111	0.029		31.87222222	0.006
15.15527778	0.029		31.88111111	0.006
15.15944444	0.029		31.89	0.006
15.16361111	0.029		31.89888889	0.006
15.16777778	0.029		31.90805556	0.006
15.17194444	0.029		31.91694444	0.006
15.17611111	0.029		31.92583333	0.006
15.18027778	0.029		31.93472222	0.006
15.18444444	0.029		31.94388889	0.006
15.18861111	0.029		31.95277778	0.006
15.19277778	0.029		31.96166667	0.006
15.19694444	0.029		31.97027778	0.006
15.20083333	0.029		31.97916667	0.006
15.205	0.029		31.98805556	0.006
15.20944444	0.029		31.99694444	0.006
15.21361111	0.029		32.00583333	0.006
15.21777778	0.029		32.01472222	0.006
15.22194444	0.029		32.02388889	0.006
15.22611111	0.029		32.0325	0.006
15.23027778	0.029		32.04138889	0.006
15.23444444	0.029		32.05027778	0.006
15.23861111	0.029		32.05916667	0.006
15.24277778	0.029		32.06805556	0.006
15.24694444	0.029		32.07722222	0.006
15.25111111	0.029		32.08611111	0.006
15.25527778	0.029		32.095	0.006
15.25944444	0.029		32.10388889	0.006
15.26361111	0.029		32.11277778	0.006
15.26777778	0.029		32.12194444	0.006
15.27194444	0.029		32.13083333	0.006
15.27611111	0.029		32.13972222	0.006
15.28027778	0.029		32.14861111	0.006
15.28472222	0.029		32.15722222	0.006
15.28916667	0.029		32.16611111	0.006
15.29361111	0.029		32.17527778	0.006
15.29777778	0.029		32.18444444	0.006
15.30194444	0.029		32.19333333	0.006
15.30611111	0.029		32.20222222	0.006
15.31055556	0.029		32.21111111	0.006
15.31472222	0.029		32.22	0.006
15.31888889	0.029		32.22888889	0.006
15.32305556	0.029		32.23777778	0.006
15.3275	0.029		32.24666667	0.006
15.33166667	0.029		32.25555556	0.006
15.33583333	0.029		32.26472222	0.006
15.34	0.029		32.27361111	0.006
15.34416667	0.029		32.2825	0.006
15.34805556	0.029		32.29138889	0.006
15.3525	0.029		32.30027778	0.006
15.35666667	0.029		32.30916667	0.006
15.36055556	0.029		32.31805556	0.006
15.36472222	0.029		32.32722222	0.006
15.36888889	0.029		32.33611111	0.006
15.37305556	0.029		32.345	0.006
15.37722222	0.029		32.35388889	0.006
15.38138889	0.029		32.36277778	0.006
15.38583333	0.029		32.37166667	0.006
15.39	0.029		32.38055556	0.006
15.39416667	0.029		32.38972222	0.006
15.39833333	0.029		32.39861111	0.006
15.4025	0.029		32.4075	0.006
15.40638889	0.029		32.41638889	0.006
15.41055556	0.029		32.42555556	0.006
15.415	0.029		32.43444444	0.006
15.41916667	0.029		32.44361111	0.006
15.42333333	0.029		32.4525	0.006
15.4275	0.029		32.46138889	0.006
15.43166667	0.029		32.47027778	0.006
15.43555556	0.029		32.47916667	0.006
15.43972222	0.029		32.48805556	0.006
15.44416667	0.029		32.49694444	0.006
15.44861111	0.029		32.50583333	0.006
15.45333333	0.029		32.515	0.006
15.4575	0.029		32.52388889	0.006
15.46166667	0.029		32.53277778	0.006
15.46583333	0.029		32.54194444	0.006
15.47	0.029		32.55083333	0.006
15.47416667	0.029		32.55972222	0.006
15.47861111	0.029		32.56861111	0.006
15.48277778	0.029		32.57777778	0.006
15.48694444	0.029		32.58666667	0.006
15.49138889	0.029		32.59555556	0.006
15.49555556	0.029		32.60444444	0.006
15.49972222	0.029		32.61333333	0.006
15.50388889	0.029		32.6225	0.006
15.50805556	0.029		32.63166667	0.006
15.51222222	0.029		32.64055556	0.006
15.51638889	0.029		32.64944444	0.006
15.52055556	0.029		32.65833333	0.006
15.52444444	0.029		32.66694444	0.006
15.52861111	0.029		32.67611111	0.006
15.53277778	0.029		32.685	0.006
15.53694444	0.029		32.69388889	0.006
15.54111111	0.029		32.70277778	0.006
15.54527778	0.029		32.71194444	0.006
15.54944444	0.029		32.72083333	0.006
15.55361111	0.029		32.73	0.006
15.55777778	0.029		32.73888889	0.006
15.56194444	0.029		32.74833333	0.006
15.56611111	0.029		32.75722222	0.006
15.57055556	0.029		32.76611111	0.006
15.57444444	0.029		32.775	0.006
15.57861111	0.029		32.78388889	0.006
15.58277778	0.029		32.79277778	0.006
15.58694444	0.029		32.80166667	0.006
15.59111111	0.029		32.81055556	0.006
15.59527778	0.029		32.81944444	0.006
15.59972222	0.029		32.82833333	0.006
15.60388889	0.029		32.83722222	0.006
15.60805556	0.029		32.84638889	0.006
15.61194444	0.029		32.85527778	0.006
15.61638889	0.029		32.86416667	0.006
15.62055556	0.029		32.87305556	0.006
15.62472222	0.029		32.88194444	0.006
15.62888889	0.029		32.89083333	0.006
15.63305556	0.029		32.9	0.006
15.63722222	0.029		32.90888889	0.006
15.64138889	0.029		32.91805556	0.006
15.64527778	0.029		32.92694444	0.006
15.64972222	0.029		32.93555556	0.006
15.65388889	0.029		32.94444444	0.006
15.65805556	0.029		32.95305556	0.006
15.66194444	0.029		32.96166667	0.006
15.66638889	0.029		32.97055556	0.006
15.67055556	0.029		32.97944444	0.006
15.67472222	0.029		32.98833333	0.006
15.67888889	0.029		32.99694444	0.006
15.68305556	0.029		33.00555556	0.006
15.6875	0.029		33.01444444	0.006
15.69166667	0.029		33.02333333	0.006
15.69583333	0.029		33.03194444	0.006
15.7	0.029		33.04083333	0.006
15.70416667	0.029		33.04972222	0.006
15.70833333	0.029		33.05861111	0.006
15.71277778	0.029		33.0675	0.006
15.71694444	0.029		33.07611111	0.006
15.72111111	0.029		33.08472222	0.006
15.72527778	0.029		33.09361111	0.006
15.72944444	0.029		33.1025	0.006
15.73361111	0.029		33.11138889	0.006
15.73777778	0.029		33.12027778	0.006
15.74194444	0.029		33.12888889	0.006
15.74611111	0.029		33.13777778	0.006
15.75027778	0.029		33.14666667	0.006
15.75444444	0.029		33.15527778	0.006
15.75861111	0.029		33.16416667	0.006
15.76277778	0.029		33.17305556	0.006
15.76694444	0.029		33.18194444	0.006
15.77111111	0.029		33.19083333	0.006
15.77527778	0.029		33.19944444	0.006
15.77972222	0.029		33.20833333	0.006
15.78416667	0.029		33.21722222	0.006
15.78805556	0.029		33.22611111	0.006
15.79222222	0.029		33.23472222	0.006
15.79638889	0.029		33.24361111	0.006
15.80083333	0.029		33.25222222	0.006
15.805	0.029		33.26111111	0.006
15.80916667	0.029		33.27	0.006
15.81333333	0.029		33.27888889	0.006
15.8175	0.029		33.28805556	0.006
15.82166667	0.029		33.29666667	0.006
15.82555556	0.029		33.30555556	0.006
15.83	0.029		33.31444444	0.006
15.83416667	0.029		33.32333333	0.006
15.83861111	0.029		33.33222222	0.006
15.84277778	0.029		33.34083333	0.006
15.84694444	0.029		33.34972222	0.006
15.85111111	0.029		33.35861111	0.006
15.85527778	0.029		33.3675	0.006
15.85944444	0.029		33.37638889	0.006
15.86361111	0.029		33.38527778	0.006
15.86777778	0.029		33.39388889	0.006
15.87194444	0.029		33.40277778	0.006
15.87638889	0.029		33.41138889	0.006
15.88055556	0.029		33.42027778	0.006
15.88472222	0.029		33.42916667	0.006
15.88888889	0.029		33.43805556	0.006
15.89305556	0.029		33.44666667	0.006
15.89722222	0.029		33.45555556	0.006
15.90138889	0.029		33.46416667	0.006
15.90555556	0.029		33.47305556	0.006
15.90972222	0.029		33.48194444	0.006
15.91388889	0.029		33.49083333	0.006
15.91805556	0.029		33.49972222	0.006
15.92222222	0.029		33.50861111	0.006
15.92638889	0.029		33.5175	0.006
15.93055556	0.029		33.52638889	0.006
15.93472222	0.029		33.53527778	0.006
15.93888889	0.029		33.54416667	0.006
15.94305556	0.029		33.55277778	0.006
15.94722222	0.029		33.56166667	0.006
15.95138889	0.029		33.57055556	0.006
15.95555556	0.029		33.57916667	0.006
15.96	0.029		33.58805556	0.006
15.96416667	0.029		33.59694444	0.006
15.96833333	0.029		33.60583333	0.006
15.9725	0.029		33.61472222	0.006
15.97638889	0.029		33.62361111	0.006
15.98055556	0.029		33.6325	0.006
15.985	0.029		33.64166667	0.006
15.98916667	0.029		33.65055556	0.006
15.99305556	0.029		33.65944444	0.006
15.99722222	0.029		33.66833333	0.006
16.00138889	0.029		33.67722222	0.006
16.00555556	0.029		33.68638889	0.006
16.00972222	0.029		33.69527778	0.006
16.01388889	0.029		33.70388889	0.006
16.01805556	0.029		33.71277778	0.006
16.02222222	0.029		33.72166667	0.006
16.02666667	0.029		33.73027778	0.006
16.03083333	0.029		33.73916667	0.006
16.035	0.029		33.74805556	0.006
16.03916667	0.029		33.75694444	0.006
16.04333333	0.029		33.76583333	0.006
16.0475	0.029		33.77472222	0.006
16.05166667	0.029		33.78361111	0.006
16.05583333	0.029		33.7925	0.006
16.06027778	0.029		33.80138889	0.006
16.06444444	0.029		33.81027778	0.006
16.06861111	0.029		33.81916667	0.006
16.07277778	0.029		33.82805556	0.006
16.07694444	0.029		33.83694444	0.006
16.08111111	0.029		33.84583333	0.006
16.08555556	0.029		33.85472222	0.006
16.08972222	0.029		33.86361111	0.006
16.09388889	0.029		33.8725	0.006
16.09805556	0.029		33.88138889	0.006
16.10222222	0.029		33.89027778	0.006
16.10638889	0.029		33.89888889	0.006
16.11055556	0.029		33.90777778	0.006
16.11472222	0.029		33.91694444	0.006
16.11888889	0.029		33.92555556	0.006
16.12305556	0.029		33.93444444	0.006
16.12722222	0.029		33.94333333	0.006
16.13138889	0.029		33.95222222	0.006
16.13555556	0.029		33.96111111	0.006
16.13972222	0.029		33.97	0.006
16.14416667	0.029		33.97888889	0.006
16.14861111	0.029		33.98805556	0.006
16.15277778	0.029		33.99694444	0.006
16.15694444	0.029		34.00555556	0.006
16.16111111	0.029		34.01472222	0.006
16.16527778	0.029		34.02361111	0.006
16.16944444	0.029		34.03277778	0.006
16.17361111	0.029		34.04138889	0.006
16.17777778	0.029		34.05027778	0.006
16.18194444	0.029		34.05916667	0.006
16.18611111	0.029		34.06805556	0.006
16.19027778	0.029		34.07694444	0.006
16.19444444	0.029		34.08583333	0.006
16.19861111	0.029		34.09444444	0.006
16.20277778	0.029		34.10361111	0.006
16.20666667	0.029		34.1125	0.006
16.21083333	0.029		34.12138889	0.006
16.21527778	0.029		34.13	0.006
16.21944444	0.029		34.13888889	0.006
16.22388889	0.029		34.14777778	0.006
16.22805556	0.029		34.15666667	0.006
16.23222222	0.029		34.16527778	0.006
16.23638889	0.029		34.17416667	0.006
16.24055556	0.029		34.18305556	0.006
16.24472222	0.029		34.19194444	0.006
16.24916667	0.029		34.20083333	0.006
16.25333333	0.029		34.20972222	0.006
16.2575	0.029		34.21861111	0.006
16.26166667	0.029		34.22777778	0.006
16.26583333	0.029		34.23638889	0.006
16.27	0.029		34.24527778	0.006
16.27416667	0.029		34.25416667	0.006
16.27833333	0.029		34.26305556	0.006
16.28277778	0.029		34.27194444	0.006
16.28694444	0.029		34.28083333	0.006
16.29111111	0.029		34.28972222	0.006
16.29527778	0.029		34.29861111	0.006
16.29972222	0.029		34.3075	0.006
16.30388889	0.029		34.31611111	0.006
16.30805556	0.029		34.325	0.006
16.31222222	0.029		34.33388889	0.006
16.31638889	0.029		34.34277778	0.006
16.32055556	0.029		34.35166667	0.006
16.325	0.029		34.36055556	0.006
16.32916667	0.029		34.36944444	0.006
16.33333333	0.029		34.37833333	0.006
16.3375	0.029		34.3875	0.006
16.34166667	0.029		34.39638889	0.006
16.34583333	0.029		34.405	0.006
16.35	0.029		34.41388889	0.006
16.35416667	0.029		34.42277778	0.006
16.35833333	0.029		34.43166667	0.006
16.3625	0.029		34.44055556	0.006
16.36694444	0.029		34.44944444	0.006
16.37111111	0.029		34.45833333	0.006
16.37527778	0.029		34.46722222	0.006
16.37944444	0.029		34.47611111	0.006
16.38361111	0.029		34.485	0.006
16.38777778	0.029		34.49361111	0.006
16.39194444	0.029		34.5025	0.006
16.39611111	0.029		34.51138889	0.006
16.40027778	0.029		34.52027778	0.006
16.40444444	0.029		34.52916667	0.006
16.40861111	0.029		34.53805556	0.006
16.41277778	0.029		34.54694444	0.006
16.4175	0.029		34.55583333	0.006
16.42166667	0.029		34.56444444	0.006
16.42583333	0.029		34.57333333	0.006
16.43	0.029		34.58222222	0.006
16.43444444	0.029		34.59111111	0.006
16.43861111	0.029		34.60027778	0.006
16.44277778	0.029		34.60916667	0.006
16.44694444	0.029		34.61777778	0.006
16.45111111	0.029		34.62666667	0.006
16.45527778	0.029		34.63527778	0.006
16.45944444	0.029		34.64416667	0.006
16.46388889	0.029		34.65305556	0.006
16.46805556	0.029		34.66194444	0.006
16.47222222	0.029		34.67083333	0.006
16.47638889	0.029		34.67944444	0.006
16.48055556	0.029		34.68861111	0.006
16.48472222	0.029		34.69722222	0.006
16.48888889	0.029		34.70611111	0.006
16.49305556	0.029		34.715	0.006
16.49722222	0.029		34.72361111	0.006
16.50138889	0.029		34.7325	0.006
16.50555556	0.029		34.74138889	0.006
16.50972222	0.029		34.75	0.006
16.51416667	0.029		34.75888889	0.006
16.51833333	0.029		34.76777778	0.006
16.5225	0.029		34.77666667	0.006
16.52666667	0.029		34.78555556	0.006
16.53083333	0.029		34.79472222	0.006
16.535	0.029		34.80361111	0.006
16.53916667	0.029		34.8125	0.006
16.54333333	0.029		34.82138889	0.006
16.5475	0.029		34.83027778	0.006
16.55166667	0.029		34.83916667	0.006
16.55583333	0.029		34.84805556	0.006
16.56	0.029		34.85666667	0.006
16.56416667	0.029		34.86555556	0.006
16.56861111	0.029		34.87444444	0.006
16.57277778	0.029		34.88361111	0.006
16.57694444	0.029		34.89222222	0.006
16.58111111	0.029		34.90083333	0.006
16.58527778	0.029		34.90972222	0.006
16.58944444	0.029		34.91861111	0.006
16.59361111	0.029		34.9275	0.006
16.59777778	0.029		34.93638889	0.006
16.60222222	0.029		34.94555556	0.006
16.60638889	0.029		34.95444444	0.006
16.61055556	0.029		34.96305556	0.006
16.615	0.029		34.97194444	0.006
16.61916667	0.029		34.98083333	0.006
16.62333333	0.029		34.98972222	0.006
16.6275	0.029		34.99861111	0.006
16.63166667	0.029		35.0075	0.006
16.63583333	0.029		35.01638889	0.006
16.64	0.029		35.02527778	0.006
16.64416667	0.029		35.03416667	0.006
16.64833333	0.029		35.04305556	0.006
16.6525	0.029		35.05194444	0.006
16.65666667	0.029		35.06083333	0.006
16.66083333	0.029		35.06972222	0.006
16.665	0.029		35.07888889	0.006
16.66916667	0.029		35.08777778	0.006
16.67333333	0.029		35.09666667	0.006
16.67805556	0.029		35.10555556	0.006
16.68222222	0.029		35.11472222	0.006
16.68666667	0.029		35.12361111	0.006
16.69083333	0.029		35.1325	0.006
16.695	0.029		35.14138889	0.006
16.69916667	0.029		35.15027778	0.006
16.70333333	0.029		35.15916667	0.006
16.7075	0.029		35.16805556	0.006
16.71166667	0.029		35.17694444	0.006
16.71611111	0.029		35.18583333	0.006
16.72027778	0.029		35.19472222	0.006
16.72444444	0.029		35.20361111	0.006
16.72861111	0.029		35.21277778	0.006
16.73277778	0.029		35.22194444	0.006
16.73694444	0.029		35.23083333	0.006
16.74111111	0.029		35.23972222	0.006
16.74527778	0.029		35.24861111	0.006
16.74944444	0.029		35.2575	0.006
16.75361111	0.029		35.26694444	0.006
16.75777778	0.029		35.27583333	0.006
16.76194444	0.029		35.28472222	0.006
16.76611111	0.029		35.29361111	0.006
16.77027778	0.029		35.3025	0.006
16.77444444	0.029		35.31138889	0.006
16.77861111	0.029		35.32027778	0.006
16.78277778	0.029		35.32916667	0.006
16.78722222	0.029		35.33805556	0.006
16.79111111	0.029		35.34694444	0.006
16.79555556	0.029		35.35583333	0.006
16.79972222	0.029		35.36472222	0.006
16.80388889	0.029		35.37361111	0.006
16.80805556	0.029		35.3825	0.006
16.8125	0.029		35.39138889	0.006
16.81666667	0.029		35.40027778	0.006
16.82083333	0.029		35.40916667	0.006
16.825	0.029		35.41805556	0.006
16.82888889	0.029		35.42694444	0.006
16.83305556	0.029		35.43583333	0.006
16.83777778	0.029		35.44444444	0.006
16.84194444	0.029		35.45361111	0.006
16.84611111	0.029		35.4625	0.006
16.85027778	0.029		35.47138889	0.006
16.85444444	0.029		35.48027778	0.006
16.85861111	0.029		35.48916667	0.006
16.86277778	0.029		35.49833333	0.006
16.86694444	0.029		35.50694444	0.006
16.87111111	0.029		35.51611111	0.006
16.87527778	0.029		35.525	0.006
16.87944444	0.029		35.53416667	0.006
16.88361111	0.029		35.54305556	0.006
16.88777778	0.029		35.55166667	0.006
16.89194444	0.029		35.56055556	0.006
16.89638889	0.029		35.56944444	0.006
16.90055556	0.029		35.57833333	0.006
16.90472222	0.029		35.5875	0.006
16.90888889	0.029		35.59666667	0.006
16.91305556	0.029		35.60555556	0.006
16.91722222	0.029		35.61444444	0.006
16.92166667	0.029		35.62333333	0.006
16.92583333	0.029		35.63222222	0.006
16.93	0.029		35.64111111	0.006
16.93444444	0.029		35.65	0.006
16.93861111	0.029		35.65888889	0.006
16.94277778	0.029		35.66777778	0.006
16.94694444	0.029		35.67666667	0.006
16.95138889	0.029		35.68555556	0.006
16.95555556	0.029		35.69416667	0.006
16.95972222	0.029		35.70305556	0.006
16.96361111	0.029		35.71194444	0.006
16.96777778	0.029		35.72083333	0.006
16.97194444	0.029		35.72972222	0.006
16.97638889	0.029		35.73833333	0.006
16.98055556	0.029		35.7475	0.006
16.98472222	0.029		35.75611111	0.006
16.98888889	0.029		35.76527778	0.006
16.99305556	0.029		35.77416667	0.006
16.99805556	0.029		35.78305556	0.006
17.00222222	0.029		35.79194444	0.006
17.00666667	0.029		35.80083333	0.006
17.01083333	0.029		35.80972222	0.006
17.015	0.029		35.81861111	0.006
17.01916667	0.029		35.8275	0.006
17.02305556	0.029		35.83666667	0.006
17.02722222	0.029		35.84555556	0.006
17.03138889	0.029		35.85416667	0.006
17.03555556	0.029		35.86305556	0.006
17.04	0.029		35.87194444	0.006
17.04388889	0.029		35.88083333	0.006
17.04833333	0.029		35.88972222	0.006
17.0525	0.029		35.89861111	0.006
17.05666667	0.029		35.9075	0.006
17.06055556	0.029		35.91638889	0.006
17.06472222	0.029		35.92555556	0.006
17.06916667	0.029		35.93444444	0.006
17.07333333	0.029		35.94333333	0.006
17.0775	0.029		35.95222222	0.006
17.08166667	0.029		35.96111111	0.006
17.08583333	0.029		35.97	0.006
17.09	0.029		35.97861111	0.006
17.09416667	0.029		35.9875	0.006
17.09861111	0.029		35.99666667	0.006
17.1025	0.029		36.00527778	0.006
17.10666667	0.029		36.01416667	0.006
17.11083333	0.029		36.02305556	0.006
17.11527778	0.029		36.03194444	0.006
17.11944444	0.029		36.04083333	0.006
17.12361111	0.029		36.04972222	0.006
17.12805556	0.029		36.05861111	0.006
17.13222222	0.029		36.06722222	0.006
17.13638889	0.029		36.07611111	0.006
17.14055556	0.029		36.085	0.006
17.14472222	0.029		36.09388889	0.006
17.14888889	0.029		36.10277778	0.006
17.15305556	0.029		36.11138889	0.006
17.15722222	0.029		36.12027778	0.006
17.16166667	0.029		36.12916667	0.006
17.16583333	0.029		36.13833333	0.006
17.17027778	0.029		36.14722222	0.006
17.17444444	0.029		36.15583333	0.006
17.17861111	0.029		36.16472222	0.006
17.18277778	0.029		36.17361111	0.006
17.18722222	0.029		36.1825	0.006
17.19138889	0.029		36.19138889	0.006
17.19555556	0.029		36.20027778	0.006
17.19972222	0.029		36.20916667	0.006
17.20388889	0.029		36.21805556	0.006
17.20805556	0.029		36.22666667	0.006
17.21222222	0.029		36.23555556	0.006
17.21638889	0.029		36.24444444	0.006
17.22055556	0.029		36.25305556	0.006
17.22472222	0.029		36.26194444	0.006
17.22916667	0.029		36.27055556	0.006
17.23333333	0.029		36.27916667	0.006
17.23777778	0.029		36.28805556	0.006
17.24194444	0.029		36.29694444	0.006
17.24611111	0.029		36.30583333	0.006
17.25027778	0.029		36.31444444	0.006
17.25444444	0.029		36.32305556	0.006
17.25861111	0.029		36.33194444	0.006
17.26277778	0.029		36.34055556	0.006
17.26694444	0.029		36.35	0.006
17.27138889	0.029		36.35888889	0.006
17.27527778	0.029		36.36777778	0.006
17.27944444	0.029		36.37666667	0.006
17.28361111	0.029		36.38527778	0.006
17.28777778	0.029		36.39416667	0.006
17.29194444	0.029		36.40305556	0.006
17.29611111	0.029		36.41194444	0.006
17.30027778	0.029		36.42083333	0.006
17.30444444	0.029		36.42972222	0.006
17.30861111	0.029		36.43861111	0.006
17.31277778	0.029		36.44722222	0.006
17.31722222	0.029		36.45638889	0.006
17.32138889	0.029		36.465	0.006
17.32555556	0.029		36.47416667	0.006
17.32972222	0.029		36.48305556	0.006
17.33416667	0.029		36.49194444	0.006
17.33805556	0.029		36.50083333	0.006
17.3425	0.029		36.50972222	0.006
17.34666667	0.029		36.51861111	0.006
17.35083333	0.029		36.5275	0.006
17.355	0.029		36.53638889	0.006
17.35888889	0.029		36.54555556	0.006
17.36305556	0.029		36.55416667	0.006
17.36722222	0.029		36.56305556	0.006
17.37166667	0.029		36.57194444	0.006
17.37555556	0.029		36.58083333	0.006
17.37972222	0.029		36.58972222	0.006
17.38416667	0.029		36.59861111	0.006
17.38833333	0.029		36.6075	0.006
17.3925	0.029		36.61638889	0.006
17.39666667	0.029		36.62527778	0.006
17.40083333	0.029		36.63388889	0.006
17.405	0.029		36.64277778	0.006
17.40916667	0.029		36.65166667	0.006
17.41333333	0.029		36.66027778	0.006
17.4175	0.029		36.66916667	0.006
17.42166667	0.029		36.67805556	0.006
17.42583333	0.029		36.68694444	0.006
17.43	0.029		36.69583333	0.006
17.43416667	0.029		36.70444444	0.006
17.43833333	0.029		36.71333333	0.006
17.44277778	0.029		36.72222222	0.006
17.44694444	0.029		36.73111111	0.006
17.45138889	0.029		36.74	0.006
17.45555556	0.029		36.74888889	0.006
17.45972222	0.029		36.75777778	0.006
17.46388889	0.029		36.76666667	0.006
17.46805556	0.029		36.77555556	0.006
17.47222222	0.029		36.78472222	0.006
17.47666667	0.029		36.79333333	0.006
17.48083333	0.029		36.80194444	0.006
17.485	0.029		36.81083333	0.006
17.48916667	0.029		36.81972222	0.006
17.49333333	0.029		36.82833333	0.006
17.4975	0.029		36.83722222	0.006
17.50166667	0.029		36.84611111	0.006
17.50583333	0.029		36.855	0.006
17.51	0.029		36.86361111	0.006
17.51444444	0.029		36.8725	0.006
17.51861111	0.029		36.88111111	0.006
17.52277778	0.029		36.88972222	0.006
17.52694444	0.029		36.89861111	0.006
17.53138889	0.029		36.90722222	0.006
17.53583333	0.029		36.91583333	0.006
17.54027778	0.029		36.92472222	0.006
17.54444444	0.029		36.93333333	0.006
17.54861111	0.029		36.94222222	0.006
17.55277778	0.029		36.95111111	0.006
17.55694444	0.029		36.96	0.006
17.56111111	0.029		36.96888889	0.006
17.56527778	0.029		36.9775	0.006
17.56944444	0.029		36.98638889	0.006
17.57333333	0.029		36.995	0.006
17.5775	0.029		37.00388889	0.006
17.58166667	0.029		37.0125	0.006
17.58583333	0.029		37.02111111	0.006
17.59	0.029		37.03	0.006
17.59444444	0.029		37.03861111	0.006
17.59861111	0.029		37.0475	0.006
17.60277778	0.029		37.05611111	0.006
17.60694444	0.029		37.065	0.006
17.61111111	0.029		37.07388889	0.006
17.61527778	0.029		37.0825	0.006
17.61944444	0.029		37.09111111	0.006
17.62361111	0.029		37.1	0.006
17.62777778	0.029		37.10888889	0.006
17.63194444	0.029		37.1175	0.006
17.63611111	0.029		37.12638889	0.006
17.64027778	0.029		37.135	0.006
17.64444444	0.029		37.14388889	0.006
17.64861111	0.029		37.15277778	0.006
17.65277778	0.029		37.16138889	0.006
17.65694444	0.029		37.17027778	0.006
17.66111111	0.029		37.17916667	0.006
17.66555556	0.029		37.18777778	0.006
17.66972222	0.029		37.19638889	0.006
17.67416667	0.029		37.20527778	0.006
17.67833333	0.029		37.21388889	0.006
17.6825	0.029		37.2225	0.006
17.68666667	0.029		37.23138889	0.006
17.69083333	0.029		37.24027778	0.006
17.695	0.029		37.24916667	0.006
17.69944444	0.029		37.25777778	0.006
17.70361111	0.029		37.26638889	0.006
17.70777778	0.029		37.27527778	0.006
17.71222222	0.029		37.28416667	0.006
17.71611111	0.029		37.29277778	0.006
17.72055556	0.029		37.30138889	0.006
17.725	0.029		37.31027778	0.006
17.72916667	0.029		37.31888889	0.006
17.73333333	0.029		37.32777778	0.006
17.73777778	0.029		37.33638889	0.006
17.74194444	0.029		37.34527778	0.006
17.74666667	0.029		37.35388889	0.006
17.75111111	0.029		37.36277778	0.006
17.75527778	0.029		37.37194444	0.006
17.75944444	0.029		37.38083333	0.006
17.76333333	0.029		37.38944444	0.006
17.7675	0.029		37.39833333	0.006
17.77166667	0.029		37.40722222	0.006
17.77583333	0.029		37.41611111	0.006
17.78	0.029		37.425	0.006
17.78416667	0.029		37.43388889	0.006
17.78833333	0.029		37.44333333	0.006
17.7925	0.029		37.45194444	0.006
17.79666667	0.029		37.46083333	0.006
17.80083333	0.029		37.46944444	0.006
17.805	0.029		37.47805556	0.006
17.80944444	0.029		37.48694444	0.006
17.81388889	0.029		37.49583333	0.006
17.81833333	0.029		37.50444444	0.006
17.82277778	0.029		37.51361111	0.006
17.82694444	0.029		37.52222222	0.006
17.83083333	0.029		37.53111111	0.006
17.835	0.029		37.54	0.006
17.83916667	0.029		37.54888889	0.006
17.84388889	0.029		37.5575	0.006
17.84833333	0.029		37.56638889	0.006
17.8525	0.029		37.57527778	0.006
17.85666667	0.029		37.58388889	0.006
17.86083333	0.029		37.59277778	0.006
17.86472222	0.029		37.60138889	0.006
17.86888889	0.029		37.61027778	0.006
17.87333333	0.029		37.61916667	0.006
17.8775	0.029		37.62777778	0.006
17.88166667	0.029		37.63666667	0.006
17.88583333	0.029		37.64527778	0.006
17.89027778	0.029		37.65416667	0.006
17.89444444	0.029		37.66277778	0.006
17.89861111	0.029		37.67166667	0.006
17.90305556	0.029		37.68027778	0.006
17.90722222	0.029		37.68916667	0.006
17.91166667	0.029		37.69805556	0.006
17.91583333	0.029		37.70666667	0.006
17.92	0.029		37.71555556	0.006
17.92416667	0.029		37.72444444	0.006
17.92833333	0.029		37.73333333	0.006
17.9325	0.029		37.74222222	0.006
17.93666667	0.029		37.75111111	0.006
17.94083333	0.029		37.75972222	0.006
17.945	0.029		37.76861111	0.006
17.94916667	0.029		37.7775	0.006
17.95333333	0.029		37.78638889	0.006
17.9575	0.029		37.79527778	0.006
17.96194444	0.029		37.80416667	0.006
17.96638889	0.029		37.81277778	0.006
17.97083333	0.029		37.82138889	0.006
17.975	0.029		37.83055556	0.006
17.97944444	0.029		37.83916667	0.006
17.98361111	0.029		37.84833333	0.006
17.98777778	0.029		37.85722222	0.006
17.99194444	0.029		37.86611111	0.006
17.99638889	0.029		37.87472222	0.006
18.00083333	0.029		37.88361111	0.006
18.005	0.029		37.8925	0.006
18.00944444	0.029		37.90111111	0.006
18.01361111	0.029		37.91	0.006
18.01805556	0.029		37.91888889	0.006
18.0225	0.029		37.9275	0.006
18.02694444	0.029		37.93638889	0.006
18.03111111	0.029		37.94527778	0.006
18.03527778	0.029		37.95444444	0.006
18.03944444	0.029		37.96333333	0.006
18.04361111	0.029		37.97194444	0.006
18.04777778	0.029		37.98083333	0.006
18.05166667	0.029		37.98972222	0.006
18.05583333	0.029		37.99861111	0.006
18.06027778	0.029		38.00722222	0.006
18.06444444	0.029		38.01611111	0.006
18.06861111	0.029		38.025	0.006
18.07277778	0.029		38.03388889	0.006
18.07694444	0.029		38.0425	0.006
18.08138889	0.029		38.05138889	0.006
18.08555556	0.029		38.06027778	0.006
18.08944444	0.029		38.06944444	0.006
18.09388889	0.029		38.07805556	0.006
18.09777778	0.029		38.08694444	0.006
18.10222222	0.029		38.09555556	0.006
18.10638889	0.029		38.10444444	0.006
18.11027778	0.029		38.11305556	0.006
18.11444444	0.029		38.12194444	0.006
18.11861111	0.029		38.13055556	0.006
18.12277778	0.029		38.13944444	0.006
18.12694444	0.029		38.14861111	0.006
18.13138889	0.029		38.1575	0.006
18.13555556	0.029		38.16638889	0.006
18.13972222	0.029		38.17527778	0.006
18.14416667	0.029		38.18416667	0.006
18.14833333	0.029		38.19305556	0.006
18.1525	0.029		38.20222222	0.006
18.15666667	0.029		38.21138889	0.006
18.16083333	0.029		38.22027778	0.006
18.165	0.029		38.22916667	0.006
18.16916667	0.029		38.23777778	0.006
18.17361111	0.029		38.24666667	0.006
18.17777778	0.029		38.25555556	0.006
18.18194444	0.029		38.26444444	0.006
18.18638889	0.029		38.27333333	0.006
18.19055556	0.029		38.28222222	0.006
18.19472222	0.029		38.29111111	0.006
18.19888889	0.029		38.3	0.006
18.20305556	0.029		38.30888889	0.006
18.20722222	0.029		38.31777778	0.006
18.21166667	0.029		38.32666667	0.006
18.21583333	0.029		38.33555556	0.006
18.22	0.028		38.34444444	0.006
18.22444444	0.028		38.35333333	0.006
18.22888889	0.028		38.36222222	0.006
18.23305556	0.028		38.37111111	0.006
18.23722222	0.028		38.38	0.006
18.24138889	0.028		38.38888889	0.006
18.24555556	0.028		38.39777778	0.006
18.24972222	0.028		38.40694444	0.006
18.25388889	0.028		38.41638889	0.006
18.25805556	0.028		38.425	0.006
18.26194444	0.028		38.43388889	0.006
18.26611111	0.028		38.44277778	0.006
18.27055556	0.028		38.45166667	0.006
18.27472222	0.028		38.46055556	0.006
18.27888889	0.028		38.46944444	0.006
18.28333333	0.028		38.47861111	0.006
18.2875	0.028		38.4875	0.006
18.29166667	0.028		38.49638889	0.006
18.29583333	0.028		38.50527778	0.006
18.30027778	0.028		38.51444444	0.006
18.30416667	0.028		38.52305556	0.006
18.30861111	0.028		38.53194444	0.006
18.31277778	0.028		38.54083333	0.006
18.31666667	0.028		38.54972222	0.006
18.32083333	0.028		38.55861111	0.006
18.325	0.028		38.5675	0.006
18.32916667	0.028		38.57638889	0.006
18.33333333	0.028		38.58527778	0.006
18.33777778	0.028		38.59416667	0.006
18.34194444	0.028		38.60305556	0.006
18.34611111	0.028		38.61194444	0.006
18.35027778	0.028		38.62083333	0.006
18.35472222	0.028		38.63	0.006
18.35888889	0.028		38.63888889	0.006
18.36305556	0.028		38.64777778	0.006
18.36722222	0.028		38.65666667	0.006
18.37166667	0.028		38.66555556	0.006
18.37583333	0.028		38.67444444	0.006
18.38	0.028		38.68333333	0.006
18.38416667	0.028		38.69222222	0.006
18.38861111	0.028		38.70111111	0.006
18.39277778	0.028		38.71027778	0.006
18.39694444	0.028		38.71916667	0.006
18.40111111	0.028		38.72805556	0.006
18.40527778	0.028		38.73694444	0.006
18.40916667	0.028		38.74583333	0.006
18.41361111	0.028		38.75472222	0.006
18.41777778	0.028		38.76361111	0.006
18.42194444	0.028		38.7725	0.006
18.42611111	0.028		38.78166667	0.006
18.43027778	0.028		38.79055556	0.006
18.43444444	0.028		38.79944444	0.006
18.43861111	0.028		38.80833333	0.006
18.44305556	0.028		38.8175	0.006
18.44722222	0.028		38.82611111	0.006
18.45138889	0.028		38.835	0.006
18.45555556	0.028		38.84388889	0.006
18.45972222	0.028		38.85277778	0.006
18.46388889	0.028		38.86138889	0.006
18.46805556	0.028		38.87027778	0.006
18.47222222	0.028		38.87944444	0.006
18.47638889	0.028		38.88805556	0.006
18.48055556	0.028		38.89694444	0.006
18.485	0.028		38.90583333	0.006
18.48916667	0.028		38.91472222	0.006
18.49333333	0.028		38.92361111	0.006
18.49777778	0.028		38.93222222	0.006
18.50194444	0.028		38.94111111	0.006
18.50611111	0.028		38.95	0.006
18.51055556	0.028		38.95888889	0.006
18.51472222	0.028		38.96777778	0.006
18.51888889	0.028		38.97638889	0.006
18.52305556	0.028		38.98527778	0.006
18.52722222	0.028		38.99388889	0.006
18.53138889	0.028		39.00305556	0.006
18.53555556	0.028		39.01194444	0.006
18.53972222	0.028		39.02083333	0.006
18.54388889	0.028		39.02944444	0.006
18.54805556	0.028		39.03833333	0.006
18.55222222	0.028		39.04694444	0.006
18.55638889	0.028		39.05611111	0.006
18.56055556	0.028		39.06472222	0.006
18.56472222	0.028		39.07361111	0.006
18.56888889	0.028		39.08222222	0.006
18.57333333	0.028		39.09138889	0.006
18.5775	0.028		39.1	0.006
18.58138889	0.028		39.10916667	0.006
18.58555556	0.028		39.11805556	0.006
18.58972222	0.028		39.12694444	0.006
18.59388889	0.028		39.13583333	0.006
18.59805556	0.028		39.14444444	0.006
18.60222222	0.028		39.15333333	0.006
18.60666667	0.028		39.16222222	0.006
18.61055556	0.028		39.17083333	0.006
18.615	0.028		39.17972222	0.006
18.61888889	0.028		39.18861111	0.006
18.62333333	0.028		39.1975	0.006
18.6275	0.028		39.20638889	0.006
18.63166667	0.028		39.21527778	0.006
18.63583333	0.028		39.22388889	0.006
18.64027778	0.028		39.23277778	0.006
18.64444444	0.028		39.24166667	0.006
18.64861111	0.028		39.25055556	0.006
18.65305556	0.028		39.25916667	0.006
18.65722222	0.028		39.26805556	0.006
18.66138889	0.028		39.27722222	0.006
18.66555556	0.028		39.28583333	0.006
18.66972222	0.028		39.29472222	0.006
18.67416667	0.028		39.30361111	0.006
18.67833333	0.028		39.3125	0.006
18.6825	0.028		39.32111111	0.006
18.68666667	0.028		39.33	0.006
18.69083333	0.028		39.33888889	0.006
18.695	0.028		39.34777778	0.006
18.69944444	0.028		39.35666667	0.006
18.70361111	0.028		39.36555556	0.006
18.70777778	0.028		39.37444444	0.006
18.71222222	0.028		39.38333333	0.006
18.71638889	0.028		39.39194444	0.006
18.72083333	0.028		39.40111111	0.006
18.725	0.028		39.41	0.006
18.72916667	0.028		39.41861111	0.006
18.73333333	0.028		39.4275	0.006
18.7375	0.028		39.43638889	0.006
18.74166667	0.028		39.44527778	0.006
18.74583333	0.028		39.45444444	0.006
18.75	0.028		39.46333333	0.006
18.75444444	0.028		39.47222222	0.006
18.75861111	0.028		39.48083333	0.006
18.76277778	0.028		39.48972222	0.006
18.76694444	0.028		39.49861111	0.006
18.77111111	0.028		39.50722222	0.006
18.77527778	0.028		39.51638889	0.006
18.77944444	0.028		39.525	0.006
18.78361111	0.028		39.53416667	0.006
18.78805556	0.028		39.54305556	0.006
18.79222222	0.028		39.55194444	0.006
18.79666667	0.028		39.56083333	0.006
18.80083333	0.028		39.56944444	0.006
18.805	0.028		39.57833333	0.006
18.80916667	0.028		39.5875	0.006
18.81333333	0.028		39.59638889	0.006
18.8175	0.028		39.60527778	0.006
18.82194444	0.028		39.61416667	0.006
18.82611111	0.028		39.62305556	0.006
18.83027778	0.028		39.63166667	0.006
18.83444444	0.028		39.64055556	0.006
18.83861111	0.028		39.64916667	0.006
18.84277778	0.028		39.65805556	0.006
18.84694444	0.028		39.66694444	0.006
18.85111111	0.028		39.67583333	0.006
18.85527778	0.028		39.68472222	0.006
18.85972222	0.028		39.69361111	0.006
18.86388889	0.028		39.7025	0.006
18.86833333	0.028		39.71138889	0.006
18.8725	0.028		39.72027778	0.006
18.87666667	0.028		39.72916667	0.006
18.88083333	0.028		39.73777778	0.006
18.885	0.028		39.74694444	0.006
18.88916667	0.028		39.75611111	0.006
18.89333333	0.028		39.765	0.006
18.8975	0.028		39.77388889	0.006
18.90166667	0.028		39.78277778	0.006
18.90583333	0.028		39.79138889	0.006
18.91	0.028		39.80027778	0.006
18.91416667	0.028		39.80888889	0.006
18.91833333	0.028		39.81777778	0.006
18.9225	0.028		39.82666667	0.006
18.92694444	0.028		39.83555556	0.006
18.93111111	0.028		39.84444444	0.006
18.93527778	0.028		39.85333333	0.006
18.93972222	0.028		39.86194444	0.006
18.94361111	0.028		39.87083333	0.006
18.94805556	0.028		39.87972222	0.006
18.95222222	0.028		39.88888889	0.006
18.95638889	0.028		39.89777778	0.006
18.96055556	0.028		39.90694444	0.006
18.96472222	0.028		39.91611111	0.006
18.96888889	0.028		39.925	0.006
18.97305556	0.028		39.93388889	0.006
18.97722222	0.028		39.94277778	0.006
18.98138889	0.028		39.95166667	0.006
18.98555556	0.028		39.96055556	0.006
18.98972222	0.028		39.96916667	0.006
18.99388889	0.028		39.97805556	0.006
18.99805556	0.028		39.98722222	0.006
19.00222222	0.028		39.99611111	0.006
19.00666667	0.028		40.00472222	0.006
19.01083333	0.028		40.01361111	0.006
19.015	0.028		40.02222222	0.006
19.01944444	0.028		40.03111111	0.006
19.02361111	0.028		40.04	0.006
19.02805556	0.028		40.04888889	0.006
19.03222222	0.028		40.05777778	0.006
19.03638889	0.028		40.06638889	0.006
19.04055556	0.028		40.07527778	0.006
19.04444444	0.028		40.08388889	0.006
19.04861111	0.028		40.09305556	0.006
19.05277778	0.028		40.10194444	0.006
19.05694444	0.028		40.11083333	0.006
19.06111111	0.028		40.11972222	0.006
19.06527778	0.028		40.12833333	0.006
19.06972222	0.028		40.1375	0.006
19.07388889	0.028		40.14638889	0.006
19.07833333	0.028		40.15527778	0.006
19.0825	0.028		40.16416667	0.006
19.08666667	0.028		40.17277778	0.006
19.09111111	0.028		40.18166667	0.006
19.095	0.028		40.19055556	0.006
19.09944444	0.028		40.19944444	0.006
19.10333333	0.028		40.20833333	0.006
19.1075	0.028		40.21722222	0.006
19.11166667	0.028		40.22611111	0.006
19.11583333	0.028		40.235	0.006
19.12	0.028		40.24361111	0.006
19.12416667	0.028		40.2525	0.006
19.12833333	0.028		40.26138889	0.006
19.1325	0.028		40.27027778	0.006
19.13666667	0.028		40.27888889	0.006
19.14083333	0.028		40.28777778	0.006
19.145	0.028		40.29666667	0.006
19.14916667	0.028		40.30583333	0.006
19.15333333	0.028		40.31472222	0.006
19.1575	0.028		40.32361111	0.006
19.16166667	0.028		40.33222222	0.006
19.16583333	0.028		40.34111111	0.006
19.17	0.028		40.35027778	0.006
19.17444444	0.028		40.35888889	0.006
19.17861111	0.028		40.36805556	0.006
19.18277778	0.028		40.37666667	0.006
19.18694444	0.028		40.38555556	0.006
19.19111111	0.028		40.39444444	0.006
19.19527778	0.028		40.40333333	0.006
19.19944444	0.028		40.41222222	0.006
19.20416667	0.028		40.42083333	0.006
19.20833333	0.028		40.43	0.006
19.2125	0.028		40.43861111	0.006
19.21666667	0.028		40.4475	0.006
19.22083333	0.028		40.45611111	0.006
19.22527778	0.028		40.465	0.006
19.22944444	0.028		40.47388889	0.006
19.23333333	0.028		40.4825	0.006
19.2375	0.028		40.49138889	0.006
19.24222222	0.028		40.50027778	0.006
19.24638889	0.028		40.50916667	0.006
19.25055556	0.028		40.51777778	0.006
19.25444444	0.028		40.52666667	0.006
19.25861111	0.028		40.53555556	0.006
19.26277778	0.028		40.54444444	0.006
19.26694444	0.028		40.55333333	0.006
19.27111111	0.028		40.56222222	0.006
19.27527778	0.028		40.57111111	0.006
19.27944444	0.028		40.57972222	0.006
19.28388889	0.028		40.58861111	0.006
19.28805556	0.028		40.5975	0.006
19.29222222	0.028		40.60638889	0.006
19.29638889	0.028		40.615	0.006
19.30083333	0.028		40.62388889	0.006
19.305	0.028		40.63277778	0.006
19.30944444	0.028		40.64166667	0.006
19.31361111	0.028		40.65055556	0.006
19.31777778	0.028		40.65944444	0.006
19.32222222	0.028		40.66833333	0.006
19.32638889	0.028		40.67694444	0.006
19.33055556	0.028		40.68583333	0.006
19.33472222	0.028		40.69444444	0.006
19.33888889	0.028		40.70333333	0.006
19.34305556	0.028		40.71222222	0.006
19.34722222	0.028		40.72083333	0.006
19.35138889	0.028		40.72972222	0.006
19.35583333	0.028		40.73888889	0.006
19.35972222	0.028		40.74777778	0.006
19.36388889	0.028		40.75638889	0.006
19.36833333	0.028		40.76527778	0.006
19.37277778	0.028		40.77388889	0.006
19.37694444	0.028		40.78277778	0.006
19.38111111	0.028		40.79222222	0.006
19.38527778	0.028		40.80111111	0.006
19.38972222	0.028		40.81	0.006
19.39388889	0.028		40.81888889	0.006
19.39805556	0.028		40.8275	0.006
19.40222222	0.028		40.83638889	0.006
19.40638889	0.028		40.845	0.006
19.41055556	0.028		40.85388889	0.006
19.41472222	0.028		40.8625	0.006
19.41888889	0.028		40.87138889	0.006
19.42305556	0.028		40.88027778	0.006
19.42722222	0.028		40.88916667	0.006
19.43138889	0.028		40.89805556	0.006
19.43555556	0.028		40.90666667	0.006
19.43972222	0.028		40.91555556	0.006
19.44388889	0.028		40.92416667	0.006
19.44805556	0.028		40.93305556	0.006
19.45222222	0.028		40.94166667	0.006
19.45638889	0.028		40.95055556	0.006
19.46055556	0.028		40.95944444	0.006
19.46472222	0.028		40.96833333	0.006
19.46888889	0.028		40.97694444	0.006
19.47305556	0.028		40.98583333	0.006
19.47722222	0.028		40.99444444	0.006
19.48138889	0.028		41.00333333	0.006
19.48583333	0.028		41.01222222	0.006
19.49	0.028		41.02083333	0.006
19.49416667	0.028		41.03	0.006
19.49833333	0.028		41.03888889	0.006
19.5025	0.028		41.0475	0.006
19.50666667	0.028		41.05638889	0.006
19.51083333	0.028		41.06527778	0.006
19.515	0.028		41.07416667	0.006
19.51916667	0.028		41.08305556	0.006
19.52333333	0.028		41.09166667	0.006
19.5275	0.028		41.10055556	0.006
19.53194444	0.028		41.10944444	0.006
19.53611111	0.028		41.11805556	0.006
19.54027778	0.028		41.12722222	0.006
19.54444444	0.028		41.13583333	0.006
19.54861111	0.028		41.14472222	0.006
19.55277778	0.028		41.15361111	0.006
19.55694444	0.028		41.1625	0.006
19.56138889	0.028		41.17138889	0.006
19.56555556	0.028		41.18027778	0.006
19.56972222	0.028		41.18888889	0.006
19.57388889	0.028		41.19777778	0.006
19.57833333	0.028		41.20666667	0.006
19.5825	0.028		41.21527778	0.006
19.58666667	0.028		41.22416667	0.006
19.59083333	0.028		41.23277778	0.006
19.595	0.028		41.24166667	0.006
19.59916667	0.028		41.25027778	0.006
19.60333333	0.028		41.25916667	0.006
19.60777778	0.028		41.26805556	0.006
19.61194444	0.028		41.27666667	0.006
19.61611111	0.028		41.28555556	0.006
19.62027778	0.028		41.29416667	0.006
19.62444444	0.028		41.30305556	0.006
19.62861111	0.028		41.31194444	0.006
19.63277778	0.028		41.32083333	0.006
19.63694444	0.028		41.32972222	0.006
19.64111111	0.028		41.33861111	0.006
19.64527778	0.028		41.34722222	0.006
19.64944444	0.028		41.35611111	0.006
19.65361111	0.028		41.36472222	0.006
19.65777778	0.028		41.37361111	0.006
19.66194444	0.028		41.38277778	0.006
19.66611111	0.028		41.39166667	0.006
19.67027778	0.028		41.40027778	0.006
19.67444444	0.028		41.40916667	0.006
19.67861111	0.028		41.41805556	0.006
19.68277778	0.028		41.42694444	0.006
19.68694444	0.028		41.43583333	0.006
19.69111111	0.028		41.44472222	0.006
19.69555556	0.028		41.45333333	0.006
19.69972222	0.028		41.46222222	0.006
19.70388889	0.028		41.47111111	0.006
19.70805556	0.028		41.48	0.006
19.71222222	0.028		41.48888889	0.006
19.71611111	0.028		41.4975	0.006
19.72027778	0.028		41.50638889	0.006
19.72444444	0.028		41.51527778	0.006
19.72888889	0.028		41.52416667	0.006
19.73333333	0.028		41.53277778	0.006
19.73777778	0.028		41.54166667	0.006
19.74194444	0.028		41.55027778	0.006
19.74583333	0.028		41.55916667	0.006
19.75027778	0.028		41.56777778	0.006
19.75444444	0.028		41.57666667	0.006
19.75861111	0.028		41.58555556	0.006
19.76277778	0.028		41.59444444	0.006
19.76694444	0.028		41.60333333	0.006
19.77138889	0.028		41.6125	0.006
19.77555556	0.028		41.62138889	0.006
19.77972222	0.028		41.63	0.006
19.78388889	0.028		41.63861111	0.006
19.78805556	0.028		41.6475	0.006
19.79222222	0.028		41.65666667	0.006
19.79638889	0.028		41.66527778	0.006
19.80055556	0.028		41.67416667	0.006
19.80472222	0.028		41.68305556	0.006
19.80888889	0.028		41.69194444	0.006
19.81305556	0.028		41.70083333	0.006
19.81722222	0.028		41.70972222	0.006
19.82138889	0.028		41.71861111	0.006
19.82555556	0.028		41.72722222	0.006
19.82972222	0.028		41.73611111	0.006
19.83416667	0.028		41.745	0.006
19.83833333	0.028		41.75361111	0.006
19.8425	0.028		41.7625	0.006
19.84666667	0.028		41.77138889	0.006
19.85083333	0.028		41.78	0.006
19.855	0.028		41.78888889	0.006
19.85916667	0.028		41.79777778	0.006
19.86333333	0.028		41.80666667	0.006
19.8675	0.028		41.81527778	0.006
19.87166667	0.028		41.82416667	0.006
19.87583333	0.028		41.83305556	0.006
19.88	0.028		41.84166667	0.006
19.88416667	0.028		41.85055556	0.006
19.88833333	0.028		41.85972222	0.006
19.8925	0.028		41.86833333	0.006
19.89694444	0.028		41.87722222	0.006
19.90111111	0.028		41.88638889	0.006
19.90555556	0.028		41.895	0.006
19.90972222	0.028		41.90388889	0.006
19.91416667	0.028		41.91277778	0.006
19.91833333	0.028		41.92166667	0.006
19.9225	0.028		41.93027778	0.006
19.92666667	0.028		41.93888889	0.006
19.93083333	0.028		41.94833333	0.006
19.935	0.028		41.95722222	0.006
19.93944444	0.028		41.96583333	0.006
19.94361111	0.028		41.97472222	0.006
19.9475	0.028		41.98333333	0.006
19.95194444	0.028		41.99222222	0.006
19.95611111	0.028		42.00111111	0.006
19.96027778	0.028		42.01	0.006
19.96444444	0.028		42.01916667	0.006
19.96861111	0.028		42.02805556	0.006
19.97277778	0.028		42.03666667	0.006
19.97694444	0.028		42.04555556	0.006
19.98111111	0.028		42.05416667	0.006
19.98527778	0.028		42.06305556	0.006
19.98944444	0.028		42.07166667	0.006
19.99361111	0.028		42.08055556	0.006
19.99777778	0.028		42.08916667	0.006
20.00222222	0.028		42.09805556	0.006
20.00638889	0.028		42.10666667	0.006
20.01083333	0.028		42.11555556	0.006
20.01555556	0.028		42.12416667	0.006
20.01972222	0.028		42.13277778	0.006
20.02388889	0.028		42.14166667	0.006
20.02805556	0.028		42.15055556	0.006
20.03222222	0.028		42.15916667	0.006
20.03638889	0.028		42.16833333	0.006
20.04083333	0.028		42.17694444	0.006
20.04527778	0.028		42.18583333	0.006
20.04944444	0.028		42.19472222	0.006
20.05333333	0.028		42.20333333	0.006
20.0575	0.028		42.21222222	0.006
20.06166667	0.028		42.22111111	0.006
20.06583333	0.028		42.23	0.006
20.07055556	0.028		42.23861111	0.006
20.07472222	0.028		42.24722222	0.006
20.07888889	0.028		42.25638889	0.006
20.08305556	0.028		42.265	0.006
20.08722222	0.028		42.27388889	0.006
20.09138889	0.028		42.2825	0.006
20.09555556	0.028		42.29138889	0.006
20.09972222	0.028		42.3	0.006
20.10388889	0.028		42.30888889	0.006
20.10805556	0.028		42.31777778	0.006
20.11222222	0.028		42.32666667	0.006
20.11611111	0.028		42.33527778	0.006
20.12027778	0.028		42.34416667	0.006
20.12444444	0.028		42.35305556	0.006
20.12888889	0.028		42.36166667	0.006
20.13305556	0.028		42.37027778	0.006
20.13722222	0.028		42.37916667	0.006
20.14138889	0.028		42.38805556	0.006
20.14555556	0.028		42.39666667	0.006
20.14972222	0.028		42.40583333	0.006
20.15388889	0.028		42.41444444	0.006
20.15833333	0.028		42.42333333	0.006
20.1625	0.028		42.43222222	0.006
20.16666667	0.028		42.44083333	0.006
20.17083333	0.028		42.44972222	0.006
20.175	0.028		42.45861111	0.006
20.17916667	0.028		42.46722222	0.006
20.18333333	0.028		42.47611111	0.006
20.1875	0.028		42.48472222	0.006
20.19194444	0.028		42.49361111	0.006
20.19611111	0.028		42.5025	0.006
20.20027778	0.028		42.51138889	0.006
20.20444444	0.028		42.52	0.006
20.20888889	0.028		42.52861111	0.006
20.21277778	0.028		42.5375	0.006
20.21722222	0.028		42.54611111	0.006
20.22138889	0.028		42.555	0.006
20.22555556	0.028		42.56388889	0.006
20.22944444	0.028		42.5725	0.006
20.23361111	0.028		42.58111111	0.006
20.23777778	0.028		42.59	0.006
20.24194444	0.028		42.59861111	0.006
20.24638889	0.028		42.6075	0.006
20.25055556	0.028		42.61611111	0.006
20.25472222	0.028		42.62472222	0.006
20.25888889	0.028		42.63361111	0.006
20.26305556	0.028		42.64222222	0.006
20.26722222	0.028		42.65083333	0.006
20.27138889	0.028		42.65972222	0.006
20.27611111	0.028		42.66833333	0.006
20.28	0.028		42.67722222	0.006
20.28416667	0.028		42.68583333	0.006
20.28861111	0.028		42.69444444	0.006
20.29277778	0.028		42.70333333	0.006
20.29694444	0.028		42.71194444	0.006
20.30111111	0.028		42.72083333	0.006
20.30527778	0.028		42.72972222	0.006
20.30944444	0.028		42.73833333	0.006
20.31361111	0.028		42.74722222	0.006
20.31777778	0.028		42.75583333	0.006
20.32194444	0.028		42.76444444	0.006
20.32611111	0.028		42.77333333	0.006
20.33055556	0.028		42.78194444	0.006
20.33472222	0.028		42.79083333	0.006
20.33888889	0.028		42.79944444	0.006
20.34305556	0.028		42.80805556	0.006
20.34722222	0.028		42.81666667	0.006
20.35138889	0.028		42.82555556	0.006
20.35555556	0.028		42.83416667	0.006
20.36	0.028		42.84277778	0.006
20.36416667	0.028		42.85166667	0.006
20.36833333	0.028		42.86027778	0.006
20.37277778	0.028		42.86888889	0.006
20.37694444	0.028		42.87777778	0.006
20.38111111	0.028		42.88666667	0.006
20.38527778	0.028		42.89555556	0.006
20.38944444	0.028		42.90416667	0.006
20.39361111	0.028		42.91305556	0.006
20.39777778	0.028		42.92166667	0.006
20.40194444	0.028		42.93055556	0.006
20.40611111	0.028		42.93944444	0.006
20.41027778	0.028		42.94805556	0.006
20.41444444	0.028		42.95694444	0.006
20.41861111	0.028		42.96555556	0.006
20.42277778	0.028		42.97444444	0.006
20.42666667	0.028		42.98305556	0.006
20.43111111	0.028		42.99166667	0.006
20.43527778	0.028		43.00055556	0.006
20.43944444	0.028		43.00944444	0.006
20.44361111	0.028		43.01805556	0.006
20.44777778	0.028		43.02694444	0.006
20.45194444	0.028		43.03555556	0.006
20.45638889	0.028		43.04444444	0.006
20.46083333	0.028		43.05305556	0.006
20.465	0.028		43.06166667	0.006
20.46916667	0.028		43.07055556	0.006
20.47333333	0.028		43.07944444	0.006
20.4775	0.028		43.08805556	0.006
20.48166667	0.028		43.09694444	0.006
20.48583333	0.028		43.10555556	0.006
20.49	0.028		43.11416667	0.006
20.49416667	0.028		43.12305556	0.006
20.49833333	0.028		43.13194444	0.006
20.5025	0.028		43.14083333	0.006
20.50666667	0.028		43.14944444	0.006
20.51083333	0.028		43.15833333	0.006
20.515	0.028		43.16722222	0.006
20.51916667	0.028		43.17583333	0.006
20.52333333	0.028		43.18472222	0.006
20.5275	0.028		43.19333333	0.006
20.53166667	0.028		43.20194444	0.006
20.53583333	0.028		43.21083333	0.006
20.54	0.028		43.21972222	0.006
20.54416667	0.028		43.22833333	0.006
20.54861111	0.028		43.23722222	0.006
20.55277778	0.028		43.24611111	0.006
20.55694444	0.028		43.25472222	0.006
20.56138889	0.028		43.26361111	0.006
20.56555556	0.028		43.27222222	0.006
20.56972222	0.028		43.28083333	0.006
20.57388889	0.028		43.28972222	0.006
20.57805556	0.028		43.29888889	0.006
20.58222222	0.028		43.3075	0.006
20.58638889	0.028		43.31638889	0.006
20.59055556	0.028		43.325	0.006
20.59472222	0.028		43.33388889	0.006
20.59888889	0.028		43.3425	0.006
20.60333333	0.028		43.35138889	0.006
20.60722222	0.028		43.36027778	0.006
20.61138889	0.028		43.36888889	0.006
20.61555556	0.028		43.37777778	0.006
20.62	0.028		43.38638889	0.006
20.62416667	0.028		43.39527778	0.006
20.62861111	0.028		43.40416667	0.006
20.63277778	0.028		43.41333333	0.006
20.63694444	0.028		43.42222222	0.006
20.64111111	0.028		43.43083333	0.006
20.64527778	0.028		43.43944444	0.006
20.64944444	0.028		43.44833333	0.006
20.65361111	0.028		43.45694444	0.006
20.65777778	0.028		43.46611111	0.006
20.66194444	0.028		43.475	0.006
20.66611111	0.028		43.48361111	0.006
20.67027778	0.028		43.4925	0.006
20.67444444	0.028		43.50111111	0.006
20.67861111	0.028		43.51	0.006
20.6825	0.028		43.51888889	0.006
20.68694444	0.028		43.52777778	0.006
20.69083333	0.028		43.53666667	0.006
20.695	0.028		43.54527778	0.006
20.69916667	0.028		43.55388889	0.006
20.70333333	0.028		43.56277778	0.006
20.7075	0.028		43.57138889	0.006
20.71166667	0.028		43.58027778	0.006
20.71583333	0.028		43.58888889	0.006
20.72	0.028		43.59777778	0.006
20.72416667	0.028		43.60666667	0.006
20.72861111	0.028		43.61555556	0.006
20.73277778	0.028		43.62416667	0.006
20.73694444	0.028		43.63305556	0.006
20.74111111	0.028		43.64166667	0.006
20.74555556	0.028		43.65055556	0.006
20.74944444	0.028		43.65916667	0.006
20.75361111	0.028		43.66805556	0.006
20.75777778	0.028		43.67694444	0.006
20.76194444	0.028		43.68555556	0.006
20.76611111	0.028		43.69444444	0.006
20.77027778	0.028		43.70333333	0.006
20.77444444	0.028		43.71222222	0.006
20.77861111	0.028		43.72083333	0.006
20.78277778	0.028		43.72944444	0.006
20.78694444	0.028		43.73833333	0.006
20.79111111	0.028		43.74694444	0.006
20.79527778	0.028		43.75583333	0.006
20.79944444	0.028		43.76444444	0.006
20.80361111	0.028		43.77305556	0.006
20.80777778	0.028		43.78194444	0.006
20.81194444	0.028		43.79111111	0.006
20.81611111	0.028		43.8	0.006
20.82027778	0.028		43.80861111	0.006
20.82472222	0.028		43.81722222	0.006
20.82888889	0.028		43.82611111	0.006
20.83305556	0.028		43.83472222	0.006
20.83722222	0.028		43.84333333	0.006
20.84166667	0.028		43.85222222	0.006
20.84583333	0.028		43.86111111	0.006
20.85	0.028		43.86972222	0.006
20.85416667	0.028		43.87861111	0.006
20.85833333	0.028		43.8875	0.006
20.8625	0.028		43.89611111	0.006
20.86666667	0.028		43.905	0.006
20.87083333	0.028		43.91361111	0.006
20.87527778	0.028		43.9225	0.006
20.87944444	0.028		43.93111111	0.006
20.88361111	0.028		43.94	0.006
20.88777778	0.028		43.94861111	0.006
20.89166667	0.028		43.95722222	0.006
20.89611111	0.028		43.96611111	0.006
20.90027778	0.028		43.97472222	0.006
20.90444444	0.028		43.98361111	0.006
20.90861111	0.028		43.99222222	0.006
20.91277778	0.028		44.00083333	0.006
20.91694444	0.028		44.00972222	0.006
20.92111111	0.028		44.01833333	0.006
20.92555556	0.028		44.02722222	0.006
20.92972222	0.028		44.03583333	0.006
20.93361111	0.028		44.04472222	0.006
20.93777778	0.028		44.05388889	0.006
20.94194444	0.028		44.0625	0.006
20.94611111	0.028		44.07166667	0.006
20.95027778	0.028		44.08027778	0.006
20.95444444	0.028		44.08916667	0.006
20.95861111	0.028		44.09777778	0.006
20.96277778	0.028		44.10666667	0.006
20.96694444	0.028		44.11555556	0.006
20.97111111	0.028		44.12416667	0.006
20.97527778	0.028		44.13305556	0.006
20.97944444	0.028		44.14166667	0.006
20.98333333	0.028		44.15055556	0.006
20.9875	0.028		44.15916667	0.006
20.99166667	0.028		44.16805556	0.006
20.99611111	0.028		44.17666667	0.006
21.00027778	0.028		44.18555556	0.006
21.00444444	0.028		44.19416667	0.006
21.00861111	0.028		44.20277778	0.006
21.0125	0.028		44.21166667	0.006
21.01666667	0.028		44.22055556	0.006
21.02111111	0.028		44.22916667	0.006
21.02527778	0.028		44.23805556	0.006
21.02944444	0.028		44.24694444	0.006
21.03361111	0.028		44.25555556	0.006
21.03777778	0.028		44.26444444	0.006
21.04194444	0.028		44.27305556	0.006
21.04611111	0.028		44.28222222	0.006
21.05027778	0.028		44.29083333	0.006
21.05444444	0.028		44.29944444	0.006
21.05861111	0.028		44.30833333	0.006
21.06277778	0.028		44.31694444	0.006
21.06666667	0.028		44.32555556	0.006
21.07111111	0.028		44.33444444	0.006
21.07527778	0.028		44.34305556	0.006
21.07944444	0.028		44.35194444	0.006
21.08361111	0.028		44.36055556	0.006
21.08805556	0.028		44.36944444	0.006
21.09222222	0.028		44.37805556	0.006
21.09638889	0.028		44.38666667	0.006
21.10055556	0.028		44.39555556	0.006
21.10472222	0.028		44.40444444	0.006
21.10888889	0.028		44.41333333	0.006
21.11277778	0.028		44.42194444	0.006
21.11694444	0.028		44.43083333	0.006
21.12111111	0.028		44.43944444	0.006
21.12555556	0.028		44.44833333	0.006
21.12972222	0.028		44.45722222	0.006
21.13388889	0.028		44.46611111	0.006
21.13833333	0.028		44.47472222	0.006
21.1425	0.028		44.48361111	0.006
21.14666667	0.028		44.4925	0.006
21.15055556	0.028		44.50138889	0.006
21.155	0.028		44.51	0.006
21.15944444	0.028		44.51888889	0.006
21.16333333	0.028		44.5275	0.006
21.16777778	0.028		44.53638889	0.006
21.17194444	0.028		44.545	0.006
21.17611111	0.028		44.55388889	0.006
21.18027778	0.028		44.56277778	0.006
21.18444444	0.028		44.57138889	0.006
21.18861111	0.028		44.58027778	0.006
21.19277778	0.028		44.58916667	0.006
21.19694444	0.028		44.59805556	0.006
21.20111111	0.028		44.60666667	0.006
21.20527778	0.028		44.61527778	0.006
21.20944444	0.028		44.62416667	0.006
21.21361111	0.028		44.63277778	0.006
21.21805556	0.028		44.64166667	0.006
21.22222222	0.028		44.65055556	0.006
21.22638889	0.028		44.65916667	0.006
21.23055556	0.028		44.66805556	0.006
21.235	0.028		44.67694444	0.006
21.23916667	0.028		44.68611111	0.006
21.24333333	0.028		44.695	0.006
21.24722222	0.028		44.70388889	0.006
21.25138889	0.028		44.71277778	0.006
21.25555556	0.028		44.72138889	0.006
21.25972222	0.028		44.73	0.006
21.26416667	0.028		44.73888889	0.006
21.26805556	0.028		44.74777778	0.006
21.2725	0.028		44.75638889	0.006
21.27694444	0.028		44.765	0.006
21.28111111	0.028		44.77388889	0.006
21.28527778	0.028		44.78277778	0.006
21.28944444	0.028		44.79138889	0.006
21.29361111	0.028		44.80027778	0.006
21.29777778	0.028		44.80888889	0.006
21.30194444	0.028		44.8175	0.006
21.30611111	0.028		44.82638889	0.006
21.31027778	0.028		44.835	0.006
21.31472222	0.028		44.84388889	0.006
21.31888889	0.028		44.85277778	0.006
21.32305556	0.028		44.86138889	0.006
21.32722222	0.028		44.87027778	0.006
21.33111111	0.028		44.87888889	0.006
21.33527778	0.028		44.88777778	0.006
21.33944444	0.028		44.89638889	0.006
21.34361111	0.028		44.90527778	0.006
21.34777778	0.028		44.91416667	0.006
21.35222222	0.028		44.92277778	0.006
21.35638889	0.028		44.93166667	0.006
21.36027778	0.028		44.94027778	0.006
21.36444444	0.028		44.94888889	0.006
21.36916667	0.028		44.95777778	0.006
21.37333333	0.028		44.96666667	0.006
21.3775	0.028		44.97555556	0.006
21.38194444	0.028		44.98444444	0.006
21.38611111	0.028		44.99333333	0.006
21.39027778	0.028		45.00194444	0.006
21.39416667	0.028		45.01083333	0.006
21.39888889	0.028		45.01972222	0.006
21.40305556	0.028		45.02833333	0.006
21.40722222	0.028		45.03722222	0.006
21.41138889	0.028		45.04583333	0.006
21.41555556	0.028		45.05472222	0.006
21.41972222	0.028		45.06361111	0.006
21.42388889	0.028		45.07222222	0.006
21.42805556	0.028		45.08111111	0.006
21.43222222	0.028		45.09	0.006
21.43638889	0.028		45.09888889	0.006
21.44055556	0.028		45.1075	0.006
21.445	0.028		45.11638889	0.006
21.44916667	0.028		45.12527778	0.006
21.45333333	0.028		45.13416667	0.006
21.4575	0.028		45.14277778	0.006
21.46166667	0.028		45.15166667	0.006
21.46555556	0.028		45.16055556	0.006
21.47	0.028		45.16944444	0.006
21.47416667	0.028		45.17805556	0.006
21.47833333	0.028		45.18694444	0.006
21.48222222	0.028		45.19583333	0.006
21.48666667	0.028		45.20472222	0.006
21.49083333	0.028		45.21361111	0.006
21.495	0.028		45.2225	0.006
21.49916667	0.028		45.23111111	0.006
21.50333333	0.028		45.24	0.006
21.5075	0.028		45.24861111	0.006
21.51194444	0.028		45.25777778	0.006
21.51611111	0.028		45.26666667	0.006
21.52027778	0.028		45.27527778	0.006
21.52444444	0.028		45.28416667	0.006
21.52861111	0.028		45.29305556	0.006
21.53277778	0.028		45.30194444	0.006
21.53694444	0.028		45.31083333	0.006
21.54111111	0.028		45.31972222	0.006
21.54527778	0.028		45.32861111	0.006
21.54944444	0.028		45.33722222	0.006
21.55361111	0.028		45.34611111	0.006
21.55777778	0.028		45.355	0.006
21.56194444	0.028		45.36388889	0.006
21.56611111	0.028		45.37277778	0.006
21.57027778	0.028		45.38138889	0.006
21.57472222	0.028		45.39027778	0.006
21.57888889	0.028		45.39916667	0.006
21.58305556	0.028		45.40805556	0.006
21.58722222	0.028		45.41666667	0.006
21.59138889	0.028		45.42555556	0.006
21.59583333	0.028		45.43444444	0.006
21.6	0.028		45.44333333	0.006
21.60416667	0.028		45.45194444	0.006
21.60833333	0.028		45.46111111	0.006
21.6125	0.028		45.46972222	0.006
21.61666667	0.028		45.47861111	0.006
21.62083333	0.028		45.4875	0.006
21.625	0.028		45.49666667	0.006
21.62916667	0.028		45.50555556	0.006
21.63333333	0.028		45.51416667	0.006
21.6375	0.028		45.52305556	0.006
21.64166667	0.028		45.53194444	0.006
21.64611111	0.028		45.54055556	0.006
21.65027778	0.028		45.54972222	0.006
21.65472222	0.028		45.55888889	0.006
21.65888889	0.028		45.5675	0.006
21.66305556	0.028		45.57638889	0.006
21.6675	0.028		45.58527778	0.006
21.67166667	0.028		45.59416667	0.006
21.67611111	0.028		45.60277778	0.006
21.68027778	0.028		45.61166667	0.006
21.68444444	0.028		45.62055556	0.006
21.68861111	0.028		45.62916667	0.006
21.69277778	0.028		45.63805556	0.006
21.69694444	0.028		45.64666667	0.006
21.70138889	0.028		45.65555556	0.006
21.70555556	0.028		45.66444444	0.006
21.71	0.028		45.67333333	0.006
21.71444444	0.028		45.68194444	0.006
21.71861111	0.028		45.69055556	0.006
21.72277778	0.028		45.69916667	0.006
21.72694444	0.028		45.70805556	0.006
21.73111111	0.028		45.71666667	0.006
21.73527778	0.028		45.72555556	0.006
21.73944444	0.028		45.73416667	0.006
21.74361111	0.028		45.74305556	0.006
21.74805556	0.028		45.75194444	0.006
21.75222222	0.028		45.76083333	0.006
21.75638889	0.028		45.76944444	0.006
21.76055556	0.028		45.77833333	0.006
21.76472222	0.028		45.78694444	0.006
21.76888889	0.028		45.79583333	0.006
21.77305556	0.028		45.80444444	0.006
21.77722222	0.028		45.81305556	0.006
21.78138889	0.028		45.82194444	0.006
21.78555556	0.028		45.83055556	0.006
21.78972222	0.028		45.83944444	0.006
21.79388889	0.028		45.84833333	0.006
21.79805556	0.028		45.85722222	0.006
21.8025	0.028		45.86611111	0.006
21.80666667	0.028		45.87472222	0.006
21.81083333	0.028		45.88361111	0.006
21.81527778	0.028		45.89222222	0.006
21.81944444	0.028		45.90111111	0.006
21.82388889	0.028		45.90972222	0.006
21.82805556	0.028		45.91861111	0.006
21.83222222	0.028		45.92722222	0.006
21.83638889	0.028		45.93583333	0.006
21.84055556	0.028		45.94472222	0.006
21.84472222	0.028		45.95361111	0.006
21.84861111	0.028		45.96222222	0.006
21.85305556	0.028		45.97111111	0.006
21.85722222	0.028		45.97972222	0.006
21.86111111	0.028		45.98861111	0.006
21.86527778	0.028		45.99722222	0.006
21.86944444	0.028		46.00611111	0.006
21.87388889	0.028		46.01472222	0.006
21.87805556	0.028		46.02333333	0.006
21.88222222	0.028		46.03222222	0.006
21.88638889	0.028		46.04111111	0.006
21.89055556	0.028		46.05	0.006
21.89472222	0.028		46.05861111	0.006
21.89888889	0.028		46.0675	0.006
21.90305556	0.028		46.07611111	0.006
21.90722222	0.028		46.085	0.006
21.91166667	0.028		46.09361111	0.006
21.91583333	0.028		46.1025	0.006
21.92	0.028		46.11138889	0.006
21.92416667	0.028		46.12027778	0.006
21.92833333	0.028		46.12916667	0.006
21.9325	0.028		46.13805556	0.006
21.93666667	0.028		46.14694444	0.006
21.94055556	0.028		46.15555556	0.006
21.945	0.028		46.16444444	0.006
21.94916667	0.028		46.17333333	0.006
21.95361111	0.028		46.18194444	0.006
21.95777778	0.028		46.19083333	0.006
21.9625	0.028		46.19972222	0.006
21.96694444	0.028		46.20833333	0.006
21.97111111	0.028		46.21722222	0.006
21.97555556	0.028		46.22583333	0.006
21.97972222	0.028		46.23472222	0.006
21.98388889	0.028		46.24361111	0.006
21.98805556	0.028		46.2525	0.006
21.99222222	0.028		46.26111111	0.006
21.99638889	0.028		46.26972222	0.006
22.00055556	0.028		46.27861111	0.006
22.00472222	0.028		46.28722222	0.006
22.00888889	0.028		46.29611111	0.006
22.01305556	0.028		46.305	0.006
22.01722222	0.028		46.31388889	0.006
22.02138889	0.028		46.3225	0.006
22.02583333	0.028		46.33138889	0.006
22.03	0.028		46.34	0.006
22.03416667	0.028		46.34888889	0.006
22.03833333	0.028		46.3575	0.006
22.0425	0.028		46.36638889	0.006
22.04666667	0.028		46.375	0.006
22.05083333	0.028		46.38388889	0.006
22.055	0.028		46.3925	0.006
22.05916667	0.028		46.40138889	0.006
22.06333333	0.028		46.41027778	0.006
22.0675	0.028		46.41888889	0.006
22.07166667	0.028		46.42777778	0.006
22.07583333	0.028		46.43638889	0.006
22.08	0.028		46.44527778	0.006
22.08416667	0.028		46.45416667	0.006
22.08833333	0.028		46.46305556	0.006
22.0925	0.028		46.47166667	0.006
22.09694444	0.028		46.48055556	0.006
22.10111111	0.028		46.48916667	0.006
22.10527778	0.028		46.49833333	0.006
22.10972222	0.028		46.50722222	0.006
22.11388889	0.028		46.51583333	0.006
22.11833333	0.028		46.52444444	0.006
22.12277778	0.028		46.53333333	0.006
22.12694444	0.028		46.54194444	0.006
22.13138889	0.028		46.55055556	0.006
22.13555556	0.028		46.55944444	0.006
22.13972222	0.028		46.56805556	0.006
22.14361111	0.028		46.57694444	0.006
22.14805556	0.028		46.58583333	0.006
22.15222222	0.028		46.59472222	0.006
22.15638889	0.028		46.60333333	0.006
22.16055556	0.028		46.61222222	0.006
22.16472222	0.028		46.62083333	0.006
22.16888889	0.028		46.62944444	0.006
22.17305556	0.028		46.63833333	0.006
22.17722222	0.028		46.64694444	0.006
22.18138889	0.028		46.65583333	0.006
22.18555556	0.028		46.66472222	0.006
22.18972222	0.028		46.67333333	0.006
22.19388889	0.028		46.68222222	0.006
22.19805556	0.028		46.69111111	0.006
22.2025	0.028		46.69972222	0.006
22.20638889	0.028		46.70861111	0.006
22.21083333	0.028		46.7175	0.006
22.215	0.028		46.72611111	0.006
22.21916667	0.028		46.735	0.006
22.22361111	0.028		46.74361111	0.006
22.2275	0.028		46.75222222	0.006
22.23166667	0.028		46.76111111	0.006
22.23583333	0.028		46.76972222	0.006
22.24027778	0.028		46.77861111	0.006
22.24444444	0.028		46.7875	0.006
22.24861111	0.028		46.79638889	0.006
22.25277778	0.028		46.80527778	0.006
22.25694444	0.028		46.81388889	0.006
22.26111111	0.028		46.82277778	0.006
22.26527778	0.028		46.83138889	0.006
22.26972222	0.028		46.84027778	0.006
22.27388889	0.028		46.84916667	0.006
22.27805556	0.028		46.85777778	0.006
22.2825	0.028		46.86666667	0.006
22.28666667	0.028		46.87527778	0.006
22.29083333	0.028		46.88444444	0.006
22.295	0.028		46.89361111	0.006
22.29916667	0.028		46.90222222	0.006
22.30333333	0.028		46.91083333	0.006
22.3075	0.028		46.91972222	0.006
22.31166667	0.028
22.31555556	0.028
22.31972222	0.028
22.32388889	0.028
22.32805556	0.028
22.33222222	0.028
22.33666667	0.028
22.34083333	0.028
22.345	0.028
22.34916667	0.028
22.35333333	0.028
22.3575	0.028
22.36166667	0.028
22.36583333	0.028
22.37	0.028
22.37416667	0.028
22.37805556	0.028
22.38222222	0.028
22.38638889	0.028
22.39055556	0.028
22.395	0.028
22.39916667	0.028
22.40333333	0.028
22.4075	0.028
22.41138889	0.028
22.41555556	0.028
22.42	0.028
22.42388889	0.028
22.42805556	0.028
22.4325	0.028
22.43666667	0.028
22.44055556	0.028
22.44472222	0.028
22.44916667	0.028
22.45333333	0.028
22.45722222	0.028
22.46166667	0.028
22.46583333	0.028
22.47	0.028
22.47444444	0.028
22.47861111	0.028
22.48277778	0.028
22.48666667	0.028
22.49083333	0.028
22.495	0.028
22.49916667	0.028
22.50333333	0.028
22.5075	0.028
22.51166667	0.028
22.51583333	0.028
22.52	0.028
22.52416667	0.028
22.52833333	0.028
22.5325	0.028
22.53666667	0.028
22.54083333	0.028
22.54527778	0.028
22.54944444	0.028
22.55388889	0.028
22.55805556	0.028
22.56222222	0.028
22.56666667	0.028
22.57083333	0.028
22.575	0.028
22.57944444	0.028
22.58361111	0.028
22.58777778	0.028
22.59222222	0.028
22.59611111	0.028
22.60055556	0.028
22.60444444	0.028
22.60861111	0.028
22.61277778	0.028
22.61694444	0.028
22.62111111	0.028
22.62527778	0.028
22.62944444	0.028
22.63388889	0.028
22.63805556	0.028
22.64222222	0.028
22.64666667	0.028
22.65083333	0.028
22.655	0.028
22.65944444	0.028
22.66333333	0.028
22.6675	0.028
22.67194444	0.028
22.67611111	0.028
22.68027778	0.028
22.68444444	0.028
22.68861111	0.028
22.69277778	0.028
22.69694444	0.028
22.70111111	0.028
22.70527778	0.028
22.70944444	0.028
22.71361111	0.028
22.71777778	0.028
22.72222222	0.028
22.72638889	0.028
22.73083333	0.028
22.735	0.028
22.73944444	0.028
22.74361111	0.028
22.74777778	0.028
22.75194444	0.028
22.75611111	0.028
22.76027778	0.028
22.76444444	0.028
22.76861111	0.028
22.77277778	0.028
22.77666667	0.028
22.78083333	0.028
22.785	0.028
22.78916667	0.028
22.79361111	0.028
22.79777778	0.028
22.80166667	0.028
22.80611111	0.028
22.81027778	0.028
22.81416667	0.028
22.81861111	0.028
22.82277778	0.028
22.82694444	0.028
22.83111111	0.028
22.83527778	0.028
22.83944444	0.028
22.84361111	0.028
22.84777778	0.028
22.85194444	0.028
22.85638889	0.028
22.86055556	0.028
22.86472222	0.028
22.86888889	0.028
22.87305556	0.028
22.87722222	0.028
22.88166667	0.028
22.88583333	0.028
22.89	0.028
22.89416667	0.028
22.89833333	0.028
22.9025	0.028
22.90666667	0.028
22.91083333	0.028
22.915	0.028
22.91916667	0.028
22.92361111	0.028
22.92777778	0.028
22.93194444	0.028
22.93611111	0.028
22.94027778	0.028
22.94444444	0.028
22.94861111	0.028
22.95277778	0.028
22.95694444	0.028
22.96111111	0.028
22.96527778	0.028
22.96944444	0.028
22.97361111	0.028
22.97805556	0.028
22.98222222	0.028
22.98638889	0.028
22.99055556	0.028
22.995	0.028
22.99916667	0.028
23.00333333	0.028
23.0075	0.028
23.01166667	0.028
23.01583333	0.028
23.02	0.028
23.02416667	0.028
23.02833333	0.028
23.0325	0.028
23.03666667	0.028
23.04111111	0.028
23.04527778	0.028
23.04944444	0.028
23.05333333	0.028
23.05777778	0.028
23.06194444	0.028
23.06638889	0.028
23.07055556	0.028
23.07472222	0.028
23.07888889	0.028
23.08333333	0.028
23.0875	0.028
23.09166667	0.028
23.09583333	0.028
23.1	0.028
23.10416667	0.028
23.10833333	0.028
23.1125	0.028
23.11666667	0.028
23.12083333	0.028
23.125	0.028
23.12944444	0.028
23.13388889	0.028
23.13805556	0.028
23.14194444	0.028
23.14611111	0.028
23.15055556	0.028
23.155	0.028
23.15916667	0.028
23.16333333	0.028
23.1675	0.028
23.17166667	0.028
23.17583333	0.028
23.18	0.028
23.18416667	0.028
23.18833333	0.028
23.1925	0.028
23.19666667	0.028
23.20083333	0.028
23.205	0.028
23.20916667	0.028
23.21333333	0.028
23.2175	0.028
23.22166667	0.028
23.22583333	0.028
23.23	0.028
23.23444444	0.028
23.23833333	0.028
23.24277778	0.028
23.24694444	0.028
23.25111111	0.028
23.25527778	0.028
23.25944444	0.028
23.26361111	0.028
23.26777778	0.028
23.27194444	0.028
23.27611111	0.028
23.28027778	0.028
23.28444444	0.028
23.28888889	0.028
23.29277778	0.028
23.2975	0.028
23.30166667	0.028
23.30583333	0.028
23.31	0.028
23.31416667	0.028
23.31833333	0.028
23.3225	0.028
23.32666667	0.028
23.33111111	0.028
23.33527778	0.028
23.33944444	0.028
23.34388889	0.028
23.34805556	0.028
23.35222222	0.028
23.35638889	0.028
23.36055556	0.028
23.36472222	0.028
23.36888889	0.028
23.37305556	0.028
23.37777778	0.028
23.38194444	0.028
23.38611111	0.028
23.39055556	0.028
23.395	0.028
23.39916667	0.028
23.40333333	0.028
23.40777778	0.028
23.41166667	0.028
23.41583333	0.028
23.42	0.028
23.42416667	0.028
23.42833333	0.028
23.4325	0.028
23.43666667	0.028
23.44083333	0.028
23.445	0.028
23.44916667	0.028
23.45333333	0.028
23.4575	0.028
23.46166667	0.028
23.46611111	0.028
23.47027778	0.028
23.47444444	0.028
23.47861111	0.028
23.48277778	0.028
23.48694444	0.028
23.49111111	0.028
23.49527778	0.028
23.49944444	0.028
23.50361111	0.028
23.50777778	0.028
23.51194444	0.028
23.51611111	0.028
23.52027778	0.028
23.52444444	0.028
23.52861111	0.028
23.53277778	0.028
23.53694444	0.028
23.54111111	0.028
23.54527778	0.028
23.54944444	0.028
23.55361111	0.028
23.55777778	0.028
23.56222222	0.028
23.56638889	0.028
23.57027778	0.028
23.57472222	0.028
23.57861111	0.028
23.58277778	0.028
23.58694444	0.028
23.59138889	0.028
23.59527778	0.028
23.59972222	0.028
23.60388889	0.028
23.60805556	0.028
23.61194444	0.028
23.61638889	0.028
23.62055556	0.028
23.625	0.028
23.62916667	0.028
23.63333333	0.028
23.6375	0.028
23.64166667	0.028
23.64583333	0.028
23.64972222	0.028
23.65388889	0.028
23.65805556	0.028
23.66222222	0.028
23.66638889	0.028
23.67083333	0.028
23.675	0.028
23.67916667	0.028
23.68333333	0.028
23.6875	0.028
23.69166667	0.028
23.69555556	0.028
23.7	0.028
23.70416667	0.028
23.70833333	0.028
23.7125	0.028
23.71666667	0.028
23.72083333	0.028
23.725	0.028
23.72916667	0.028
23.73333333	0.028
23.7375	0.028
23.74194444	0.028
23.74611111	0.028
23.75027778	0.028
23.75444444	0.028
23.75861111	0.028
23.76277778	0.028
23.76694444	0.028
23.77111111	0.028
23.77527778	0.028
23.77916667	0.028
23.78361111	0.028
23.78777778	0.028
23.79194444	0.028
23.79611111	0.028
23.80027778	0.028
23.80444444	0.028
23.80861111	0.028
23.81277778	0.028
23.81694444	0.028
23.82111111	0.028
23.82527778	0.028
23.82944444	0.028
23.83361111	0.028
23.83777778	0.028
23.84194444	0.028
23.84611111	0.028
23.85027778	0.028
23.85444444	0.028
23.85861111	0.028
23.86277778	0.028
23.86694444	0.028
23.87111111	0.028
23.87527778	0.028
23.87944444	0.028
23.88388889	0.028
23.88805556	0.028
23.89222222	0.028
23.89638889	0.028
23.90055556	0.028
23.90472222	0.028
23.90888889	0.028
23.91305556	0.028
23.91722222	0.028
23.92166667	0.028
23.92555556	0.028
23.92972222	0.028
23.93388889	0.028
23.93833333	0.028
23.9425	0.028
23.94666667	0.028
23.95083333	0.028
23.955	0.028
23.95916667	0.028
23.96333333	0.028
23.96777778	0.028
23.97194444	0.028
23.97611111	0.028
23.98027778	0.028
23.98444444	0.028
23.98861111	0.028
23.99305556	0.028
23.99722222	0.028
24.00138889	0.028
24.00555556	0.028
24.00972222	0.028
24.01388889	0.028
24.01805556	0.028
24.02222222	0.028
24.02638889	0.028
24.03055556	0.028
24.03472222	0.028
24.03861111	0.028
24.04277778	0.028
24.04694444	0.028
24.05111111	0.028
24.05527778	0.028
24.05944444	0.028
24.06388889	0.028
24.06805556	0.028
24.07194444	0.028
24.07611111	0.028
24.08027778	0.028
24.08444444	0.028
24.08861111	0.028
24.09277778	0.028
24.09722222	0.028
24.10138889	0.028
24.10555556	0.028
24.10972222	0.028
24.11388889	0.028
24.11805556	0.028
24.12222222	0.028
24.12638889	0.028
24.13055556	0.028
24.13472222	0.028
24.13888889	0.028
24.14305556	0.028
24.14722222	0.028
24.15138889	0.028
24.15555556	0.028
24.15972222	0.028
24.16388889	0.028
24.16805556	0.028
24.17222222	0.028
24.17638889	0.028
24.18055556	0.028
24.18472222	0.028
24.18888889	0.028
24.19333333	0.028
24.19722222	0.028
24.20166667	0.028
24.20555556	0.028
24.21	0.028
24.21416667	0.028
24.21833333	0.028
24.2225	0.028
24.22666667	0.028
24.23083333	0.028
24.235	0.028
24.23916667	0.028
24.24333333	0.028
24.2475	0.028
24.25166667	0.028
24.25583333	0.028
24.26	0.028
24.26416667	0.028
24.26833333	0.028
24.2725	0.028
24.27666667	0.028
24.28083333	0.028
24.285	0.028
24.28916667	0.028
24.29333333	0.028
24.2975	0.028
24.30166667	0.028
24.30583333	0.028
24.31	0.028
24.31444444	0.028
24.31833333	0.028
24.3225	0.028
24.32666667	0.028
24.33083333	0.028
24.335	0.028
24.33916667	0.028
24.34361111	0.028
24.34777778	0.028
24.35194444	0.028
24.35611111	0.028
24.36027778	0.028
24.36472222	0.028
24.36861111	0.028
24.37305556	0.028
24.37722222	0.028
24.38138889	0.028
24.38555556	0.028
24.38972222	0.028
24.39388889	0.028
24.39805556	0.028
24.40222222	0.028
24.40638889	0.028
24.41055556	0.028
24.41444444	0.028
24.41861111	0.028
24.42277778	0.028
24.42694444	0.028
24.43111111	0.028
24.43583333	0.028
24.44	0.028
24.44444444	0.028
24.44861111	0.028
24.45305556	0.028
24.45722222	0.028
24.46138889	0.028
24.46555556	0.028
24.46972222	0.028
24.47388889	0.028
24.47805556	0.028
24.48222222	0.028
24.48638889	0.028
24.49083333	0.028
24.495	0.028
24.49916667	0.028
24.50333333	0.028
24.5075	0.028
24.51166667	0.028
24.51583333	0.028
24.52	0.028
24.52416667	0.028
24.52861111	0.028
24.53277778	0.028
24.53694444	0.028
24.54111111	0.028
24.54527778	0.028
24.54944444	0.028
24.55361111	0.028
24.55777778	0.028
24.56194444	0.028
24.56611111	0.028
24.57027778	0.028
24.57444444	0.028
24.57861111	0.028
24.58277778	0.028
24.58694444	0.028
24.59111111	0.028
24.59527778	0.028
24.59944444	0.028
24.60361111	0.028
24.60777778	0.028
24.61194444	0.028
24.61638889	0.028
24.62055556	0.028
24.62472222	0.028
24.62888889	0.028
24.63305556	0.028
24.63722222	0.028
24.64138889	0.028
24.64555556	0.028
24.64972222	0.028
24.65388889	0.028
24.65805556	0.028
24.66222222	0.028
24.66611111	0.028
24.67027778	0.028
24.67444444	0.028
24.67861111	0.028
24.68305556	0.028
24.68722222	0.028
24.69138889	0.028
24.69555556	0.028
24.69972222	0.028
24.70388889	0.028
24.70833333	0.028
24.7125	0.028
24.71666667	0.028
24.72083333	0.028
24.725	0.028
24.72916667	0.028
24.73333333	0.028
24.7375	0.028
24.74166667	0.028
24.74583333	0.028
24.75	0.028
24.75416667	0.028
24.75833333	0.028
24.7625	0.028
24.76666667	0.028
24.77111111	0.028
24.77527778	0.028
24.77944444	0.028
24.78361111	0.028
24.78777778	0.028
24.79194444	0.028
24.79611111	0.028
24.80027778	0.028
24.80444444	0.028
24.80861111	0.028
24.81277778	0.028
24.81694444	0.028
24.82111111	0.028
24.82527778	0.028
24.82944444	0.028
24.83388889	0.028
24.83805556	0.028
24.84222222	0.028
24.84638889	0.028
24.85055556	0.028
24.855	0.028
24.85916667	0.028
24.86333333	0.028
24.8675	0.028
24.87166667	0.028
24.87583333	0.028
24.88	0.028
24.88416667	0.028
24.88833333	0.028
24.8925	0.028
24.89666667	0.028
24.90083333	0.028
24.905	0.028
24.90916667	0.028
24.91361111	0.028
24.9175	0.028
24.92194444	0.028
24.92611111	0.028
24.93027778	0.028
24.93444444	0.028
24.93888889	0.028
24.94305556	0.028
24.94722222	0.028
24.95166667	0.028
24.95583333	0.028
24.96	0.028
24.96416667	0.028
24.96833333	0.028
24.9725	0.028
24.97638889	0.028
24.98083333	0.028
24.985	0.028
24.98916667	0.028
24.99333333	0.028
24.9975	0.028
25.00166667	0.028
25.00583333	0.028
25.01027778	0.028
25.01444444	0.028
25.01861111	0.028
25.02305556	0.028
25.02722222	0.028
25.03138889	0.028
25.03555556	0.028
25.03944444	0.028
25.04361111	0.028
25.04777778	0.028
25.05222222	0.028
25.05638889	0.028
25.06055556	0.028
25.06472222	0.028
25.06888889	0.028
25.07305556	0.028
25.07722222	0.028
25.08138889	0.028
25.08555556	0.028
25.08972222	0.028
25.09388889	0.028
25.09805556	0.028
25.10222222	0.028
25.10638889	0.028
25.11055556	0.028
25.11472222	0.028
25.11888889	0.028
25.12305556	0.028
25.12722222	0.028
25.13138889	0.028
25.13555556	0.028
25.13972222	0.028
25.14388889	0.028
25.14805556	0.028
25.15222222	0.028
25.15638889	0.028
25.16083333	0.028
25.165	0.028
25.16916667	0.028
25.17333333	0.028
25.17777778	0.028
25.18194444	0.028
25.18611111	0.028
25.19055556	0.028
25.19472222	0.028
25.19888889	0.028
25.20305556	0.028
25.20722222	0.028
25.21138889	0.028
25.21555556	0.028
25.21972222	0.028
25.22388889	0.028
25.22805556	0.028
25.23222222	0.028
25.23638889	0.028
25.24055556	0.028
25.245	0.028
25.24944444	0.028
25.25361111	0.028
25.25805556	0.028
25.26194444	0.028
25.26611111	0.028
25.27027778	0.028
25.27472222	0.028
25.27861111	0.028
25.28305556	0.028
25.28722222	0.028
25.29138889	0.028
25.29555556	0.028
25.29944444	0.028
25.30361111	0.028
25.30805556	0.028
25.31222222	0.028
25.31638889	0.028
25.32083333	0.028
25.325	0.028
25.32916667	0.028
25.33361111	0.028
25.33777778	0.028
25.34194444	0.028
25.34611111	0.028
25.35027778	0.028
25.35444444	0.028
25.35861111	0.028
25.36277778	0.028
25.36694444	0.028
25.37138889	0.028
25.37555556	0.028
25.37972222	0.028
25.38388889	0.028
25.38805556	0.028
25.39222222	0.028
25.39666667	0.028
25.40083333	0.028
25.405	0.028
25.40916667	0.028
25.41305556	0.028
25.4175	0.028
25.42166667	0.028
25.42555556	0.028
25.42972222	0.028
25.43416667	0.028
25.43805556	0.028
25.44222222	0.028
25.44638889	0.028
25.45083333	0.028
25.455	0.028
25.45916667	0.028
25.46333333	0.028
25.46777778	0.028
25.47222222	0.028
25.47638889	0.028
25.48055556	0.028
25.485	0.028
25.48916667	0.028
25.49333333	0.028
25.4975	0.028
25.50166667	0.028
25.50583333	0.028
25.51	0.028
25.51416667	0.028
25.51833333	0.028
25.5225	0.028
25.52666667	0.028
25.53083333	0.028
25.535	0.028
25.53916667	0.028
25.54333333	0.028
25.54777778	0.028
25.55194444	0.028
25.55611111	0.028
25.56027778	0.028
25.56444444	0.028
25.56861111	0.028
25.57277778	0.028
25.57694444	0.028
25.58111111	0.028
25.58527778	0.028
25.59	0.028
25.59416667	0.028
25.59833333	0.028
25.6025	0.028
25.60666667	0.028
25.61083333	0.028
25.615	0.028
25.61916667	0.028
25.62333333	0.028
25.62777778	0.028
25.63194444	0.028
25.63611111	0.028
25.64	0.028
25.64416667	0.028
25.64888889	0.028
25.65305556	0.028
25.65722222	0.028
25.66138889	0.028
25.66555556	0.028
25.66972222	0.028
25.67388889	0.028
25.67805556	0.028
25.68222222	0.028
25.68638889	0.028
25.69055556	0.028
25.69472222	0.028
25.69888889	0.028
25.70305556	0.028
25.70722222	0.028
25.71166667	0.028
25.71583333	0.028
25.72	0.028
25.72416667	0.028
25.72861111	0.028
25.73277778	0.028
25.73694444	0.028
25.74111111	0.028
25.74527778	0.028
25.74944444	0.028
25.75361111	0.028
25.75777778	0.028
25.76194444	0.028
25.76611111	0.028
25.77027778	0.028
25.77444444	0.028
25.77888889	0.028
25.78305556	0.028
25.78722222	0.028
25.79138889	0.028
25.79555556	0.028
25.79972222	0.028
25.80388889	0.028
25.80805556	0.028
25.8125	0.028
25.81666667	0.028
25.82083333	0.028
25.825	0.028
25.82916667	0.028
25.83333333	0.028
25.8375	0.028
25.84166667	0.028
25.84611111	0.028
25.85027778	0.028
25.85444444	0.028
25.85861111	0.028
25.86277778	0.028
25.86694444	0.028
25.87111111	0.028
25.87527778	0.028
25.87944444	0.028
25.88361111	0.028
25.88777778	0.028
25.89194444	0.028
25.89611111	0.028
25.90027778	0.028
25.90444444	0.028
25.90861111	0.028
25.91277778	0.028
25.91694444	0.028
25.92083333	0.028
25.925	0.028
25.92916667	0.028
25.93361111	0.028
25.93777778	0.028
25.94194444	0.028
25.94611111	0.028
25.95027778	0.028
25.95444444	0.028
25.95861111	0.028
25.96277778	0.028
25.96694444	0.028
25.97111111	0.028
25.97527778	0.028
25.97944444	0.028
25.98388889	0.028
25.98805556	0.028
25.99222222	0.028
25.99638889	0.028
26.00055556	0.028
26.00472222	0.028
26.00888889	0.028
26.01305556	0.028
26.01722222	0.028
26.02166667	0.028
26.02583333	0.028
26.03	0.028
26.03444444	0.028
26.03861111	0.028
26.04277778	0.028
26.04694444	0.028
26.05111111	0.028
26.05527778	0.028
26.05944444	0.028
26.06361111	0.028
26.06805556	0.028
26.07222222	0.028
26.07638889	0.028
26.08055556	0.028
26.08472222	0.028
26.08888889	0.028
26.09305556	0.028
26.09722222	0.028
26.10138889	0.028
26.10583333	0.028
26.11	0.028
26.11388889	0.028
26.11833333	0.028
26.12277778	0.028
26.12694444	0.028
26.13111111	0.028
26.13555556	0.028
26.13972222	0.028
26.14388889	0.028
26.14833333	0.028
26.1525	0.028
26.15666667	0.028
26.16083333	0.028
26.165	0.028
26.16916667	0.028
26.17333333	0.028
26.17777778	0.028
26.18194444	0.028
26.18611111	0.028
26.19027778	0.028
26.19444444	0.028
26.19861111	0.028
26.20277778	0.028
26.20694444	0.028
26.21111111	0.028
26.21527778	0.028
26.21944444	0.028
26.22361111	0.028
26.22777778	0.028
26.23194444	0.028
26.23638889	0.028
26.24055556	0.028
26.24472222	0.028
26.24888889	0.028
26.25305556	0.028
26.2575	0.028
26.26138889	0.028
26.26555556	0.028
26.27	0.028
26.27416667	0.028
26.27833333	0.028
26.28277778	0.028
26.28694444	0.028
26.29111111	0.028
26.29527778	0.028
26.29944444	0.028
26.30361111	0.028
26.30777778	0.028
26.31194444	0.028
26.31611111	0.028
26.32027778	0.028
26.32444444	0.028
26.32861111	0.028
26.33277778	0.028
26.33694444	0.028
26.34111111	0.028
26.34527778	0.028
26.34944444	0.028
26.35361111	0.028
26.35805556	0.028
26.36194444	0.028
26.36638889	0.028
26.37055556	0.028
26.375	0.028
26.37916667	0.028
26.38333333	0.028
26.3875	0.028
26.39194444	0.028
26.39611111	0.028
26.40027778	0.028
26.40444444	0.028
26.40888889	0.028
26.41305556	0.028
26.41722222	0.028
26.42166667	0.028
26.42555556	0.028
26.43	0.028
26.43416667	0.028
26.43833333	0.028
26.4425	0.028
26.44666667	0.028
26.45111111	0.028
26.45527778	0.028
26.45944444	0.028
26.46361111	0.028
26.46777778	0.028
26.47194444	0.028
26.47611111	0.028
26.48027778	0.028
26.48444444	0.028
26.48861111	0.028
26.49277778	0.028
26.49694444	0.028
26.50111111	0.028
26.50527778	0.028
26.50944444	0.028
26.51361111	0.028
26.5175	0.028
26.52166667	0.028
26.52583333	0.028
26.53027778	0.028
26.53472222	0.028
26.53888889	0.028
26.54305556	0.028
26.54722222	0.028
26.55138889	0.028
26.55555556	0.028
26.55972222	0.028
26.56388889	0.028
26.56805556	0.028
26.57222222	0.028
26.57638889	0.028
26.58055556	0.028
26.58472222	0.028
26.58888889	0.028
26.59305556	0.028
26.59722222	0.028
26.60138889	0.028
26.60555556	0.028
26.61	0.028
26.61444444	0.028
26.61833333	0.028
26.62277778	0.028
26.62694444	0.028
26.63111111	0.028
26.63527778	0.028
26.63944444	0.028
26.64361111	0.028
26.64777778	0.028
26.65222222	0.028
26.65638889	0.028
26.66027778	0.028
26.66444444	0.028
26.66888889	0.028
26.67305556	0.028
26.67722222	0.028
26.68138889	0.028
26.68583333	0.028
26.69	0.028
26.69416667	0.028
26.69833333	0.028
26.7025	0.028
26.70666667	0.028
26.71083333	0.028
26.715	0.028
26.71916667	0.028
26.72333333	0.028
26.7275	0.028
26.73194444	0.028
26.73611111	0.028
26.74	0.028
26.74444444	0.028
26.74861111	0.028
26.75277778	0.028
26.75666667	0.028
26.76083333	0.028
26.765	0.028
26.76916667	0.028
26.77333333	0.028
26.7775	0.028
26.78166667	0.028
26.78583333	0.028
26.79	0.028
26.79416667	0.028
26.79833333	0.028
26.80277778	0.028
26.80722222	0.028
26.81138889	0.028
26.81555556	0.028
26.81972222	0.028
26.82388889	0.028
26.82833333	0.028
26.83222222	0.028
26.83666667	0.028
26.84083333	0.028
26.845	0.028
26.84888889	0.028
26.85305556	0.028
26.85722222	0.028
26.86138889	0.028
26.86555556	0.028
26.86972222	0.028
26.87388889	0.028
26.87805556	0.028
26.88222222	0.028
26.88666667	0.028
26.89083333	0.028
26.895	0.028
26.89916667	0.028
26.90333333	0.028
26.9075	0.028
26.91166667	0.028
26.91583333	0.028
26.92	0.028
26.92416667	0.028
26.92833333	0.028
26.9325	0.028
26.93666667	0.028
26.94083333	0.028
26.94527778	0.028
26.94916667	0.028
26.95333333	0.028
26.95777778	0.028
26.96194444	0.028
26.96638889	0.028
26.97055556	0.028
26.97472222	0.028
26.97888889	0.028
26.98305556	0.028
26.98722222	0.028
26.99138889	0.028
26.99555556	0.028
27	0.028
27.00416667	0.028
27.00833333	0.028
27.01277778	0.028
27.01694444	0.028
27.02111111	0.028
27.02527778	0.028
27.02944444	0.028
27.03361111	0.028
27.03777778	0.028
27.04194444	0.028
27.04638889	0.028
27.05055556	0.028
27.055	0.028
27.05916667	0.028
27.06361111	0.028
27.06777778	0.028
27.07194444	0.028
27.07638889	0.028
27.08055556	0.028
27.08472222	0.028
27.08916667	0.028
27.09333333	0.028
27.0975	0.028
27.10166667	0.028
27.10583333	0.028
27.11	0.028
27.11444444	0.028
27.11833333	0.028
27.1225	0.028
27.12694444	0.028
27.13138889	0.028
27.13555556	0.028
27.14027778	0.028
27.14444444	0.028
27.14861111	0.028
27.15277778	0.028
27.15694444	0.028
27.16111111	0.028
27.16527778	0.028
27.16944444	0.028
27.17361111	0.028
27.17777778	0.028
27.18194444	0.028
27.18638889	0.028
27.19055556	0.028
27.19472222	0.028
27.19888889	0.028
27.20305556	0.028
27.2075	0.028
27.21166667	0.028
27.21611111	0.028
27.22027778	0.028
27.22444444	0.028
27.22861111	0.028
27.23277778	0.028
27.23694444	0.028
27.24111111	0.028
27.24527778	0.028
27.24944444	0.028
27.25361111	0.028
27.25777778	0.028
27.26194444	0.028
27.26638889	0.028
27.27027778	0.028
27.27444444	0.028
27.27888889	0.028
27.28305556	0.028
27.2875	0.028
27.29166667	0.028
27.29555556	0.028
27.29972222	0.028
27.30416667	0.028
27.30833333	0.028
27.3125	0.028
27.31666667	0.028
27.32083333	0.028
27.325	0.028
27.32916667	0.028
27.33333333	0.028
27.33777778	0.028
27.34194444	0.028
27.34583333	0.028
27.35027778	0.028
27.35472222	0.028
27.35916667	0.028
27.36333333	0.028
27.3675	0.028
27.37166667	0.028
27.37583333	0.028
27.38	0.028
27.38416667	0.028
27.38833333	0.028
27.3925	0.028
27.39666667	0.028
27.40083333	0.028
27.405	0.028
27.40916667	0.028
27.41361111	0.028
27.41777778	0.028
27.42194444	0.028
27.42611111	0.028
27.43027778	0.028
27.43444444	0.028
27.43861111	0.028
27.44305556	0.028
27.44694444	0.028
27.45111111	0.028
27.45527778	0.028
27.45944444	0.028
27.46361111	0.028
27.46777778	0.028
27.47222222	0.028
27.47638889	0.028
27.48055556	0.028
27.48472222	0.028
27.48888889	0.028
27.49305556	0.028
27.49722222	0.028
27.50138889	0.028
27.50555556	0.028
27.50972222	0.028
27.51416667	0.028
27.51833333	0.028
27.5225	0.028
27.52666667	0.028
27.53111111	0.028
27.53527778	0.028
27.53944444	0.028
27.54361111	0.028
27.54777778	0.028
27.55194444	0.028
27.55611111	0.028
27.56027778	0.028
27.56444444	0.028
27.56861111	0.028
27.57277778	0.028
27.57694444	0.028
27.58138889	0.028
27.58555556	0.028
27.59	0.028
27.59416667	0.028
27.59833333	0.028
27.6025	0.028
27.60666667	0.028
27.61083333	0.028
27.615	0.028
27.61916667	0.028
27.62333333	0.028
27.6275	0.028
27.63138889	0.028
27.63555556	0.028
27.63972222	0.028
27.64444444	0.028
27.64861111	0.028
27.65305556	0.028
27.65722222	0.028
27.66138889	0.028
27.66555556	0.028
27.66972222	0.028
27.67388889	0.028
27.67833333	0.028
27.6825	0.028
27.68666667	0.028
27.69083333	0.028
27.695	0.028
27.69916667	0.028
27.70333333	0.028
27.70722222	0.028
27.71138889	0.028
27.71583333	0.028
27.72	0.028
27.72416667	0.028
27.72861111	0.028
27.73277778	0.028
27.73722222	0.028
27.74138889	0.028
27.74555556	0.028
27.74972222	0.028
27.75388889	0.028
27.75805556	0.028
27.76222222	0.028
27.76638889	0.028
27.77055556	0.028
27.77472222	0.028
27.77888889	0.028
27.78305556	0.028
27.78722222	0.028
27.79138889	0.028
27.79583333	0.028
27.8	0.028
27.80416667	0.028
27.80833333	0.028
27.8125	0.028
27.81666667	0.028
27.82083333	0.028
27.825	0.028
27.82916667	0.028
27.83361111	0.028
27.83777778	0.028
27.84194444	0.028
27.84611111	0.028
27.85027778	0.028
27.85472222	0.028
27.85861111	0.028
27.86277778	0.028
27.86722222	0.028
27.87138889	0.028
27.87555556	0.028
27.87972222	0.028
27.88388889	0.028
27.88805556	0.028
27.89222222	0.028
27.89638889	0.028
27.90055556	0.028
27.90472222	0.028
27.90888889	0.028
27.91333333	0.028
27.9175	0.028
27.92166667	0.028
27.92583333	0.028
27.93027778	0.028
27.93444444	0.028
27.93888889	0.028
27.94305556	0.028
27.94722222	0.028
27.95166667	0.028
27.95583333	0.028
27.96027778	0.028
27.96444444	0.028
27.96861111	0.028
27.97305556	0.028
27.97722222	0.028
27.98138889	0.028
27.98555556	0.028
27.98972222	0.028
27.99416667	0.028
27.99833333	0.028
28.0025	0.028
28.00666667	0.028
28.01083333	0.028
28.015	0.028
28.01944444	0.028
28.02361111	0.028
28.02777778	0.028
28.03194444	0.028
28.03638889	0.028
28.04055556	0.028
28.04472222	0.028
28.04861111	0.028
28.05277778	0.028
28.05694444	0.028
28.06111111	0.028
28.06527778	0.028
28.06944444	0.028
28.07361111	0.028
28.07777778	0.028
28.08194444	0.028
28.08611111	0.028
28.09055556	0.028
28.09472222	0.028
28.09888889	0.028
28.10305556	0.028
28.10722222	0.028
28.11138889	0.028
28.11555556	0.028
28.11972222	0.028
28.12388889	0.028
28.12805556	0.028
28.13222222	0.028
28.13638889	0.028
28.14055556	0.028
28.14472222	0.028
28.14888889	0.028
28.15333333	0.028
28.1575	0.028
28.16166667	0.028
28.16638889	0.028
28.17055556	0.028
28.17472222	0.028
28.17888889	0.028
28.18305556	0.028
28.18722222	0.028
28.19138889	0.028
28.19555556	0.028
28.19972222	0.028
28.20388889	0.028
28.20805556	0.028
28.21222222	0.028
28.21638889	0.028
28.22055556	0.028
28.225	0.028
28.22944444	0.028
28.23388889	0.028
28.23805556	0.028
28.24194444	0.028
28.24638889	0.028
28.25055556	0.028
28.25472222	0.028
28.25888889	0.028
28.26305556	0.028
28.26722222	0.028
28.27138889	0.028
28.27555556	0.028
28.27944444	0.028
28.28388889	0.028
28.28805556	0.028
28.29222222	0.028
28.29638889	0.028
28.30055556	0.028
28.30472222	0.028
28.30888889	0.028
28.31305556	0.028
28.31722222	0.028
28.32138889	0.028
28.32555556	0.028
28.32944444	0.028
28.33361111	0.028
28.33805556	0.028
28.34194444	0.028
28.34611111	0.028
28.35055556	0.028
28.35472222	0.028
28.35888889	0.028
28.36305556	0.028
28.36722222	0.028
28.37138889	0.028
28.37583333	0.028
28.38	0.028
28.38416667	0.028
28.38833333	0.028
28.3925	0.028
28.39666667	0.028
28.40083333	0.028
28.405	0.028
28.40888889	0.028
28.41305556	0.028
28.4175	0.028
28.42194444	0.028
28.42611111	0.028
28.43027778	0.028
28.43444444	0.028
28.43861111	0.028
28.44277778	0.028
28.44694444	0.028
28.45138889	0.028
28.45555556	0.028
28.45972222	0.028
28.46388889	0.028
28.46805556	0.028
28.4725	0.028
28.47666667	0.028
28.48083333	0.028
28.48527778	0.028
28.48944444	0.028
28.49361111	0.028
28.49777778	0.028
28.50194444	0.028
28.50611111	0.028
28.51027778	0.028
28.51444444	0.028
28.51861111	0.028
28.52277778	0.028
28.52694444	0.028
28.53111111	0.028
28.53527778	0.028
28.53944444	0.028
28.54388889	0.028
28.54833333	0.028
28.5525	0.028
28.55666667	0.028
28.56083333	0.028
28.565	0.028
28.56916667	0.028
28.57333333	0.028
28.5775	0.028
28.58194444	0.028
28.58611111	0.028
28.59027778	0.028
28.59472222	0.028
28.59888889	0.028
28.60305556	0.028
28.6075	0.028
28.61166667	0.028
28.61583333	0.028
28.62	0.028
28.62416667	0.028
28.62833333	0.028
28.6325	0.028
28.63666667	0.028
28.64083333	0.028
28.645	0.028
28.64916667	0.028
28.65333333	0.028
28.6575	0.028
28.66166667	0.028
28.66583333	0.028
28.67	0.028
28.67416667	0.028
28.67833333	0.028
28.6825	0.028
28.68666667	0.028
28.69083333	0.028
28.695	0.028
28.69916667	0.028
28.70333333	0.028
28.7075	0.028
28.71166667	0.028
28.71583333	0.028
28.72	0.028
28.72416667	0.028
28.72833333	0.028
28.7325	0.028
28.73666667	0.028
28.74083333	0.028
28.745	0.028
28.74916667	0.028
28.75333333	0.028
28.7575	0.028
28.76166667	0.028
28.76583333	0.028
28.77	0.028
28.77416667	0.028
28.77833333	0.028
28.7825	0.028
28.78666667	0.028
28.79083333	0.028
28.79555556	0.028
28.79972222	0.028
28.80416667	0.028
28.80833333	0.028
28.8125	0.028
28.81666667	0.028
28.82083333	0.028
28.825	0.028
28.82916667	0.028
28.83361111	0.028
28.83777778	0.028
28.84194444	0.028
28.84611111	0.028
28.85027778	0.028
28.85444444	0.028
28.85888889	0.028
28.86305556	0.028
28.8675	0.028
28.87166667	0.028
28.87583333	0.028
28.88027778	0.028
28.88444444	0.028
28.88861111	0.028
28.89277778	0.028
28.89694444	0.028
28.90111111	0.028
28.90527778	0.028
28.90944444	0.028
28.91388889	0.028
28.91805556	0.028
28.92222222	0.028
28.92638889	0.028
28.93055556	0.028
28.93472222	0.028
28.93888889	0.028
28.94305556	0.028
28.9475	0.028
28.95166667	0.028
28.95611111	0.028
28.96027778	0.028
28.96444444	0.028
28.96861111	0.028
28.97277778	0.028
28.97722222	0.028
28.98111111	0.028
28.98555556	0.028
28.98972222	0.028
28.99388889	0.028
28.99805556	0.028
29.00222222	0.028
29.00666667	0.028
29.01083333	0.028
29.015	0.028
29.01944444	0.028
29.02361111	0.028
29.02777778	0.028
29.03194444	0.028
29.03611111	0.028
29.04027778	0.028
29.04444444	0.028
29.04861111	0.028
29.05305556	0.028
29.05722222	0.028
29.06138889	0.028
29.06555556	0.028
29.06972222	0.028
29.07388889	0.028
29.07805556	0.028
29.08222222	0.028
29.08638889	0.028
29.09055556	0.028
29.09472222	0.028
29.09861111	0.028
29.10277778	0.028
29.10694444	0.028
29.11111111	0.028
29.11555556	0.028
29.12	0.028
29.12388889	0.028
29.12805556	0.028
29.1325	0.028
29.13638889	0.028
29.14083333	0.028
29.145	0.028
29.14888889	0.028
29.15305556	0.028
29.15722222	0.028
29.16138889	0.028
29.16555556	0.028
29.17	0.028
29.17416667	0.028
29.17833333	0.028
29.1825	0.028
29.18666667	0.028
29.19083333	0.028
29.195	0.028
29.19916667	0.028
29.20361111	0.028
29.20777778	0.028
29.21166667	0.028
29.21583333	0.028
29.22	0.028
29.22416667	0.028
29.22833333	0.028
29.2325	0.028
29.23666667	0.028
29.24083333	0.028
29.245	0.028
29.24944444	0.028
29.25361111	0.028
29.25777778	0.028
29.26222222	0.028
29.26638889	0.028
29.27055556	0.028
29.27472222	0.028
29.27888889	0.028
29.28305556	0.028
29.28722222	0.028
29.29138889	0.028
29.29555556	0.028
29.29972222	0.028
29.30388889	0.028
29.30805556	0.028
29.31222222	0.028
29.31638889	0.028
29.32055556	0.028
29.32472222	0.028
29.32888889	0.028
29.33305556	0.028
29.33722222	0.028
29.34138889	0.028
29.34555556	0.028
29.34972222	0.028
29.35416667	0.028
29.35833333	0.028
29.36277778	0.028
29.36694444	0.028
29.37111111	0.028
29.37527778	0.028
29.37944444	0.028
29.38416667	0.028
29.38888889	0.028
29.39305556	0.028
29.39722222	0.028
29.40138889	0.028
29.40583333	0.028
29.41027778	0.028
29.41472222	0.028
29.41888889	0.028
29.42305556	0.028
29.42722222	0.028
29.43138889	0.028
29.43555556	0.028
29.43972222	0.028
29.44416667	0.028
29.44805556	0.028
29.4525	0.028
29.45666667	0.028
29.46083333	0.028
29.465	0.028
29.46916667	0.028
29.47333333	0.028
29.4775	0.028
29.48166667	0.028
29.48583333	0.028
29.49	0.028
29.49444444	0.028
29.49861111	0.028
29.50277778	0.028
29.50722222	0.028
29.51138889	0.028
29.51555556	0.028
29.51972222	0.028
29.52388889	0.028
29.52805556	0.028
29.5325	0.028
29.53666667	0.028
29.54083333	0.028
29.545	0.028
29.54944444	0.028
29.55361111	0.028
29.55777778	0.028
29.56194444	0.028
29.56611111	0.028
29.57027778	0.028
29.57444444	0.028
29.57861111	0.028
29.58277778	0.028
29.58694444	0.028
29.59111111	0.028
29.59527778	0.028
29.59944444	0.028
29.60388889	0.028
29.60777778	0.028
29.61194444	0.028
29.61611111	0.028
29.62027778	0.028
29.62444444	0.028
29.62861111	0.028
29.63277778	0.028
29.63694444	0.028
29.64111111	0.028
29.64527778	0.028
29.64944444	0.028
29.65388889	0.028
29.65805556	0.028
29.66222222	0.028
29.66638889	0.028
29.67083333	0.028
29.675	0.028
29.67916667	0.028
29.68333333	0.028
29.68777778	0.028
29.69194444	0.028
29.69611111	0.028
29.70027778	0.028
29.70472222	0.028
29.70888889	0.028
29.71305556	0.028
29.71722222	0.028
29.72138889	0.028
29.72555556	0.028
29.72972222	0.028
29.73388889	0.028
29.73805556	0.028
29.74222222	0.028
29.74638889	0.028
29.75055556	0.028
29.75472222	0.028
29.75861111	0.028
29.76277778	0.028
29.76722222	0.028
29.77138889	0.028
29.77555556	0.028
29.77972222	0.028
29.78388889	0.028
29.78805556	0.028
29.79222222	0.028
29.79638889	0.028
29.80055556	0.028
29.80472222	0.028
29.80888889	0.028
29.81305556	0.028
29.81722222	0.028
29.82166667	0.028
29.82555556	0.028
29.82972222	0.028
29.83416667	0.028
29.83833333	0.028
29.8425	0.028
29.84666667	0.028
29.85111111	0.028
29.85527778	0.028
29.85944444	0.028
29.86361111	0.028
29.86805556	0.028
29.87222222	0.028
29.87666667	0.028
29.88055556	0.028
29.88472222	0.028
29.88888889	0.028
29.89305556	0.028
29.89722222	0.028
29.90138889	0.028
29.90555556	0.028
29.90972222	0.028
29.91388889	0.028
29.91833333	0.028
29.9225	0.028
29.92666667	0.028
29.93083333	0.028
29.935	0.028
29.93916667	0.028
29.94333333	0.028
29.9475	0.028
29.95166667	0.028
29.95583333	0.028
29.96027778	0.028
29.96444444	0.028
29.96861111	0.028
29.97277778	0.028
29.97694444	0.028
29.98111111	0.028
29.98527778	0.028
29.98944444	0.028
29.99361111	0.028
29.99777778	0.028
30.00194444	0.028
30.00611111	0.028
30.01027778	0.028
30.01444444	0.028
30.01861111	0.028
30.02305556	0.028
30.02722222	0.028
30.03138889	0.028
30.03555556	0.028
30.03972222	0.028
30.04388889	0.028
30.04805556	0.028
30.05222222	0.028
30.05666667	0.028
30.06083333	0.028
30.065	0.028
30.06916667	0.028
30.07361111	0.028
30.07777778	0.028
30.08194444	0.028
30.08611111	0.028
30.09027778	0.028
30.09444444	0.028
30.09833333	0.028
30.1025	0.028
30.10694444	0.028
30.11111111	0.028
30.11527778	0.028
30.11944444	0.028
30.12361111	0.028
30.12777778	0.028
30.13222222	0.028
30.13638889	0.028
30.14055556	0.028
30.145	0.028
30.14944444	0.028
30.15361111	0.028
30.15777778	0.028
30.16194444	0.028
30.16805556	0.028
30.17472222	0.028
30.18138889	0.028
30.18722222	0.028
30.1925	0.028
30.19861111	0.028
30.205	0.028
30.21138889	0.028
30.21694444	0.028
30.22166667	0.028
30.22583333	0.028
30.23	0.028
30.23416667	0.028
30.23833333	0.028
30.2425	0.028
30.24666667	0.028
30.25083333	0.028
30.255	0.028
30.25916667	0.028
30.26333333	0.028
30.2675	0.028
30.27194444	0.028
30.27611111	0.028
30.28027778	0.028
30.28444444	0.028
30.28861111	0.028
30.29305556	0.028
30.29722222	0.028
30.30138889	0.028
30.30555556	0.028
30.30972222	0.028
30.31388889	0.028
30.31805556	0.028
30.32222222	0.028
30.32638889	0.028
30.33027778	0.028
30.33472222	0.028
30.33888889	0.028
30.34333333	0.028
30.34777778	0.028
30.35222222	0.028
30.35638889	0.028
30.36055556	0.028
30.36472222	0.028
30.36888889	0.028
30.37305556	0.028
30.3775	0.028
30.38166667	0.028
30.38583333	0.028
30.39	0.028
30.39416667	0.028
30.39833333	0.028
30.4025	0.028
30.40666667	0.028
30.41083333	0.028
30.41527778	0.028
30.41944444	0.028
30.42361111	0.028
30.42805556	0.028
30.43222222	0.028
30.43638889	0.028
30.44027778	0.028
30.44444444	0.028
30.44888889	0.028
30.45305556	0.028
30.45722222	0.028
30.46138889	0.028
30.46555556	0.028
30.46972222	0.028
30.47388889	0.028
30.47805556	0.028
30.48222222	0.028
30.48638889	0.028
30.49055556	0.028
30.495	0.028
30.49916667	0.028
30.50333333	0.028
30.5075	0.028
30.51166667	0.028
30.51583333	0.028
30.52	0.028
30.52416667	0.028
30.52861111	0.028
30.53277778	0.028
30.53694444	0.028
30.54111111	0.028
30.54527778	0.028
30.54944444	0.028
30.55361111	0.028
30.55805556	0.028
30.56222222	0.028
30.56638889	0.028
30.57055556	0.028
30.57472222	0.028
30.57888889	0.028
30.58305556	0.028
30.58722222	0.028
30.59166667	0.028
30.59583333	0.028
30.6	0.028
30.60416667	0.028
30.60833333	0.028
30.61277778	0.028
30.61694444	0.028
30.62111111	0.028
30.62527778	0.028
30.62944444	0.028
30.63361111	0.028
30.63777778	0.028
30.64194444	0.028
30.64611111	0.028
30.65027778	0.028
30.65444444	0.028
30.65861111	0.028
30.66305556	0.028
30.66722222	0.028
30.67138889	0.028
30.67555556	0.028
30.67972222	0.028
30.68388889	0.028
30.68805556	0.028
30.69222222	0.028
30.69638889	0.028
30.70055556	0.028
30.705	0.028
30.70916667	0.028
30.71361111	0.028
30.71777778	0.028
30.72194444	0.028
30.72611111	0.028
30.73027778	0.028
30.73444444	0.028
30.73888889	0.028
30.74305556	0.028
30.74694444	0.028
30.75111111	0.028
30.75527778	0.028
30.75944444	0.028
30.76388889	0.028
30.76777778	0.028
30.77222222	0.028
30.77611111	0.028
30.78055556	0.028
30.785	0.028
30.78916667	0.028
30.79333333	0.028
30.7975	0.028
30.80166667	0.028
30.80583333	0.028
30.81	0.028
30.81416667	0.028
30.81833333	0.028
30.8225	0.028
30.82666667	0.028
30.83111111	0.028
30.83527778	0.028
30.83944444	0.028
30.84361111	0.028
30.84805556	0.028
30.8525	0.028
30.85638889	0.028
30.86083333	0.028
30.865	0.028
30.86916667	0.028
30.87361111	0.028
30.87777778	0.028
30.88222222	0.028
30.88638889	0.028
30.89083333	0.028
30.895	0.028
30.89916667	0.028
30.90333333	0.028
30.9075	0.028
30.91166667	0.028
30.91583333	0.028
30.92	0.028
30.92416667	0.028
30.92861111	0.028
30.9325	0.028
30.93666667	0.028
30.94083333	0.028
30.94527778	0.028
30.94944444	0.028
30.95388889	0.028
30.95805556	0.028
30.96222222	0.028
30.96638889	0.028
30.97055556	0.028
30.97472222	0.028
30.97888889	0.028
30.98305556	0.028
30.9875	0.028
30.99194444	0.028
30.99611111	0.028
31.00027778	0.028
31.00444444	0.028
31.00861111	0.028
31.01305556	0.028
31.01722222	0.028
31.02166667	0.028
31.02583333	0.028
31.03027778	0.028
31.03416667	0.028
31.03833333	0.028
31.0425	0.028
31.04666667	0.028
31.05083333	0.028
31.055	0.028
31.05916667	0.028
31.06361111	0.028
31.06777778	0.028
31.07194444	0.028
31.07611111	0.028
31.08027778	0.028
31.08444444	0.028
31.08861111	0.028
31.09305556	0.028
31.09722222	0.028
31.10138889	0.028
31.10555556	0.028
31.10972222	0.028
31.11388889	0.028
31.11833333	0.028
31.1225	0.028
31.12666667	0.028
31.13083333	0.028
31.135	0.028
31.13916667	0.028
31.14333333	0.028
31.14777778	0.028
31.15194444	0.028
31.15638889	0.028
31.16027778	0.028
31.16472222	0.028
31.16888889	0.028
31.17305556	0.028
31.17722222	0.028
31.18138889	0.028
31.18555556	0.028
31.18972222	0.028
31.19388889	0.028
31.19805556	0.028
31.20222222	0.028
31.20638889	0.028
31.21055556	0.028
31.21472222	0.028
31.21888889	0.028
31.22305556	0.028
31.2275	0.028
31.23138889	0.028
31.23555556	0.028
31.23972222	0.028
31.24388889	0.028
31.24805556	0.028
31.2525	0.028
31.25666667	0.028
31.26083333	0.028
31.26472222	0.028
31.26888889	0.028
31.27305556	0.028
31.2775	0.028
31.28166667	0.028
31.28583333	0.028
31.29	0.028
31.29416667	0.028
31.29833333	0.028
31.3025	0.028
31.30666667	0.028
31.31083333	0.028
31.315	0.028
31.31944444	0.028
31.32333333	0.028
31.3275	0.028
31.33166667	0.028
31.33583333	0.028
31.34	0.028
31.34416667	0.028
31.34833333	0.028
31.3525	0.028
31.35666667	0.028
31.36083333	0.028
31.36555556	0.028
31.36972222	0.028
31.37388889	0.028
31.37805556	0.028
31.38222222	0.028
31.38638889	0.028
31.39055556	0.028
31.395	0.028
31.39916667	0.028
31.40361111	0.028
31.40777778	0.028
31.41194444	0.028
31.41611111	0.028
31.42027778	0.028
31.42444444	0.028
31.42888889	0.028
31.43333333	0.028
31.4375	0.028
31.44166667	0.028
31.44555556	0.028
31.45	0.028
31.45416667	0.028
31.45833333	0.028
31.4625	0.028
31.46666667	0.028
31.47083333	0.028
31.475	0.028
31.47916667	0.028
31.48333333	0.028
31.48777778	0.028
31.49194444	0.028
31.49611111	0.028
31.50027778	0.028
31.50444444	0.028
31.50861111	0.028
31.51277778	0.028
31.51694444	0.028
31.52111111	0.028
31.52527778	0.028
31.52944444	0.028
31.53361111	0.028
31.53777778	0.028
31.54194444	0.028
31.54611111	0.028
31.55027778	0.028
31.55444444	0.028
31.55861111	0.028
31.56305556	0.028
31.56722222	0.028
31.57138889	0.028
31.57555556	0.028
31.57972222	0.028
31.58388889	0.028
31.58777778	0.028
31.59194444	0.028
31.59611111	0.028
31.60027778	0.028
31.60444444	0.028
31.60861111	0.028
31.61277778	0.028
31.61694444	0.028
31.62111111	0.028
31.62527778	0.028
31.62944444	0.028
31.63361111	0.028
31.63777778	0.028
31.64194444	0.028
31.64638889	0.028
31.65027778	0.028
31.65444444	0.028
31.65861111	0.028
31.66277778	0.028
31.66694444	0.028
31.67111111	0.028
31.67527778	0.028
31.67944444	0.028
31.68361111	0.028
31.68777778	0.028
31.69194444	0.028
31.69611111	0.028
31.70027778	0.028
31.70444444	0.028
31.70861111	0.028
31.71277778	0.028
31.71694444	0.028
31.72138889	0.028
31.72555556	0.028
31.72972222	0.028
31.73388889	0.028
31.73777778	0.028
31.74194444	0.028
31.74611111	0.028
31.75055556	0.028
31.75444444	0.028
31.75888889	0.028
31.76305556	0.028
31.76722222	0.028
31.77138889	0.028
31.77555556	0.028
31.77972222	0.028
31.78388889	0.028
31.78805556	0.028
31.7925	0.028
31.79666667	0.028
31.80083333	0.028
31.80472222	0.028
31.80916667	0.028
31.81333333	0.028
31.8175	0.028
31.82166667	0.028
31.82555556	0.028
31.82972222	0.028
31.83388889	0.028
31.83805556	0.028
31.8425	0.028
31.84666667	0.028
31.85055556	0.028
31.85472222	0.028
31.85916667	0.028
31.86333333	0.028
31.8675	0.028
31.87194444	0.028
31.87611111	0.028
31.88055556	0.028
31.88472222	0.028
31.88888889	0.028
31.89305556	0.028
31.89722222	0.028
31.90138889	0.028
31.90555556	0.028
31.90972222	0.028
31.91388889	0.028
31.91805556	0.028
31.92222222	0.028
31.92611111	0.028
31.93027778	0.028
31.93444444	0.028
31.93888889	0.028
31.94305556	0.028
31.94722222	0.028
31.95166667	0.028
31.95583333	0.028
31.96	0.028
31.96444444	0.028
31.96861111	0.028
31.97277778	0.028
31.97694444	0.028
31.98111111	0.028
31.98527778	0.028
31.98944444	0.028
31.99361111	0.028
31.99777778	0.028
32.00222222	0.028
32.00638889	0.028
32.01055556	0.028
32.01472222	0.028
32.01888889	0.028
32.02305556	0.028
32.02722222	0.028
32.03138889	0.028
32.03555556	0.028
32.03972222	0.028
32.04388889	0.028
32.04833333	0.028
32.0525	0.028
32.05666667	0.028
32.06083333	0.028
32.065	0.028
32.06916667	0.028
32.07333333	0.028
32.0775	0.028
32.08166667	0.028
32.08583333	0.028
32.08972222	0.028
32.09388889	0.028
32.09805556	0.028
32.10222222	0.028
32.10638889	0.028
32.11055556	0.028
32.11472222	0.028
32.11888889	0.028
32.12333333	0.028
32.1275	0.028
32.13166667	0.028
32.13583333	0.028
32.14	0.028
32.14416667	0.028
32.14833333	0.028
32.15277778	0.028
32.15694444	0.028
32.16111111	0.028
32.16527778	0.028
32.16944444	0.028
32.17361111	0.028
32.17777778	0.028
32.18222222	0.028
32.18611111	0.028
32.19055556	0.028
32.19444444	0.028
32.19888889	0.028
32.20305556	0.028
32.20722222	0.028
32.21138889	0.028
32.21555556	0.028
32.22	0.028
32.22416667	0.028
32.22833333	0.028
32.23222222	0.028
32.23638889	0.028
32.24055556	0.028
32.24472222	0.028
32.24916667	0.028
32.25333333	0.028
32.2575	0.028
32.26166667	0.028
32.26583333	0.028
32.27	0.028
32.27416667	0.028
32.27833333	0.028
32.2825	0.028
32.28666667	0.028
32.29111111	0.028
32.295	0.028
32.29944444	0.028
32.30361111	0.028
32.30777778	0.028
32.31194444	0.028
32.31611111	0.028
32.32027778	0.028
32.32444444	0.028
32.32861111	0.028
32.33277778	0.028
32.33694444	0.028
32.34111111	0.028
32.34527778	0.028
32.34944444	0.028
32.35388889	0.028
32.35805556	0.028
32.36222222	0.028
32.36666667	0.028
32.37083333	0.028
32.375	0.028
32.37916667	0.028
32.38333333	0.028
32.38722222	0.028
32.39138889	0.028
32.39555556	0.028
32.39972222	0.028
32.40388889	0.028
32.40805556	0.028
32.41222222	0.028
32.41638889	0.028
32.42055556	0.028
32.42472222	0.028
32.42916667	0.028
32.43361111	0.028
32.43777778	0.028
32.44194444	0.028
32.44611111	0.028
32.45027778	0.028
32.45444444	0.028
32.45861111	0.028
32.46277778	0.028
32.46694444	0.028
32.47083333	0.028
32.47527778	0.028
32.47944444	0.028
32.48361111	0.028
32.48777778	0.028
32.49194444	0.028
32.49638889	0.028
32.50055556	0.028
32.505	0.028
32.50916667	0.028
32.51333333	0.028
32.51805556	0.028
32.52194444	0.028
32.52638889	0.028
32.53055556	0.028
32.53472222	0.028
32.53888889	0.028
32.54305556	0.028
32.54722222	0.028
32.55138889	0.028
32.55555556	0.028
32.55972222	0.028
32.56388889	0.028
32.56805556	0.028
32.57222222	0.028
32.57638889	0.028
32.58055556	0.028
32.58472222	0.028
32.58916667	0.028
32.59361111	0.028
32.59777778	0.028
32.60194444	0.028
32.60611111	0.028
32.61027778	0.028
32.61444444	0.028
32.61861111	0.028
32.62277778	0.028
32.62722222	0.028
32.63138889	0.028
32.63555556	0.028
32.63972222	0.028
32.64388889	0.028
32.64805556	0.028
32.65222222	0.028
32.65638889	0.028
32.66055556	0.028
32.665	0.028
32.66916667	0.028
32.67333333	0.028
32.67777778	0.028
32.68194444	0.028
32.68611111	0.028
32.69027778	0.028
32.69444444	0.028
32.69861111	0.028
32.70277778	0.028
32.70694444	0.028
32.71111111	0.028
32.71555556	0.028
32.71972222	0.028
32.72388889	0.028
32.72805556	0.028
32.73222222	0.028
32.73638889	0.028
32.74055556	0.028
32.74472222	0.028
32.74916667	0.028
32.75333333	0.028
32.7575	0.028
32.76166667	0.028
32.76583333	0.028
32.77	0.028
32.77416667	0.028
32.77833333	0.028
32.7825	0.028
32.78666667	0.028
32.79083333	0.028
32.795	0.028
32.79916667	0.028
32.80333333	0.028
32.80722222	0.028
32.81138889	0.028
32.81555556	0.028
32.82	0.028
32.82388889	0.028
32.82805556	0.028
32.8325	0.028
32.83638889	0.028
32.84055556	0.028
32.84472222	0.028
32.84888889	0.028
32.85305556	0.028
32.8575	0.028
32.86166667	0.028
32.86583333	0.028
32.87	0.028
32.87416667	0.028
32.87833333	0.028
32.8825	0.028
32.88666667	0.028
32.89083333	0.028
32.89527778	0.028
32.89944444	0.028
32.90361111	0.028
32.90805556	0.028
32.91222222	0.028
32.91638889	0.028
32.92055556	0.028
32.92472222	0.028
32.92888889	0.028
32.93305556	0.028
32.9375	0.028
32.94138889	0.028
32.94555556	0.028
32.94972222	0.028
32.95388889	0.028
32.95805556	0.028
32.9625	0.028
32.96666667	0.028
32.97083333	0.028
32.97527778	0.028
32.97944444	0.028
32.98361111	0.028
32.98777778	0.028
32.99194444	0.028
32.99611111	0.028
33.00027778	0.028
33.00444444	0.028
33.00861111	0.028
33.01277778	0.028
33.01694444	0.028
33.02111111	0.028
33.02527778	0.028
33.02944444	0.028
33.03361111	0.028
33.03777778	0.028
33.04194444	0.028
33.04611111	0.028
33.05055556	0.028
33.05444444	0.028
33.05861111	0.028
33.06305556	0.028
33.06722222	0.028
33.07138889	0.028
33.07555556	0.028
33.07944444	0.028
33.08361111	0.028
33.08777778	0.028
33.09194444	0.028
33.09611111	0.028
33.10027778	0.028
33.10472222	0.028
33.10888889	0.028
33.11305556	0.028
33.11722222	0.028
33.12138889	0.028
33.12583333	0.028
33.13	0.028
33.13416667	0.028
33.13833333	0.028
33.1425	0.028
33.14666667	0.028
33.15111111	0.028
33.15527778	0.028
33.15944444	0.028
33.16361111	0.028
33.16777778	0.028
33.17194444	0.028
33.17611111	0.028
33.18027778	0.028
33.18444444	0.028
33.18861111	0.028
33.19305556	0.028
33.19722222	0.028
33.20138889	0.028
33.20583333	0.028
33.21	0.028
33.21416667	0.028
33.21833333	0.028
33.2225	0.028
33.22666667	0.028
33.23083333	0.028
33.235	0.028
33.23916667	0.028
33.24361111	0.028
33.24777778	0.028
33.25194444	0.028
33.25611111	0.028
33.26055556	0.028
33.26472222	0.028
33.26888889	0.028
33.27305556	0.028
33.27722222	0.028
33.28138889	0.028
33.28583333	0.028
33.29	0.028
33.29416667	0.028
33.29833333	0.028
33.3025	0.028
33.30666667	0.028
33.31083333	0.028
33.31472222	0.028
33.31888889	0.028
33.32305556	0.028
33.32722222	0.028
33.33138889	0.028
33.33611111	0.028
33.34027778	0.028
33.34444444	0.028
33.34861111	0.028
33.35277778	0.028
33.35694444	0.028
33.36111111	0.028
33.36527778	0.028
33.36972222	0.028
33.37388889	0.028
33.37805556	0.028
33.38222222	0.028
33.38638889	0.028
33.39055556	0.028
33.39472222	0.028
33.39888889	0.028
33.40333333	0.028
33.4075	0.028
33.41166667	0.028
33.41583333	0.028
33.42	0.028
33.42416667	0.028
33.42833333	0.028
33.43277778	0.028
33.43694444	0.028
33.44111111	0.028
33.44527778	0.028
33.44944444	0.028
33.45361111	0.028
33.45777778	0.028
33.46194444	0.028
33.46638889	0.028
33.47055556	0.028
33.47444444	0.028
33.47861111	0.028
33.48277778	0.028
33.48722222	0.028
33.49138889	0.028
33.49555556	0.028
33.49972222	0.028
33.50388889	0.028
33.50805556	0.028
33.51222222	0.028
33.51638889	0.028
33.52055556	0.028
33.52472222	0.028
33.52888889	0.028
33.53305556	0.028
33.53722222	0.028
33.54138889	0.028
33.54555556	0.028
33.55	0.028
33.55416667	0.028
33.55833333	0.028
33.5625	0.028
33.56666667	0.028
33.57083333	0.028
33.575	0.028
33.57916667	0.028
33.58333333	0.028
33.5875	0.028
33.59166667	0.028
33.59583333	0.028
33.6	0.028
33.60444444	0.028
33.60861111	0.028
33.61277778	0.028
33.61694444	0.028
33.62083333	0.028
33.62527778	0.028
33.62944444	0.028
33.63361111	0.028
33.63777778	0.028
33.64194444	0.028
33.64611111	0.028
33.65027778	0.028
33.65472222	0.028
33.65888889	0.028
33.66305556	0.028
33.66722222	0.028
33.67138889	0.028
33.67555556	0.028
33.67972222	0.028
33.68416667	0.028
33.68833333	0.028
33.69277778	0.028
33.69694444	0.028
33.70138889	0.028
33.70555556	0.028
33.71	0.028
33.71416667	0.028
33.71833333	0.028
33.7225	0.028
33.72666667	0.028
33.73083333	0.028
33.735	0.028
33.73916667	0.028
33.74333333	0.028
33.7475	0.028
33.75166667	0.028
33.75611111	0.028
33.76027778	0.028
33.76472222	0.028
33.76888889	0.028
33.77305556	0.028
33.7775	0.028
33.78194444	0.028
33.78611111	0.028
33.79027778	0.028
33.79416667	0.028
33.79861111	0.028
33.80277778	0.028
33.80694444	0.028
33.81111111	0.028
33.81527778	0.028
33.81944444	0.028
33.82361111	0.028
33.82777778	0.028
33.83194444	0.028
33.83611111	0.028
33.84027778	0.028
33.84472222	0.028
33.84888889	0.028
33.85305556	0.028
33.85722222	0.028
33.86138889	0.028
33.86555556	0.028
33.86972222	0.028
33.87388889	0.028
33.87805556	0.028
33.88222222	0.028
33.88666667	0.028
33.89083333	0.028
33.895	0.028
33.89944444	0.028
33.90361111	0.028
33.90777778	0.028
33.91194444	0.028
33.91638889	0.028
33.92055556	0.028
33.92472222	0.028
33.92888889	0.028
33.93305556	0.028
33.93722222	0.028
33.94138889	0.028
33.94555556	0.028
33.95	0.028
33.95416667	0.028
33.95833333	0.028
33.9625	0.028
33.96666667	0.028
33.97083333	0.028
33.975	0.028
33.97944444	0.028
33.98361111	0.028
33.98805556	0.028
33.99222222	0.028
33.99638889	0.028
34.00055556	0.028
34.005	0.028
34.00916667	0.028
34.01305556	0.028
34.0175	0.028
34.02166667	0.028
34.02583333	0.028
34.03	0.028
34.03416667	0.028
34.03805556	0.028
34.04222222	0.028
34.04638889	0.028
34.05055556	0.028
34.05472222	0.028
34.05916667	0.028
34.06333333	0.028
34.0675	0.028
34.07166667	0.028
34.07583333	0.028
34.08	0.028
34.08416667	0.028
34.08833333	0.028
34.0925	0.028
34.09638889	0.028
34.10055556	0.028
34.10472222	0.028
34.10888889	0.028
34.11305556	0.028
34.11722222	0.028
34.12138889	0.028
34.12583333	0.028
34.13055556	0.028
34.13472222	0.028
34.13861111	0.028
34.14305556	0.028
34.14694444	0.028
34.15111111	0.028
34.15527778	0.028
34.15972222	0.028
34.16361111	0.028
34.16805556	0.028
34.17222222	0.028
34.17638889	0.028
34.18055556	0.028
34.18472222	0.028
34.18888889	0.028
34.19333333	0.028
34.1975	0.028
34.20166667	0.028
34.20611111	0.028
34.21027778	0.028
34.21444444	0.028
34.21861111	0.028
34.22277778	0.028
34.22694444	0.028
34.23111111	0.028
34.23527778	0.028
34.23972222	0.028
34.24388889	0.028
34.24805556	0.028
34.25194444	0.028
34.25611111	0.028
34.26027778	0.028
34.26472222	0.028
34.26888889	0.028
34.27305556	0.028
34.2775	0.028
34.28194444	0.028
34.28638889	0.028
34.29027778	0.028
34.29444444	0.028
34.29888889	0.028
34.30277778	0.028
34.30694444	0.028
34.31111111	0.028
34.31527778	0.028
34.31972222	0.028
34.32388889	0.028
34.32805556	0.028
34.33222222	0.028
34.33666667	0.028
34.34083333	0.028
34.345	0.028
34.34944444	0.028
34.35388889	0.028
34.35805556	0.028
34.36222222	0.028
34.36638889	0.028
34.37055556	0.028
34.37472222	0.028
34.37888889	0.028
34.38305556	0.028
34.38722222	0.028
34.39138889	0.028
34.39555556	0.028
34.39972222	0.028
34.40388889	0.028
34.40805556	0.028
34.41222222	0.028
34.41638889	0.028
34.42055556	0.028
34.42472222	0.028
34.42888889	0.028
34.43305556	0.028
34.43722222	0.028
34.44138889	0.028
34.44555556	0.028
34.44972222	0.028
34.45388889	0.028
34.45833333	0.028
34.46222222	0.028
34.46666667	0.028
34.47083333	0.028
34.475	0.028
34.47916667	0.028
34.48333333	0.028
34.4875	0.028
34.49166667	0.028
34.49611111	0.028
34.50027778	0.028
34.50444444	0.028
34.50861111	0.028
34.51305556	0.028
34.51722222	0.028
34.52138889	0.028
34.52555556	0.028
34.52972222	0.028
34.53388889	0.028
34.53777778	0.028
34.54222222	0.028
34.54638889	0.028
34.55083333	0.028
34.555	0.028
34.55916667	0.028
34.56333333	0.028
34.5675	0.028
34.57166667	0.028
34.57583333	0.028
34.58	0.028
34.58416667	0.028
34.58861111	0.028
34.5925	0.028
34.59666667	0.028
34.60083333	0.028
34.605	0.028
34.60916667	0.028
34.61333333	0.028
34.6175	0.028
34.62166667	0.028
34.62583333	0.028
34.62972222	0.028
34.63388889	0.028
34.63833333	0.028
34.6425	0.028
34.64666667	0.028
34.65083333	0.028
34.655	0.028
34.65916667	0.028
34.66333333	0.028
34.6675	0.028
34.67166667	0.028
34.67611111	0.028
34.68027778	0.028
34.68444444	0.028
34.68861111	0.028
34.69277778	0.028
34.69694444	0.028
34.70111111	0.028
34.70527778	0.028
34.70944444	0.028
34.71361111	0.028
34.71777778	0.028
34.72194444	0.028
34.72666667	0.028
34.73083333	0.028
34.735	0.028
34.73888889	0.028
34.74305556	0.028
34.7475	0.028
34.75166667	0.028
34.75583333	0.028
34.76	0.028
34.76388889	0.028
34.76833333	0.028
34.7725	0.028
34.77666667	0.028
34.78083333	0.028
34.785	0.028
34.78916667	0.028
34.79333333	0.028
34.7975	0.028
34.80166667	0.028
34.80583333	0.028
34.81027778	0.028
34.81444444	0.028
34.81861111	0.028
34.82277778	0.028
34.82694444	0.028
34.83111111	0.028
34.83527778	0.028
34.83972222	0.028
34.84361111	0.028
34.84777778	0.028
34.85194444	0.028
34.85611111	0.028
34.86027778	0.028
34.86444444	0.028
34.86861111	0.028
34.87277778	0.028
34.87722222	0.028
34.88138889	0.028
34.88527778	0.028
34.88944444	0.028
34.89361111	0.028
34.89777778	0.028
34.90194444	0.028
34.90611111	0.028
34.91027778	0.028
34.91472222	0.028
34.91888889	0.028
34.92305556	0.028
34.92722222	0.028
34.93111111	0.028
34.93555556	0.028
34.93972222	0.028
34.94388889	0.028
34.94833333	0.028
34.9525	0.028
34.95666667	0.028
34.96083333	0.028
34.965	0.028
34.96944444	0.028
34.97361111	0.028
34.97777778	0.028
34.98222222	0.028
34.98638889	0.028
34.99055556	0.028
34.995	0.028
34.99916667	0.028
35.00333333	0.028
35.0075	0.028
35.01194444	0.028
35.01583333	0.028
35.02	0.028
35.02416667	0.028
35.02833333	0.028
35.0325	0.028
35.03666667	0.028
35.04083333	0.028
35.045	0.028
35.04916667	0.028
35.05361111	0.028
35.05777778	0.028
35.06194444	0.028
35.06611111	0.028
35.07027778	0.028
35.07444444	0.028
35.07861111	0.028
35.08277778	0.028
35.08694444	0.028
35.09111111	0.028
35.09527778	0.028
35.09944444	0.028
35.10361111	0.028
35.10777778	0.028
35.11194444	0.028
35.11611111	0.028
35.12027778	0.028
35.12444444	0.028
35.12861111	0.028
35.13305556	0.028
35.1375	0.028
35.14166667	0.028
35.14583333	0.028
35.15	0.028
35.15416667	0.028
35.15833333	0.028
35.1625	0.028
35.16666667	0.028
35.17083333	0.028
35.175	0.028
35.17916667	0.028
35.18333333	0.028
35.1875	0.028
35.19166667	0.028
35.19583333	0.028
35.2	0.028
35.20416667	0.028
35.20861111	0.028
35.21305556	0.028
35.21722222	0.028
35.22166667	0.028
35.22583333	0.028
35.23	0.028
35.23416667	0.028
35.23833333	0.028
35.24222222	0.028
35.24638889	0.028
35.25055556	0.028
35.25472222	0.028
35.25888889	0.028
35.26305556	0.028
35.26722222	0.028
35.27138889	0.028
35.27555556	0.028
35.27972222	0.028
35.28416667	0.028
35.28861111	0.028
35.2925	0.028
35.29694444	0.028
35.30111111	0.028
35.30527778	0.028
35.30944444	0.028
35.31361111	0.028
35.31777778	0.028
35.32194444	0.028
35.32611111	0.028
35.33027778	0.028
35.33444444	0.028
35.33888889	0.028
35.34305556	0.028
35.34722222	0.028
35.35138889	0.028
35.35555556	0.028
35.35972222	0.028
35.36388889	0.028
35.36805556	0.028
35.3725	0.028
35.37666667	0.028
35.38083333	0.028
35.38472222	0.028
35.38888889	0.028
35.39305556	0.028
35.3975	0.028
35.40166667	0.028
35.40583333	0.028
35.41	0.028
35.41416667	0.028
35.41805556	0.028
35.42222222	0.028
35.42638889	0.028
35.43055556	0.028
35.43472222	0.028
35.43888889	0.028
35.44305556	0.028
35.4475	0.028
35.45166667	0.028
35.45583333	0.028
35.46027778	0.028
35.46444444	0.028
35.46861111	0.028
35.47277778	0.028
35.47694444	0.028
35.48111111	0.028
35.48555556	0.028
35.48972222	0.028
35.49361111	0.028
35.49805556	0.028
35.50222222	0.028
35.50638889	0.028
35.51055556	0.028
35.51472222	0.028
35.51888889	0.028
35.52333333	0.028
35.52777778	0.028
35.53222222	0.028
35.53611111	0.028
35.54027778	0.028
35.54444444	0.028
35.54888889	0.028
35.55277778	0.028
35.55694444	0.028
35.56138889	0.028
35.56555556	0.028
35.56972222	0.028
35.57388889	0.028
35.57805556	0.028
35.58222222	0.028
35.58611111	0.028
35.59055556	0.028
35.59472222	0.028
35.59888889	0.028
35.60305556	0.028
35.60722222	0.028
35.61138889	0.028
35.61555556	0.028
35.61972222	0.028
35.62388889	0.028
35.62805556	0.028
35.63222222	0.028
35.63638889	0.027
35.64083333	0.027
35.645	0.027
35.64916667	0.027
35.65333333	0.027
35.6575	0.027
35.66166667	0.027
35.66583333	0.027
35.67	0.027
35.67416667	0.027
35.67833333	0.027
35.68277778	0.027
35.68694444	0.027
35.69111111	0.027
35.69527778	0.027
35.69944444	0.027
35.70388889	0.027
35.70805556	0.027
35.71222222	0.027
35.71638889	0.027
35.72055556	0.027
35.72472222	0.027
35.72888889	0.027
35.73305556	0.027
35.7375	0.027
35.74166667	0.027
35.74583333	0.027
35.75	0.027
35.75416667	0.027
35.75833333	0.027
35.7625	0.027
35.76666667	0.027
35.77083333	0.027
35.775	0.027
35.77916667	0.027
35.78333333	0.027
35.7875	0.027
35.79166667	0.027
35.79583333	0.027
35.8	0.027
35.80416667	0.027
35.80833333	0.027
35.8125	0.027
35.81666667	0.027
35.82083333	0.027
35.82527778	0.027
35.82944444	0.027
35.83361111	0.027
35.83777778	0.027
35.84194444	0.027
35.84611111	0.027
35.85027778	0.027
35.85472222	0.027
35.85888889	0.027
35.86305556	0.027
35.86722222	0.027
35.87138889	0.027
35.87555556	0.027
35.88	0.027
35.88416667	0.027
35.88833333	0.027
35.8925	0.027
35.89694444	0.027
35.90111111	0.027
35.90527778	0.027
35.90944444	0.027
35.91361111	0.027
35.91777778	0.027
35.92194444	0.027
35.92611111	0.027
35.93027778	0.027
35.93472222	0.027
35.93888889	0.027
35.94305556	0.027
35.94722222	0.027
35.95138889	0.027
35.95527778	0.027
35.95944444	0.027
35.96361111	0.027
35.96777778	0.027
35.97194444	0.027
35.97611111	0.027
35.98055556	0.027
35.98444444	0.027
35.98861111	0.027
35.99277778	0.027
35.99694444	0.027
36.00138889	0.027
36.00555556	0.027
36.00972222	0.027
36.01388889	0.027
36.01833333	0.027
36.0225	0.027
36.02666667	0.027
36.03083333	0.027
36.035	0.027
36.03916667	0.027
36.04333333	0.027
36.0475	0.027
36.05166667	0.027
36.05583333	0.027
36.06	0.027
36.06416667	0.027
36.06833333	0.027
36.0725	0.027
36.07666667	0.027
36.08083333	0.027
36.085	0.027
36.08916667	0.027
36.09333333	0.027
36.0975	0.027
36.10194444	0.027
36.10611111	0.027
36.11055556	0.027
36.11472222	0.027
36.11888889	0.027
36.12305556	0.027
36.1275	0.027
36.13166667	0.027
36.13583333	0.027
36.14	0.027
36.14416667	0.027
36.14833333	0.027
36.1525	0.027
36.15666667	0.027
36.16055556	0.027
36.16472222	0.027
36.16888889	0.027
36.17305556	0.027
36.17722222	0.027
36.18166667	0.027
36.18583333	0.027
36.19	0.027
36.19444444	0.027
36.19861111	0.027
36.20305556	0.027
36.20722222	0.027
36.21138889	0.027
36.21527778	0.027
36.22	0.027
36.22416667	0.027
36.22805556	0.027
36.23222222	0.027
36.23638889	0.027
36.24055556	0.027
36.245	0.027
36.24916667	0.027
36.25333333	0.027
36.2575	0.027
36.26194444	0.027
36.26611111	0.027
36.27027778	0.027
36.27444444	0.027
36.27861111	0.027
36.28277778	0.027
36.28722222	0.027
36.29138889	0.027
36.29555556	0.027
36.29972222	0.027
36.30388889	0.027
36.30805556	0.027
36.31222222	0.027
36.31638889	0.027
36.32055556	0.027
36.32472222	0.027
36.32888889	0.027
36.33305556	0.027
36.33722222	0.027
36.34138889	0.027
36.34555556	0.027
36.34972222	0.027
36.35388889	0.027
36.35805556	0.027
36.36222222	0.027
36.36638889	0.027
36.37055556	0.027
36.37472222	0.027
36.37916667	0.027
36.38305556	0.027
36.38722222	0.027
36.39138889	0.027
36.39555556	0.027
36.4	0.027
36.40416667	0.027
36.40833333	0.027
36.4125	0.027
36.41666667	0.027
36.42083333	0.027
36.425	0.027
36.42916667	0.027
36.43305556	0.027
36.43722222	0.027
36.44138889	0.027
36.44583333	0.027
36.44972222	0.027
36.45416667	0.027
36.45833333	0.027
36.46277778	0.027
36.46694444	0.027
36.47111111	0.027
36.47527778	0.027
36.47944444	0.027
36.48361111	0.027
36.48777778	0.027
36.49194444	0.027
36.49638889	0.027
36.50055556	0.027
36.50472222	0.027
36.50888889	0.027
36.51305556	0.027
36.51722222	0.027
36.52138889	0.027
36.52555556	0.027
36.52972222	0.027
36.53388889	0.027
36.53833333	0.027
36.5425	0.027
36.54666667	0.027
36.55083333	0.027
36.555	0.027
36.55916667	0.027
36.56333333	0.027
36.5675	0.027
36.57194444	0.027
36.57611111	0.027
36.58027778	0.027
36.58444444	0.027
36.58833333	0.027
36.59277778	0.027
36.59694444	0.027
36.60111111	0.027
36.60555556	0.027
36.60944444	0.027
36.61388889	0.027
36.61805556	0.027
36.6225	0.027
36.62666667	0.027
36.63083333	0.027
36.63527778	0.027
36.63944444	0.027
36.64361111	0.027
36.64777778	0.027
36.65194444	0.027
36.65638889	0.027
36.66055556	0.027
36.66472222	0.027
36.66888889	0.027
36.67305556	0.027
36.67722222	0.027
36.68138889	0.027
36.68555556	0.027
36.68972222	0.027
36.69388889	0.027
36.69805556	0.027
36.70222222	0.027
36.70638889	0.027
36.71083333	0.027
36.715	0.027
36.71944444	0.027
36.72361111	0.027
36.72777778	0.027
36.73194444	0.027
36.73611111	0.027
36.74027778	0.027
36.74444444	0.027
36.74833333	0.027
36.75277778	0.027
36.75666667	0.027
36.76083333	0.027
36.765	0.027
36.76944444	0.027
36.77361111	0.027
36.77777778	0.027
36.78194444	0.027
36.78611111	0.027
36.79027778	0.027
36.79444444	0.027
36.79861111	0.027
36.80277778	0.027
36.80694444	0.027
36.81111111	0.027
36.81527778	0.027
36.81944444	0.027
36.82361111	0.027
36.82777778	0.027
36.83194444	0.027
36.83611111	0.027
36.84055556	0.027
36.84472222	0.027
36.84888889	0.027
36.85305556	0.027
36.8575	0.027
36.86194444	0.027
36.86611111	0.027
36.87027778	0.027
36.87444444	0.027
36.87888889	0.027
36.88305556	0.027
36.8875	0.027
36.89166667	0.027
36.89555556	0.027
36.89972222	0.027
36.90388889	0.027
36.90805556	0.027
36.91222222	0.027
36.91666667	0.027
36.92083333	0.027
36.925	0.027
36.92916667	0.027
36.93305556	0.027
36.93722222	0.027
36.94138889	0.027
36.94555556	0.027
36.95	0.027
36.95416667	0.027
36.95833333	0.027
36.9625	0.027
36.96666667	0.027
36.97083333	0.027
36.975	0.027
36.97944444	0.027
36.98361111	0.027
36.98777778	0.027
36.99194444	0.027
36.99583333	0.027
37	0.027
37.00416667	0.027
37.00833333	0.027
37.0125	0.027
37.01666667	0.027
37.02083333	0.027
37.02527778	0.027
37.02944444	0.027
37.03333333	0.027
37.0375	0.027
37.04166667	0.027
37.04583333	0.027
37.05	0.027
37.05416667	0.027
37.05833333	0.027
37.0625	0.027
37.06666667	0.027
37.07138889	0.027
37.07555556	0.027
37.07972222	0.027
37.08388889	0.027
37.08805556	0.027
37.09222222	0.027
37.09638889	0.027
37.10055556	0.027
37.105	0.027
37.10916667	0.027
37.11333333	0.027
37.1175	0.027
37.12194444	0.027
37.12611111	0.027
37.13027778	0.027
37.13444444	0.027
37.13861111	0.027
37.14277778	0.027
37.14694444	0.027
37.15111111	0.027
37.15527778	0.027
37.15944444	0.027
37.16361111	0.027
37.16777778	0.027
37.17194444	0.027
37.17611111	0.027
37.18027778	0.027
37.18444444	0.027
37.18861111	0.027
37.19277778	0.027
37.19722222	0.027
37.20111111	0.027
37.20527778	0.027
37.20944444	0.027
37.21361111	0.027
37.21805556	0.027
37.22222222	0.027
37.22666667	0.027
37.23083333	0.027
37.235	0.027
37.23916667	0.027
37.24333333	0.027
37.24777778	0.027
37.25194444	0.027
37.25611111	0.027
37.26027778	0.027
37.26444444	0.027
37.26861111	0.027
37.27277778	0.027
37.27694444	0.027
37.28111111	0.027
37.28527778	0.027
37.28944444	0.027
37.29361111	0.027
37.29777778	0.027
37.30194444	0.027
37.30638889	0.027
37.31055556	0.027
37.31527778	0.027
37.31944444	0.027
37.32333333	0.027
37.3275	0.027
37.33166667	0.027
37.33583333	0.027
37.34	0.027
37.34416667	0.027
37.34833333	0.027
37.35277778	0.027
37.35666667	0.027
37.36083333	0.027
37.365	0.027
37.36944444	0.027
37.37361111	0.027
37.37777778	0.027
37.38222222	0.027
37.38638889	0.027
37.39055556	0.027
37.39472222	0.027
37.39888889	0.027
37.40305556	0.027
37.40722222	0.027
37.41111111	0.027
37.41527778	0.027
37.41944444	0.027
37.42361111	0.027
37.42777778	0.027
37.43222222	0.027
37.43638889	0.027
37.44083333	0.027
37.445	0.027
37.44916667	0.027
37.45333333	0.027
37.4575	0.027
37.46166667	0.027
37.46583333	0.027
37.47	0.027
37.47416667	0.027
37.47833333	0.027
37.4825	0.027
37.48666667	0.027
37.49083333	0.027
37.495	0.027
37.49944444	0.027
37.50361111	0.027
37.50777778	0.027
37.51194444	0.027
37.51638889	0.027
37.52055556	0.027
37.52472222	0.027
37.52888889	0.027
37.53305556	0.027
37.53722222	0.027
37.54138889	0.027
37.54555556	0.027
37.54972222	0.027
37.55361111	0.027
37.55805556	0.027
37.56222222	0.027
37.56638889	0.027
37.57055556	0.027
37.57472222	0.027
37.57888889	0.027
37.58305556	0.027
37.58722222	0.027
37.59166667	0.027
37.59611111	0.027
37.60027778	0.027
37.60444444	0.027
37.60861111	0.027
37.61277778	0.027
37.61694444	0.027
37.62111111	0.027
37.62527778	0.027
37.62944444	0.027
37.63361111	0.027
37.63805556	0.027
37.64222222	0.027
37.64638889	0.027
37.65055556	0.027
37.65472222	0.027
37.65888889	0.027
37.66333333	0.027
37.6675	0.027
37.67166667	0.027
37.67583333	0.027
37.68027778	0.027
37.68444444	0.027
37.68861111	0.027
37.69305556	0.027
37.69722222	0.027
37.70138889	0.027
37.70555556	0.027
37.70972222	0.027
37.71388889	0.027
37.71805556	0.027
37.72222222	0.027
37.72638889	0.027
37.73055556	0.027
37.73472222	0.027
37.73888889	0.027
37.74305556	0.027
37.74722222	0.027
37.75166667	0.027
37.75583333	0.027
37.76	0.027
37.76416667	0.027
37.76833333	0.027
37.7725	0.027
37.77694444	0.027
37.78111111	0.027
37.78527778	0.027
37.78944444	0.027
37.79333333	0.027
37.7975	0.027
37.80194444	0.027
37.80611111	0.027
37.81055556	0.027
37.81444444	0.027
37.81916667	0.027
37.82333333	0.027
37.8275	0.027
37.83166667	0.027
37.83583333	0.027
37.84	0.027
37.84416667	0.027
37.84833333	0.027
37.8525	0.027
37.85694444	0.027
37.86111111	0.027
37.86527778	0.027
37.86944444	0.027
37.87361111	0.027
37.87777778	0.027
37.88194444	0.027
37.88611111	0.027
37.89027778	0.027
37.89444444	0.027
37.89861111	0.027
37.90277778	0.027
37.90722222	0.027
37.91138889	0.027
37.91555556	0.027
37.91972222	0.027
37.92416667	0.027
37.92833333	0.027
37.9325	0.027
37.93666667	0.027
37.94083333	0.027
37.94527778	0.027
37.94944444	0.027
37.95361111	0.027
37.95777778	0.027
37.96222222	0.027
37.96638889	0.027
37.97055556	0.027
37.975	0.027
37.97916667	0.027
37.98388889	0.027
37.98833333	0.027
37.9925	0.027
37.99666667	0.027
38.00083333	0.027
38.005	0.027
38.00916667	0.027
38.01333333	0.027
38.0175	0.027
38.02166667	0.027
38.02583333	0.027
38.03	0.027
38.03416667	0.027
38.03861111	0.027
38.04277778	0.027
38.04694444	0.027
38.05111111	0.027
38.05555556	0.027
38.05972222	0.027
38.06388889	0.027
38.06805556	0.027
38.07222222	0.027
38.07638889	0.027
38.08055556	0.027
38.08472222	0.027
38.08888889	0.027
38.09305556	0.027
38.09722222	0.027
38.10138889	0.027
38.10555556	0.027
38.10972222	0.027
38.11388889	0.027
38.11805556	0.027
38.12222222	0.027
38.12638889	0.027
38.13055556	0.027
38.135	0.027
38.13916667	0.027
38.14333333	0.027
38.1475	0.027
38.15166667	0.027
38.15583333	0.027
38.16	0.027
38.16416667	0.027
38.16833333	0.027
38.1725	0.027
38.17666667	0.027
38.18083333	0.027
38.185	0.027
38.18916667	0.027
38.19388889	0.027
38.19833333	0.027
38.2025	0.027
38.20666667	0.027
38.21083333	0.027
38.215	0.027
38.21916667	0.027
38.22333333	0.027
38.22777778	0.027
38.23222222	0.027
38.23638889	0.027
38.24027778	0.027
38.24444444	0.027
38.24861111	0.027
38.25277778	0.027
38.25722222	0.027
38.26111111	0.027
38.26527778	0.027
38.26944444	0.027
38.27361111	0.027
38.27777778	0.027
38.28194444	0.027
38.28611111	0.027
38.29027778	0.027
38.29444444	0.027
38.29861111	0.027
38.30277778	0.027
38.30694444	0.027
38.31111111	0.027
38.31527778	0.027
38.31972222	0.027
38.32388889	0.027
38.32805556	0.027
38.33222222	0.027
38.33638889	0.027
38.34055556	0.027
38.34472222	0.027
38.34888889	0.027
38.35305556	0.027
38.35722222	0.027
38.36138889	0.027
38.36555556	0.027
38.36972222	0.027
38.37416667	0.027
38.37833333	0.027
38.38222222	0.027
38.38638889	0.027
38.39055556	0.027
38.39472222	0.027
38.39916667	0.027
38.40305556	0.027
38.40722222	0.027
38.41166667	0.027
38.41583333	0.027
38.42	0.027
38.42416667	0.027
38.42833333	0.027
38.4325	0.027
38.43694444	0.027
38.44111111	0.027
38.44527778	0.027
38.44944444	0.027
38.45361111	0.027
38.45777778	0.027
38.46194444	0.027
38.46611111	0.027
38.47055556	0.027
38.47472222	0.027
38.47888889	0.027
38.48305556	0.027
38.48722222	0.027
38.49138889	0.027
38.49555556	0.027
38.49972222	0.027
38.50416667	0.027
38.50833333	0.027
38.51277778	0.027
38.51694444	0.027
38.52111111	0.027
38.52527778	0.027
38.52944444	0.027
38.53388889	0.027
38.53805556	0.027
38.54222222	0.027
38.54638889	0.027
38.55055556	0.027
38.555	0.027
38.55916667	0.027
38.56333333	0.027
38.5675	0.027
38.57166667	0.027
38.57583333	0.027
38.58	0.027
38.58416667	0.027
38.58833333	0.027
38.5925	0.027
38.59694444	0.027
38.60111111	0.027
38.60527778	0.027
38.60944444	0.027
38.61361111	0.027
38.61777778	0.027
38.62194444	0.027
38.62638889	0.027
38.63055556	0.027
38.63472222	0.027
38.63888889	0.027
38.64305556	0.027
38.6475	0.027
38.65138889	0.027
38.65555556	0.027
38.66	0.027
38.66388889	0.027
38.66833333	0.027
38.6725	0.027
38.67694444	0.027
38.68111111	0.027
38.68527778	0.027
38.68944444	0.027
38.69361111	0.027
38.69777778	0.027
38.70194444	0.027
38.70583333	0.027
38.71	0.027
38.71416667	0.027
38.71861111	0.027
38.72277778	0.027
38.72694444	0.027
38.73111111	0.027
38.73527778	0.027
38.73944444	0.027
38.74361111	0.027
38.74777778	0.027
38.75194444	0.027
38.75611111	0.027
38.76027778	0.027
38.76444444	0.027
38.76861111	0.027
38.77277778	0.027
38.77694444	0.027
38.78111111	0.027
38.78555556	0.027
38.78972222	0.027
38.79361111	0.027
38.79777778	0.027
38.80194444	0.027
38.80638889	0.027
38.81055556	0.027
38.81472222	0.027
38.81861111	0.027
38.82305556	0.027
38.82722222	0.027
38.83138889	0.027
38.83555556	0.027
38.84	0.027
38.84416667	0.027
38.84833333	0.027
38.85277778	0.027
38.85694444	0.027
38.86111111	0.027
38.86527778	0.027
38.86944444	0.027
38.87361111	0.027
38.87777778	0.027
38.88194444	0.027
38.88611111	0.027
38.89027778	0.027
38.89444444	0.027
38.89861111	0.027
38.90277778	0.027
38.90694444	0.027
38.91111111	0.027
38.91527778	0.027
38.91944444	0.027
38.92361111	0.027
38.92777778	0.027
38.93194444	0.027
38.93611111	0.027
38.94027778	0.027
38.94444444	0.027
38.94861111	0.027
38.95277778	0.027
38.95666667	0.027
38.96111111	0.027
38.965	0.027
38.96916667	0.027
38.97333333	0.027
38.97777778	0.027
38.98194444	0.027
38.98611111	0.027
38.99027778	0.027
38.99416667	0.027
38.99833333	0.027
39.0025	0.027
39.00666667	0.027
39.01083333	0.027
39.015	0.027
39.01916667	0.027
39.02333333	0.027
39.0275	0.027
39.03166667	0.027
39.03611111	0.027
39.04027778	0.027
39.04444444	0.027
39.04861111	0.027
39.05277778	0.027
39.05694444	0.027
39.06111111	0.027
39.06527778	0.027
39.06972222	0.027
39.07388889	0.027
39.07805556	0.027
39.08222222	0.027
39.08638889	0.027
39.09055556	0.027
39.09472222	0.027
39.09888889	0.027
39.10361111	0.027
39.10777778	0.027
39.11194444	0.027
39.11611111	0.027
39.12027778	0.027
39.12444444	0.027
39.12861111	0.027
39.13277778	0.027
39.13694444	0.027
39.14138889	0.027
39.14555556	0.027
39.14972222	0.027
39.15388889	0.027
39.15805556	0.027
39.16222222	0.027
39.16638889	0.027
39.17055556	0.027
39.17472222	0.027
39.17888889	0.027
39.18277778	0.027
39.18694444	0.027
39.19138889	0.027
39.19555556	0.027
39.19972222	0.027
39.20388889	0.027
39.20805556	0.027
39.2125	0.027
39.21666667	0.027
39.22111111	0.027
39.22527778	0.027
39.22944444	0.027
39.23361111	0.027
39.23777778	0.027
39.24194444	0.027
39.24611111	0.027
39.25027778	0.027
39.25472222	0.027
39.25861111	0.027
39.26361111	0.027
39.26777778	0.027
39.27194444	0.027
39.27611111	0.027
39.28027778	0.027
39.28444444	0.027
39.28861111	0.027
39.29277778	0.027
39.29722222	0.027
39.30138889	0.027
39.30555556	0.027
39.30972222	0.027
39.31388889	0.027
39.31805556	0.027
39.32222222	0.027
39.32638889	0.027
39.33055556	0.027
39.33472222	0.027
39.33888889	0.027
39.34305556	0.027
39.34722222	0.027
39.35138889	0.027
39.35583333	0.027
39.35972222	0.027
39.36388889	0.027
39.36833333	0.027
39.3725	0.027
39.37666667	0.027
39.38083333	0.027
39.38527778	0.027
39.38944444	0.027
39.39388889	0.027
39.39805556	0.027
39.40222222	0.027
39.40666667	0.027
39.41083333	0.027
39.415	0.027
39.41916667	0.027
39.42333333	0.027
39.42777778	0.027
39.43194444	0.027
39.43583333	0.027
39.44	0.027
39.44416667	0.027
39.44833333	0.027
39.4525	0.027
39.45666667	0.027
39.46083333	0.027
39.465	0.027
39.46916667	0.027
39.47333333	0.027
39.47777778	0.027
39.4825	0.027
39.48666667	0.027
39.49083333	0.027
39.495	0.027
39.49916667	0.027
39.50333333	0.027
39.50777778	0.027
39.51194444	0.027
39.51611111	0.027
39.52027778	0.027
39.52444444	0.027
39.52861111	0.027
39.53277778	0.027
39.53694444	0.027
39.54138889	0.027
39.54555556	0.027
39.55	0.027
39.55416667	0.027
39.55805556	0.027
39.5625	0.027
39.56666667	0.027
39.57083333	0.027
39.575	0.027
39.57916667	0.027
39.58361111	0.027
39.58805556	0.027
39.59194444	0.027
39.59638889	0.027
39.60055556	0.027
39.60472222	0.027
39.60888889	0.027
39.61305556	0.027
39.61722222	0.027
39.62111111	0.027
39.62527778	0.027
39.62972222	0.027
39.63416667	0.027
39.63833333	0.027
39.6425	0.027
39.64694444	0.027
39.65083333	0.027
39.655	0.027
39.65944444	0.027
39.66361111	0.027
39.66777778	0.027
39.67194444	0.027
39.67611111	0.027
39.68055556	0.027
39.68472222	0.027
39.68888889	0.027
39.69305556	0.027
39.69722222	0.027
39.70138889	0.027
39.70555556	0.027
39.70972222	0.027
39.71388889	0.027
39.71805556	0.027
39.72222222	0.027
39.72638889	0.027
39.73055556	0.027
39.73472222	0.027
39.73888889	0.027
39.74305556	0.027
39.74722222	0.027
39.75138889	0.027
39.75555556	0.027
39.75972222	0.027
39.76416667	0.027
39.76805556	0.027
39.77222222	0.027
39.77638889	0.027
39.78083333	0.027
39.785	0.027
39.78916667	0.027
39.79333333	0.027
39.7975	0.027
39.80166667	0.027
39.80583333	0.027
39.81	0.027
39.81416667	0.027
39.81833333	0.027
39.8225	0.027
39.82666667	0.027
39.83083333	0.027
39.835	0.027
39.83916667	0.027
39.84361111	0.027
39.84777778	0.027
39.85194444	0.027
39.85638889	0.027
39.86055556	0.027
39.86472222	0.027
39.86888889	0.027
39.87333333	0.027
39.8775	0.027
39.88166667	0.027
39.88583333	0.027
39.89	0.027
39.89416667	0.027
39.89833333	0.027
39.9025	0.027
39.90666667	0.027
39.91083333	0.027
39.915	0.027
39.91916667	0.027
39.92333333	0.027
39.9275	0.027
39.93194444	0.027
39.93611111	0.027
39.94027778	0.027
39.94444444	0.027
39.94861111	0.027
39.95277778	0.027
39.95694444	0.027
39.96111111	0.027
39.965	0.027
39.96916667	0.027
39.97333333	0.027
39.97777778	0.027
39.98194444	0.027
39.98583333	0.027
39.99	0.027
39.99416667	0.027
39.99861111	0.027
40.0025	0.027
40.00694444	0.027
40.01111111	0.027
40.01527778	0.027
40.01972222	0.027
40.02388889	0.027
40.02805556	0.027
40.03222222	0.027
40.03638889	0.027
40.04055556	0.027
40.04472222	0.027
40.04888889	0.027
40.05305556	0.027
40.05722222	0.027
40.06138889	0.027
40.06611111	0.027
40.07027778	0.027
40.07444444	0.027
40.07861111	0.027
40.08277778	0.027
40.08694444	0.027
40.09111111	0.027
40.09527778	0.027
40.09944444	0.027
40.10388889	0.027
40.10805556	0.027
40.11222222	0.027
40.11638889	0.027
40.12111111	0.027
40.12527778	0.027
40.12916667	0.027
40.13333333	0.027
40.1375	0.027
40.14194444	0.027
40.14611111	0.027
40.15027778	0.027
40.15444444	0.027
40.15861111	0.027
40.16277778	0.027
40.16694444	0.027
40.17111111	0.027
40.17527778	0.027
40.17972222	0.027
40.18388889	0.027
40.18805556	0.027
40.19222222	0.027
40.19638889	0.027
40.20055556	0.027
40.20472222	0.027
40.20888889	0.027
40.21305556	0.027
40.21722222	0.027
40.22138889	0.027
40.22583333	0.027
40.23027778	0.027
40.23444444	0.027
40.23888889	0.027
40.24305556	0.027
40.24722222	0.027
40.25138889	0.027
40.25583333	0.027
40.25972222	0.027
40.26416667	0.027
40.26833333	0.027
40.2725	0.027
40.27666667	0.027
40.28083333	0.027
40.285	0.027
40.28944444	0.027
40.29388889	0.027
40.29805556	0.027
40.30222222	0.027
40.30638889	0.027
40.31055556	0.027
40.31472222	0.027
40.31888889	0.027
40.32305556	0.027
40.32722222	0.027
40.33138889	0.027
40.33555556	0.027
40.33972222	0.027
40.34388889	0.027
40.34805556	0.027
40.35222222	0.027
40.35638889	0.027
40.36111111	0.027
40.36527778	0.027
40.36944444	0.027
40.37361111	0.027
40.37777778	0.027
40.38194444	0.027
40.38611111	0.027
40.39055556	0.027
40.395	0.027
40.39916667	0.027
40.40333333	0.027
40.4075	0.027
40.41166667	0.027
40.41583333	0.027
40.42	0.027
40.42416667	0.027
40.42833333	0.027
40.4325	0.027
40.43666667	0.027
40.44083333	0.027
40.445	0.027
40.44916667	0.027
40.45361111	0.027
40.45777778	0.027
40.46194444	0.027
40.46611111	0.027
40.47027778	0.027
40.47444444	0.027
40.47916667	0.027
40.48333333	0.027
40.4875	0.027
40.49166667	0.027
40.49583333	0.027
40.5	0.027
40.50416667	0.027
40.50833333	0.027
40.5125	0.027
40.51694444	0.027
40.52111111	0.027
40.52527778	0.027
40.52944444	0.027
40.53361111	0.027
40.53777778	0.027
40.54194444	0.027
40.54611111	0.027
40.55027778	0.027
40.55444444	0.027
40.55861111	0.027
40.56305556	0.027
40.56722222	0.027
40.57138889	0.027
40.57583333	0.027
40.58	0.027
40.58416667	0.027
40.58833333	0.027
40.5925	0.027
40.59666667	0.027
40.60111111	0.027
40.60527778	0.027
40.60944444	0.027
40.61361111	0.027
40.61777778	0.027
40.62194444	0.027
40.62611111	0.027
40.63027778	0.027
40.63444444	0.027
40.63861111	0.027
40.64277778	0.027
40.64722222	0.027
40.65138889	0.027
40.65555556	0.027
40.65972222	0.027
40.66388889	0.027
40.66833333	0.027
40.6725	0.027
40.67666667	0.027
40.68083333	0.027
40.685	0.027
40.68916667	0.027
40.69333333	0.027
40.6975	0.027
40.70138889	0.027
40.70555556	0.027
40.70972222	0.027
40.71444444	0.027
40.71861111	0.027
40.72277778	0.027
40.72694444	0.027
40.73111111	0.027
40.73527778	0.027
40.73972222	0.027
40.74388889	0.027
40.74805556	0.027
40.75222222	0.027
40.75638889	0.027
40.76055556	0.027
40.76472222	0.027
40.76888889	0.027
40.77305556	0.027
40.77722222	0.027
40.78111111	0.027
40.78527778	0.027
40.78972222	0.027
40.79388889	0.027
40.79805556	0.027
40.8025	0.027
40.80666667	0.027
40.81083333	0.027
40.81527778	0.027
40.81944444	0.027
40.82361111	0.027
40.82777778	0.027
40.83194444	0.027
40.83611111	0.027
40.84027778	0.027
40.84444444	0.027
40.84861111	0.027
40.85277778	0.027
40.85694444	0.027
40.86111111	0.027
40.86527778	0.027
40.86944444	0.027
40.87361111	0.027
40.87777778	0.027
40.88194444	0.027
40.88611111	0.027
40.89027778	0.027
40.89444444	0.027
40.89861111	0.027
40.90277778	0.027
40.90722222	0.027
40.91138889	0.027
40.91555556	0.027
40.91972222	0.027
40.92388889	0.027
40.92805556	0.027
40.93222222	0.027
40.93638889	0.027
40.94027778	0.027
40.94444444	0.027
40.94861111	0.027
40.95277778	0.027
40.95694444	0.027
40.96111111	0.027
40.96527778	0.027
40.96944444	0.027
40.97361111	0.027
40.97777778	0.027
40.98222222	0.027
40.98611111	0.027
40.99055556	0.027
40.99472222	0.027
40.99888889	0.027
41.00333333	0.027
41.0075	0.027
41.01194444	0.027
41.01611111	0.027
41.02027778	0.027
41.02444444	0.027
41.02888889	0.027
41.03333333	0.027
41.03722222	0.027
41.04138889	0.027
41.04555556	0.027
41.04972222	0.027
41.05416667	0.027
41.05861111	0.027
41.06277778	0.027
41.06694444	0.027
41.07083333	0.027
41.075	0.027
41.07916667	0.027
41.08333333	0.027
41.0875	0.027
41.09166667	0.027
41.09583333	0.027
41.10027778	0.027
41.10444444	0.027
41.10861111	0.027
41.11277778	0.027
41.11694444	0.027
41.12111111	0.027
41.12527778	0.027
41.12944444	0.027
41.13361111	0.027
41.13777778	0.027
41.14194444	0.027
41.14611111	0.027
41.15027778	0.027
41.15444444	0.027
41.15861111	0.027
41.16277778	0.027
41.16694444	0.027
41.17111111	0.027
41.17527778	0.027
41.18	0.027
41.18416667	0.027
41.18833333	0.027
41.1925	0.027
41.19666667	0.027
41.20083333	0.027
41.205	0.027
41.20916667	0.027
41.21333333	0.027
41.21777778	0.027
41.22194444	0.027
41.22611111	0.027
41.23027778	0.027
41.23444444	0.027
41.23861111	0.027
41.24305556	0.027
41.24722222	0.027
41.25138889	0.027
41.25555556	0.027
41.25972222	0.027
41.26388889	0.027
41.26805556	0.027
41.27222222	0.027
41.27638889	0.027
41.28055556	0.027
41.28472222	0.027
41.28888889	0.027
41.29305556	0.027
41.29722222	0.027
41.30138889	0.027
41.30555556	0.027
41.31	0.027
41.31416667	0.027
41.31861111	0.027
41.32277778	0.027
41.32694444	0.027
41.33111111	0.027
41.33555556	0.027
41.33972222	0.027
41.34361111	0.027
41.34777778	0.027
41.35194444	0.027
41.35611111	0.027
41.36027778	0.027
41.36444444	0.027
41.36861111	0.027
41.37305556	0.027
41.37722222	0.027
41.38138889	0.027
41.38555556	0.027
41.38972222	0.027
41.39388889	0.027
41.39805556	0.027
41.40222222	0.027
41.40638889	0.027
41.41083333	0.027
41.415	0.027
41.41916667	0.027
41.42333333	0.027
41.4275	0.027
41.43166667	0.027
41.43583333	0.027
41.43972222	0.027
41.44388889	0.027
41.44833333	0.027
41.45222222	0.027
41.45666667	0.027
41.46111111	0.027
41.46527778	0.027
41.46944444	0.027
41.47388889	0.027
41.47777778	0.027
41.48194444	0.027
41.48611111	0.027
41.49027778	0.027
41.49444444	0.027
41.49861111	0.027
41.50277778	0.027
41.50694444	0.027
41.51111111	0.027
41.51527778	0.027
41.51944444	0.027
41.52361111	0.027
41.52777778	0.027
41.53194444	0.027
41.53611111	0.027
41.54027778	0.027
41.54472222	0.027
41.54861111	0.027
41.55305556	0.027
41.55722222	0.027
41.56138889	0.027
41.56555556	0.027
41.56944444	0.027
41.57361111	0.027
41.57777778	0.027
41.58222222	0.027
41.58638889	0.027
41.59055556	0.027
41.59472222	0.027
41.59888889	0.027
41.60305556	0.027
41.60722222	0.027
41.61166667	0.027
41.61583333	0.027
41.62	0.027
41.62388889	0.027
41.62805556	0.027
41.63222222	0.027
41.63694444	0.027
41.64111111	0.027
41.64527778	0.027
41.64944444	0.027
41.65361111	0.027
41.65777778	0.027
41.66222222	0.027
41.66638889	0.027
41.67055556	0.027
41.67472222	0.027
41.67888889	0.027
41.68305556	0.027
41.68722222	0.027
41.69166667	0.027
41.69583333	0.027
41.7	0.027
41.70444444	0.027
41.70861111	0.027
41.71277778	0.027
41.71694444	0.027
41.72111111	0.027
41.72527778	0.027
41.72972222	0.027
41.73361111	0.027
41.73777778	0.027
41.74194444	0.027
41.74611111	0.027
41.75027778	0.027
41.75444444	0.027
41.75888889	0.027
41.76305556	0.027
41.76722222	0.027
41.77138889	0.027
41.77555556	0.027
41.77972222	0.027
41.78388889	0.027
41.78805556	0.027
41.79222222	0.027
41.79638889	0.027
41.80055556	0.027
41.80472222	0.027
41.80888889	0.027
41.81305556	0.027
41.8175	0.027
41.82166667	0.027
41.82583333	0.027
41.83	0.027
41.83416667	0.027
41.83833333	0.027
41.84277778	0.027
41.84666667	0.027
41.85083333	0.027
41.85527778	0.027
41.85944444	0.027
41.86361111	0.027
41.86777778	0.027
41.87194444	0.027
41.87611111	0.027
41.88027778	0.027
41.885	0.027
41.88944444	0.027
41.89333333	0.027
41.89777778	0.027
41.90194444	0.027
41.90611111	0.027
41.91027778	0.027
41.91444444	0.027
41.91861111	0.027
41.92305556	0.027
41.92722222	0.027
41.93138889	0.027
41.93555556	0.027
41.93972222	0.027
41.94388889	0.027
41.94805556	0.027
41.95222222	0.027
41.95638889	0.027
41.96055556	0.027
41.96472222	0.027
41.96916667	0.027
41.97333333	0.027
41.9775	0.027
41.98166667	0.027
41.98583333	0.027
41.99	0.027
41.99416667	0.027
41.99833333	0.027
42.0025	0.027
42.00666667	0.027
42.01083333	0.027
42.015	0.027
42.01916667	0.027
42.02361111	0.027
42.02777778	0.027
42.03194444	0.027
42.03583333	0.027
42.04	0.027
42.04416667	0.027
42.04861111	0.027
42.05277778	0.027
42.05694444	0.027
42.06111111	0.027
42.06527778	0.027
42.06944444	0.027
42.07361111	0.027
42.07777778	0.027
42.08222222	0.027
42.08611111	0.027
42.09055556	0.027
42.09472222	0.027
42.09916667	0.027
42.10333333	0.027
42.10777778	0.027
42.11194444	0.027
42.11611111	0.027
42.12027778	0.027
42.12444444	0.027
42.12861111	0.027
42.13277778	0.027
42.13694444	0.027
42.14111111	0.027
42.14527778	0.027
42.14944444	0.027
42.15361111	0.027
42.15777778	0.027
42.16194444	0.027
42.16611111	0.027
42.17027778	0.027
42.17444444	0.027
42.17861111	0.027
42.18277778	0.027
42.18722222	0.027
42.19138889	0.027
42.19555556	0.027
42.19972222	0.027
42.20388889	0.027
42.20833333	0.027
42.2125	0.027
42.21666667	0.027
42.22083333	0.027
42.225	0.027
42.22916667	0.027
42.23333333	0.027
42.2375	0.027
42.24166667	0.027
42.24583333	0.027
42.25	0.027
42.25416667	0.027
42.25833333	0.027
42.2625	0.027
42.26666667	0.027
42.27083333	0.027
42.275	0.027
42.27916667	0.027
42.28361111	0.027
42.28777778	0.027
42.29194444	0.027
42.29611111	0.027
42.30027778	0.027
42.30444444	0.027
42.30861111	0.027
42.31305556	0.027
42.31722222	0.027
42.32138889	0.027
42.32527778	0.027
42.32972222	0.027
42.33388889	0.027
42.33805556	0.027
42.34222222	0.027
42.34638889	0.027
42.35055556	0.027
42.35472222	0.027
42.35916667	0.027
42.36333333	0.027
42.3675	0.027
42.37166667	0.027
42.37583333	0.027
42.38	0.027
42.38444444	0.027
42.38861111	0.027
42.39277778	0.027
42.39694444	0.027
42.40111111	0.027
42.40527778	0.027
42.40944444	0.027
42.41361111	0.027
42.41777778	0.027
42.42194444	0.027
42.42611111	0.027
42.43027778	0.027
42.43444444	0.027
42.43861111	0.027
42.44277778	0.027
42.44694444	0.027
42.45111111	0.027
42.45527778	0.027
42.45944444	0.027
42.46388889	0.027
42.46805556	0.027
42.47222222	0.027
42.47666667	0.027
42.48083333	0.027
42.485	0.027
42.48944444	0.027
42.49361111	0.027
42.49777778	0.027
42.50194444	0.027
42.50611111	0.027
42.51027778	0.027
42.51444444	0.027
42.51861111	0.027
42.52277778	0.027
42.52694444	0.027
42.53111111	0.027
42.53527778	0.027
42.53944444	0.027
42.54361111	0.027
42.54777778	0.027
42.55194444	0.027
42.55611111	0.027
42.56027778	0.027
42.56444444	0.027
42.56861111	0.027
42.57305556	0.027
42.57722222	0.027
42.58138889	0.027
42.58555556	0.027
42.58972222	0.027
42.59388889	0.027
42.59805556	0.027
42.60222222	0.027
42.60638889	0.027
42.61055556	0.027
42.61472222	0.027
42.61888889	0.027
42.62305556	0.027
42.62722222	0.027
42.63138889	0.027
42.63555556	0.027
42.63972222	0.027
42.64416667	0.027
42.64833333	0.027
42.6525	0.027
42.65666667	0.027
42.66083333	0.027
42.665	0.027
42.66916667	0.027
42.67333333	0.027
42.6775	0.027
42.68166667	0.027
42.68611111	0.027
42.69027778	0.027
42.69444444	0.027
42.69861111	0.027
42.70277778	0.027
42.70694444	0.027
42.71111111	0.027
42.71527778	0.027
42.71916667	0.027
42.72333333	0.027
42.7275	0.027
42.73166667	0.027
42.73583333	0.027
42.74027778	0.027
42.74444444	0.027
42.74861111	0.027
42.75277778	0.027
42.75722222	0.027
42.76138889	0.027
42.76555556	0.027
42.76972222	0.027
42.77388889	0.027
42.77833333	0.027
42.7825	0.027
42.78694444	0.027
42.79111111	0.027
42.79527778	0.027
42.79944444	0.027
42.80388889	0.027
42.80805556	0.027
42.81222222	0.027
42.81611111	0.027
42.82027778	0.027
42.82444444	0.027
42.82861111	0.027
42.83277778	0.027
42.83722222	0.027
42.84138889	0.027
42.84527778	0.027
42.84972222	0.027
42.85388889	0.027
42.85805556	0.027
42.86222222	0.027
42.86638889	0.027
42.87055556	0.027
42.87472222	0.027
42.87888889	0.027
42.88305556	0.027
42.88722222	0.027
42.89138889	0.027
42.89555556	0.027
42.89972222	0.027
42.90388889	0.027
42.90833333	0.027
42.9125	0.027
42.91666667	0.027
42.92083333	0.027
42.925	0.027
42.92916667	0.027
42.93333333	0.027
42.9375	0.027
42.94166667	0.027
42.94583333	0.027
42.95	0.027
42.95444444	0.027
42.95861111	0.027
42.96277778	0.027
42.9675	0.027
42.97166667	0.027
42.97583333	0.027
42.98	0.027
42.98416667	0.027
42.98833333	0.027
42.9925	0.027
42.99666667	0.027
43.00083333	0.027
43.005	0.027
43.00944444	0.027
43.01361111	0.027
43.01777778	0.027
43.02194444	0.027
43.02611111	0.027
43.03083333	0.027
43.03472222	0.027
43.03888889	0.027
43.04305556	0.027
43.0475	0.027
43.05166667	0.027
43.05583333	0.027
43.06	0.027
43.06444444	0.027
43.06861111	0.027
43.07277778	0.027
43.07694444	0.027
43.08138889	0.027
43.08555556	0.027
43.08972222	0.027
43.09388889	0.027
43.09805556	0.027
43.10222222	0.027
43.10638889	0.027
43.11055556	0.027
43.11472222	0.027
43.11888889	0.027
43.12305556	0.027
43.12722222	0.027
43.13138889	0.027
43.13555556	0.027
43.13972222	0.027
43.14388889	0.027
43.14805556	0.027
43.1525	0.027
43.15666667	0.027
43.16083333	0.027
43.165	0.027
43.16944444	0.027
43.17361111	0.027
43.17777778	0.027
43.18222222	0.027
43.18638889	0.027
43.19055556	0.027
43.19472222	0.027
43.19888889	0.027
43.20305556	0.027
43.20722222	0.027
43.21138889	0.027
43.21555556	0.027
43.22	0.027
43.22444444	0.027
43.22861111	0.027
43.23277778	0.027
43.23694444	0.027
43.24111111	0.027
43.24527778	0.027
43.24944444	0.027
43.25361111	0.027
43.25805556	0.027
43.26222222	0.027
43.26638889	0.027
43.27055556	0.027
43.27472222	0.027
43.27916667	0.027
43.28333333	0.027
43.2875	0.027
43.29166667	0.027
43.29583333	0.027
43.3	0.027
43.30416667	0.027
43.30833333	0.027
43.3125	0.027
43.31666667	0.027
43.32111111	0.027
43.32527778	0.027
43.32944444	0.027
43.33361111	0.027
43.33777778	0.027
43.34194444	0.027
43.34611111	0.027
43.35027778	0.027
43.35444444	0.027
43.35861111	0.027
43.36277778	0.027
43.36694444	0.027
43.37166667	0.027
43.37583333	0.027
43.38	0.027
43.38444444	0.027
43.38833333	0.027
43.3925	0.027
43.39666667	0.027
43.40111111	0.027
43.40527778	0.027
43.40944444	0.027
43.41361111	0.027
43.41777778	0.027
43.42194444	0.027
43.42611111	0.027
43.43027778	0.027
43.43472222	0.027
43.43888889	0.027
43.44305556	0.027
43.44722222	0.027
43.45138889	0.027
43.45555556	0.027
43.45972222	0.027
43.46388889	0.027
43.46805556	0.027
43.47222222	0.027
43.47638889	0.027
43.48055556	0.027
43.48472222	0.027
43.48888889	0.027
43.49305556	0.027
43.49722222	0.027
43.50138889	0.027
43.50555556	0.027
43.50972222	0.027
43.51388889	0.027
43.51805556	0.027
43.52222222	0.027
43.52638889	0.027
43.53055556	0.027
43.53444444	0.027
43.53861111	0.027
43.54277778	0.027
43.54722222	0.027
43.55138889	0.027
43.55555556	0.027
43.55972222	0.027
43.56388889	0.027
43.56833333	0.027
43.5725	0.027
43.57666667	0.027
43.58111111	0.027
43.58527778	0.027
43.58944444	0.027
43.59361111	0.027
43.59805556	0.027
43.60222222	0.027
43.60638889	0.027
43.61055556	0.027
43.61444444	0.027
43.61861111	0.027
43.62277778	0.027
43.62722222	0.027
43.63111111	0.027
43.63527778	0.027
43.63944444	0.027
43.64361111	0.027
43.64777778	0.027
43.65222222	0.027
43.65666667	0.027
43.66111111	0.027
43.665	0.027
43.66944444	0.027
43.67361111	0.027
43.67805556	0.027
43.68194444	0.027
43.68611111	0.027
43.69055556	0.027
43.69444444	0.027
43.69861111	0.027
43.70277778	0.027
43.70722222	0.027
43.71138889	0.027
43.71527778	0.027
43.71944444	0.027
43.72361111	0.027
43.72777778	0.027
43.73222222	0.027
43.73638889	0.027
43.74055556	0.027
43.74472222	0.027
43.74888889	0.027
43.75305556	0.027
43.75722222	0.027
43.76138889	0.027
43.76555556	0.027
43.76972222	0.027
43.77388889	0.027
43.77805556	0.027
43.78222222	0.027
43.78638889	0.027
43.79055556	0.027
43.79472222	0.027
43.79888889	0.027
43.80305556	0.027
43.80722222	0.027
43.81138889	0.027
43.81527778	0.027
43.81972222	0.027
43.82388889	0.027
43.82805556	0.027
43.83222222	0.027
43.83638889	0.027
43.84055556	0.027
43.84472222	0.027
43.84888889	0.027
43.85305556	0.027
43.85722222	0.027
43.86166667	0.027
43.86611111	0.027
43.87	0.027
43.87416667	0.027
43.87833333	0.027
43.8825	0.027
43.88666667	0.027
43.89083333	0.027
43.895	0.027
43.89916667	0.027
43.90333333	0.027
43.9075	0.027
43.91194444	0.027
43.91611111	0.027
43.92027778	0.027
43.92444444	0.027
43.92861111	0.027
43.93305556	0.027
43.93694444	0.027
43.94111111	0.027
43.94527778	0.027
43.94972222	0.027
43.95388889	0.027
43.95805556	0.027
43.96222222	0.027
43.96638889	0.027
43.97055556	0.027
43.975	0.027
43.97916667	0.027
43.98333333	0.027
43.98777778	0.027
43.99194444	0.027
43.99611111	0.027
44.00055556	0.027
44.00472222	0.027
44.00888889	0.027
44.01305556	0.027
44.01722222	0.027
44.02166667	0.027
44.02611111	0.027
44.03027778	0.027
44.03444444	0.027
44.03861111	0.027
44.04277778	0.027
44.04694444	0.027
44.05111111	0.027
44.05527778	0.027
44.05944444	0.027
44.06361111	0.027
44.06777778	0.027
44.07194444	0.027
44.07638889	0.027
44.08055556	0.027
44.08444444	0.027
44.08888889	0.027
44.09305556	0.027
44.09722222	0.027
44.10111111	0.027
44.10555556	0.027
44.10972222	0.027
44.11388889	0.027
44.11805556	0.027
44.12222222	0.027
44.12666667	0.027
44.13083333	0.027
44.135	0.027
44.13888889	0.027
44.14305556	0.027
44.14722222	0.027
44.15138889	0.027
44.15583333	0.027
44.16	0.027
44.16444444	0.027
44.16861111	0.027
44.17277778	0.027
44.17694444	0.027
44.18111111	0.027
44.18555556	0.027
44.18972222	0.027
44.19388889	0.027
44.19805556	0.027
44.20222222	0.027
44.20638889	0.027
44.21083333	0.027
44.215	0.027
44.21916667	0.027
44.22333333	0.027
44.2275	0.027
44.23166667	0.027
44.23583333	0.027
44.24	0.027
44.24444444	0.027
44.24888889	0.027
44.25305556	0.027
44.25722222	0.027
44.26138889	0.027
44.26555556	0.027
44.26972222	0.027
44.27388889	0.027
44.27833333	0.027
44.28222222	0.027
44.28638889	0.027
44.29055556	0.027
44.29472222	0.027
44.29916667	0.027
44.30333333	0.027
44.3075	0.027
44.31166667	0.027
44.31583333	0.027
44.32	0.027
44.32416667	0.027
44.32833333	0.027
44.3325	0.027
44.33666667	0.027
44.34083333	0.027
44.345	0.027
44.34916667	0.027
44.35333333	0.027
44.3575	0.027
44.36166667	0.027
44.36583333	0.027
44.37	0.027
44.37416667	0.027
44.37833333	0.027
44.3825	0.027
44.38666667	0.027
44.39083333	0.027
44.395	0.027
44.39916667	0.027
44.40333333	0.027
44.40777778	0.027
44.41166667	0.027
44.41611111	0.027
44.42027778	0.027
44.42444444	0.027
44.42888889	0.027
44.43277778	0.027
44.43694444	0.027
44.44111111	0.027
44.44555556	0.027
44.44972222	0.027
44.45388889	0.027
44.45805556	0.027
44.46222222	0.027
44.46638889	0.027
44.47055556	0.027
44.47472222	0.027
44.47916667	0.027
44.48333333	0.027
44.48777778	0.027
44.49194444	0.027
44.49611111	0.027
44.50027778	0.027
44.50444444	0.027
44.50861111	0.027
44.51277778	0.027
44.51694444	0.027
44.52111111	0.027
44.52555556	0.027
44.52972222	0.027
44.53416667	0.027
44.53833333	0.027
44.5425	0.027
44.54638889	0.027
44.55083333	0.027
44.555	0.027
44.55916667	0.027
44.56333333	0.027
44.5675	0.027
44.57166667	0.027
44.57583333	0.027
44.58	0.027
44.58416667	0.027
44.58833333	0.027
44.5925	0.027
44.59666667	0.027
44.60083333	0.027
44.605	0.027
44.60944444	0.027
44.61361111	0.027
44.61777778	0.027
44.62194444	0.027
44.62611111	0.027
44.63055556	0.027
44.63472222	0.027
44.63888889	0.027
44.64305556	0.027
44.64722222	0.027
44.65111111	0.027
44.65527778	0.027
44.65944444	0.027
44.66361111	0.027
44.66805556	0.027
44.67222222	0.027
44.67638889	0.027
44.68055556	0.027
44.68444444	0.027
44.68861111	0.027
44.69277778	0.027
44.69694444	0.027
44.70111111	0.027
44.70527778	0.027
44.70944444	0.027
44.71361111	0.027
44.71805556	0.027
44.72222222	0.027
44.72638889	0.027
44.73055556	0.027
44.73472222	0.027
44.73888889	0.027
44.74305556	0.027
44.7475	0.027
44.75138889	0.027
44.75555556	0.027
44.76	0.027
44.76416667	0.027
44.76833333	0.027
44.7725	0.027
44.77666667	0.027
44.78083333	0.027
44.785	0.027
44.78916667	0.027
44.79333333	0.027
44.7975	0.027
44.80166667	0.027
44.80583333	0.027
44.81	0.027
44.81444444	0.027
44.81861111	0.027
44.82305556	0.027
44.8275	0.027
44.83138889	0.027
44.83583333	0.027
44.84	0.027
44.84416667	0.027
44.84833333	0.027
44.8525	0.027
44.85666667	0.027
44.86083333	0.027
44.865	0.027
44.86916667	0.027
44.87333333	0.027
44.8775	0.027
44.88166667	0.027
44.88583333	0.027
44.89	0.027
44.89416667	0.027
44.89833333	0.027
44.9025	0.027
44.90666667	0.027
44.91111111	0.027
44.91527778	0.027
44.91944444	0.027
44.92361111	0.027
44.92777778	0.027
44.93194444	0.027
44.93611111	0.027
44.94027778	0.027
44.94416667	0.027
44.94833333	0.027
44.9525	0.027
44.95666667	0.027
44.96111111	0.027
44.96527778	0.027
44.96944444	0.027
44.97361111	0.027
44.97777778	0.027
44.98194444	0.027
44.98611111	0.027
44.99027778	0.027
44.99472222	0.027
44.99888889	0.027
45.00305556	0.027
45.00722222	0.027
45.01138889	0.027
45.01555556	0.027
45.02	0.027
45.02416667	0.027
45.02833333	0.027
45.0325	0.027
45.03666667	0.027
45.04083333	0.027
45.045	0.027
45.04916667	0.027
45.05333333	0.027
45.0575	0.027
45.06194444	0.027
45.06611111	0.027
45.07027778	0.027
45.07444444	0.027
45.07861111	0.027
45.08277778	0.027
45.08722222	0.027
45.09138889	0.027
45.09555556	0.027
45.09972222	0.027
45.10388889	0.027
45.10805556	0.027
45.11222222	0.027
45.11638889	0.027
45.12055556	0.027
45.12444444	0.027
45.12888889	0.027
45.13305556	0.027
45.13722222	0.027
45.14111111	0.027
45.14527778	0.027
45.14944444	0.027
45.15361111	0.027
45.15777778	0.027
45.16194444	0.027
45.16611111	0.027
45.17027778	0.027
45.17472222	0.027
45.17888889	0.027
45.18333333	0.027
45.1875	0.027
45.19166667	0.027
45.19611111	0.027
45.20027778	0.027
45.20444444	0.027
45.20861111	0.027
45.21277778	0.027
45.21694444	0.027
45.22111111	0.027
45.22527778	0.027
45.22944444	0.027
45.23361111	0.027
45.23777778	0.027
45.24194444	0.027
45.24611111	0.027
45.25027778	0.027
45.25444444	0.027
45.25861111	0.027
45.26277778	0.027
45.26694444	0.027
45.27138889	0.027
45.27555556	0.027
45.28	0.027
45.28416667	0.027
45.28833333	0.027
45.2925	0.027
45.29694444	0.027
45.30111111	0.027
45.305	0.027
45.30944444	0.027
45.31333333	0.027
45.3175	0.027
45.32166667	0.027
45.32583333	0.027
45.33	0.027
45.33416667	0.027
45.33833333	0.027
45.3425	0.027
45.34666667	0.027
45.35083333	0.027
45.35527778	0.027
45.35944444	0.027
45.36361111	0.027
45.36777778	0.027
45.37194444	0.027
45.37611111	0.027
45.38	0.027
45.38416667	0.027
45.38861111	0.027
45.3925	0.027
45.39666667	0.027
45.40083333	0.027
45.405	0.027
45.40916667	0.027
45.41361111	0.027
45.41777778	0.027
45.42194444	0.027
45.42611111	0.027
45.43027778	0.027
45.43472222	0.027
45.43888889	0.027
45.44305556	0.027
45.44722222	0.027
45.45166667	0.027
45.45611111	0.027
45.46027778	0.027
45.46472222	0.027
45.46888889	0.027
45.47305556	0.027
45.47722222	0.027
45.48138889	0.027
45.48555556	0.027
45.48972222	0.027
45.49388889	0.027
45.49805556	0.027
45.50222222	0.027
45.50638889	0.027
45.51055556	0.027
45.51472222	0.027
45.51888889	0.027
45.52305556	0.027
45.52722222	0.027
45.53138889	0.027
45.53555556	0.027
45.53972222	0.027
45.54416667	0.027
45.54833333	0.027
45.5525	0.027
45.55666667	0.027
45.56083333	0.027
45.565	0.027
45.56944444	0.027
45.57361111	0.027
45.57777778	0.027
45.58194444	0.027
45.58611111	0.027
45.59027778	0.027
45.59444444	0.027
45.59861111	0.027
45.60277778	0.027
45.60694444	0.027

